On The Joint Effects of HPA Nonlinearities and IQ Imbalance On Mixed RF/FSO Cooperative Systems

In this work, we provide a framework analysis of dual-hop hybrid Millimeter Wave Radio Frequency (RF)/Free Space Optical (FSO) MIMO relaying system. The source is equipped with multiple antennas and employs conjugate beamforming while the destination consists of multiple apertures with selection combining. The system also consists of a relay operating at amplify-and-forward mode. The RF channels are subject to Nakagami-m fading while the optical links experience the M\'alaga distribution. In addition, we introduce the impairments to the relay and receiver. In fact, the relay is impaired by the High Power Amplifier (HPA) nonlinearities while the receiver suffers from the In phase and Quadrature Imbalance. Moreover, we assume two types of HPA nonlinearities impairments called Soft Envelope Limiter (SEL) and Traveling Wave Tube Amplifier (TWTA). Closed-forms of the outage probability, the bit error probability, and the ergodic capacity are derived. Capitalizing on these performances, we derive the high SNR asymptotes to unpack insightful metrics such as the diversity gain. We also address the impacts of some key factors on the system performance such as the impairments, the interferers, the number of antennas and apertures and the pointing errors, etc. Finally, the analytical expressions are confirmed by Monte Carlo simulation.

==> figures/am.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend columns=2,
xmin=0,
xmax=10,
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
%xtick = {0,1,2,3,4,5,6,7,8,9,10},
%ytick = {0,1,2,3,4,5,6},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Normalized Input Modulus}},
ymin=0,
ymax=6,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Normalized Output Modulus}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
1.01	1\\
1.02	1\\
1.03	1\\
1.04	1\\
1.05	1\\
1.06	1\\
1.07	1\\
1.08	1\\
1.09	1\\
1.1	1\\
1.11	1\\
1.12	1\\
1.13	1\\
1.14	1\\
1.15	1\\
1.16	1\\
1.17	1\\
1.18	1\\
1.19	1\\
1.2	1\\
1.21	1\\
1.22	1\\
1.23	1\\
1.24	1\\
1.25	1\\
1.26	1\\
1.27	1\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	1\\
2.01	1\\
2.02	1\\
2.03	1\\
2.04	1\\
2.05	1\\
2.06	1\\
2.07	1\\
2.08	1\\
2.09	1\\
2.1	1\\
2.11	1\\
2.12	1\\
2.13	1\\
2.14	1\\
2.15	1\\
2.16	1\\
2.17	1\\
2.18	1\\
2.19	1\\
2.2	1\\
2.21	1\\
2.22	1\\
2.23	1\\
2.24	1\\
2.25	1\\
2.26	1\\
2.27	1\\
2.28	1\\
2.29	1\\
2.3	1\\
2.31	1\\
2.32	1\\
2.33	1\\
2.34	1\\
2.35	1\\
2.36	1\\
2.37	1\\
2.38	1\\
2.39	1\\
2.4	1\\
2.41	1\\
2.42	1\\
2.43	1\\
2.44	1\\
2.45	1\\
2.46	1\\
2.47	1\\
2.48	1\\
2.49	1\\
2.5	1\\
2.51	1\\
2.52	1\\
2.53	1\\
2.54	1\\
2.55	1\\
2.56	1\\
2.57	1\\
2.58	1\\
2.59	1\\
2.6	1\\
2.61	1\\
2.62	1\\
2.63	1\\
2.64	1\\
2.65	1\\
2.66	1\\
2.67	1\\
2.68	1\\
2.69	1\\
2.7	1\\
2.71	1\\
2.72	1\\
2.73	1\\
2.74	1\\
2.75	1\\
2.76	1\\
2.77	1\\
2.78	1\\
2.79	1\\
2.8	1\\
2.81	1\\
2.82	1\\
2.83	1\\
2.84	1\\
2.85	1\\
2.86	1\\
2.87	1\\
2.88	1\\
2.89	1\\
2.9	1\\
2.91	1\\
2.92	1\\
2.93	1\\
2.94	1\\
2.95	1\\
2.96	1\\
2.97	1\\
2.98	1\\
2.99	1\\
3	1\\
3.01	1\\
3.02	1\\
3.03	1\\
3.04	1\\
3.05	1\\
3.06	1\\
3.07	1\\
3.08	1\\
3.09	1\\
3.1	1\\
3.11	1\\
3.12	1\\
3.13	1\\
3.14	1\\
3.15	1\\
3.16	1\\
3.17	1\\
3.18	1\\
3.19	1\\
3.2	1\\
3.21	1\\
3.22	1\\
3.23	1\\
3.24	1\\
3.25	1\\
3.26	1\\
3.27	1\\
3.28	1\\
3.29	1\\
3.3	1\\
3.31	1\\
3.32	1\\
3.33	1\\
3.34	1\\
3.35	1\\
3.36	1\\
3.37	1\\
3.38	1\\
3.39	1\\
3.4	1\\
3.41	1\\
3.42	1\\
3.43	1\\
3.44	1\\
3.45	1\\
3.46	1\\
3.47	1\\
3.48	1\\
3.49	1\\
3.5	1\\
3.51	1\\
3.52	1\\
3.53	1\\
3.54	1\\
3.55	1\\
3.56	1\\
3.57	1\\
3.58	1\\
3.59	1\\
3.6	1\\
3.61	1\\
3.62	1\\
3.63	1\\
3.64	1\\
3.65	1\\
3.66	1\\
3.67	1\\
3.68	1\\
3.69	1\\
3.7	1\\
3.71	1\\
3.72	1\\
3.73	1\\
3.74	1\\
3.75	1\\
3.76	1\\
3.77	1\\
3.78	1\\
3.79	1\\
3.8	1\\
3.81	1\\
3.82	1\\
3.83	1\\
3.84	1\\
3.85	1\\
3.86	1\\
3.87	1\\
3.88	1\\
3.89	1\\
3.9	1\\
3.91	1\\
3.92	1\\
3.93	1\\
3.94	1\\
3.95	1\\
3.96	1\\
3.97	1\\
3.98	1\\
3.99	1\\
4	1\\
4.01	1\\
4.02	1\\
4.03	1\\
4.04	1\\
4.05	1\\
4.06	1\\
4.07	1\\
4.08	1\\
4.09	1\\
4.1	1\\
4.11	1\\
4.12	1\\
4.13	1\\
4.14	1\\
4.15	1\\
4.16	1\\
4.17	1\\
4.18	1\\
4.19	1\\
4.2	1\\
4.21	1\\
4.22	1\\
4.23	1\\
4.24	1\\
4.25	1\\
4.26	1\\
4.27	1\\
4.28	1\\
4.29	1\\
4.3	1\\
4.31	1\\
4.32	1\\
4.33	1\\
4.34	1\\
4.35	1\\
4.36	1\\
4.37	1\\
4.38	1\\
4.39	1\\
4.4	1\\
4.41	1\\
4.42	1\\
4.43	1\\
4.44	1\\
4.45	1\\
4.46	1\\
4.47	1\\
4.48	1\\
4.49	1\\
4.5	1\\
4.51	1\\
4.52	1\\
4.53	1\\
4.54	1\\
4.55	1\\
4.56	1\\
4.57	1\\
4.58	1\\
4.59	1\\
4.6	1\\
4.61	1\\
4.62	1\\
4.63	1\\
4.64	1\\
4.65	1\\
4.66	1\\
4.67	1\\
4.68	1\\
4.69	1\\
4.7	1\\
4.71	1\\
4.72	1\\
4.73	1\\
4.74	1\\
4.75	1\\
4.76	1\\
4.77	1\\
4.78	1\\
4.79	1\\
4.8	1\\
4.81	1\\
4.82	1\\
4.83	1\\
4.84	1\\
4.85	1\\
4.86	1\\
4.87	1\\
4.88	1\\
4.89	1\\
4.9	1\\
4.91	1\\
4.92	1\\
4.93	1\\
4.94	1\\
4.95	1\\
4.96	1\\
4.97	1\\
4.98	1\\
4.99	1\\
5	1\\
5.01	1\\
5.02	1\\
5.03	1\\
5.04	1\\
5.05	1\\
5.06	1\\
5.07	1\\
5.08	1\\
5.09	1\\
5.1	1\\
5.11	1\\
5.12	1\\
5.13	1\\
5.14	1\\
5.15	1\\
5.16	1\\
5.17	1\\
5.18	1\\
5.19	1\\
5.2	1\\
5.21	1\\
5.22	1\\
5.23	1\\
5.24	1\\
5.25	1\\
5.26	1\\
5.27	1\\
5.28	1\\
5.29	1\\
5.3	1\\
5.31	1\\
5.32	1\\
5.33	1\\
5.34	1\\
5.35	1\\
5.36	1\\
5.37	1\\
5.38	1\\
5.39	1\\
5.4	1\\
5.41	1\\
5.42	1\\
5.43	1\\
5.44	1\\
5.45	1\\
5.46	1\\
5.47	1\\
5.48	1\\
5.49	1\\
5.5	1\\
5.51	1\\
5.52	1\\
5.53	1\\
5.54	1\\
5.55	1\\
5.56	1\\
5.57	1\\
5.58	1\\
5.59	1\\
5.6	1\\
5.61	1\\
5.62	1\\
5.63	1\\
5.64	1\\
5.65	1\\
5.66	1\\
5.67	1\\
5.68	1\\
5.69	1\\
5.7	1\\
5.71	1\\
5.72	1\\
5.73	1\\
5.74	1\\
5.75	1\\
5.76	1\\
5.77	1\\
5.78	1\\
5.79	1\\
5.8	1\\
5.81	1\\
5.82	1\\
5.83	1\\
5.84	1\\
5.85	1\\
5.86	1\\
5.87	1\\
5.88	1\\
5.89	1\\
5.9	1\\
5.91	1\\
5.92	1\\
5.93	1\\
5.94	1\\
5.95	1\\
5.96	1\\
5.97	1\\
5.98	1\\
5.99	1\\
6	1\\
6.01	1\\
6.02	1\\
6.03	1\\
6.04	1\\
6.05	1\\
6.06	1\\
6.07	1\\
6.08	1\\
6.09	1\\
6.1	1\\
6.11	1\\
6.12	1\\
6.13	1\\
6.14	1\\
6.15	1\\
6.16	1\\
6.17	1\\
6.18	1\\
6.19	1\\
6.2	1\\
6.21	1\\
6.22	1\\
6.23	1\\
6.24	1\\
6.25	1\\
6.26	1\\
6.27	1\\
6.28	1\\
6.29	1\\
6.3	1\\
6.31	1\\
6.32	1\\
6.33	1\\
6.34	1\\
6.35	1\\
6.36	1\\
6.37	1\\
6.38	1\\
6.39	1\\
6.4	1\\
6.41	1\\
6.42	1\\
6.43	1\\
6.44	1\\
6.45	1\\
6.46	1\\
6.47	1\\
6.48	1\\
6.49	1\\
6.5	1\\
6.51	1\\
6.52	1\\
6.53	1\\
6.54	1\\
6.55	1\\
6.56	1\\
6.57	1\\
6.58	1\\
6.59	1\\
6.6	1\\
6.61	1\\
6.62	1\\
6.63	1\\
6.64	1\\
6.65	1\\
6.66	1\\
6.67	1\\
6.68	1\\
6.69	1\\
6.7	1\\
6.71	1\\
6.72	1\\
6.73	1\\
6.74	1\\
6.75	1\\
6.76	1\\
6.77	1\\
6.78	1\\
6.79	1\\
6.8	1\\
6.81	1\\
6.82	1\\
6.83	1\\
6.84	1\\
6.85	1\\
6.86	1\\
6.87	1\\
6.88	1\\
6.89	1\\
6.9	1\\
6.91	1\\
6.92	1\\
6.93	1\\
6.94	1\\
6.95	1\\
6.96	1\\
6.97	1\\
6.98	1\\
6.99	1\\
7	1\\
7.01	1\\
7.02	1\\
7.03	1\\
7.04	1\\
7.05	1\\
7.06	1\\
7.07	1\\
7.08	1\\
7.09	1\\
7.1	1\\
7.11	1\\
7.12	1\\
7.13	1\\
7.14	1\\
7.15	1\\
7.16	1\\
7.17	1\\
7.18	1\\
7.19	1\\
7.2	1\\
7.21	1\\
7.22	1\\
7.23	1\\
7.24	1\\
7.25	1\\
7.26	1\\
7.27	1\\
7.28	1\\
7.29	1\\
7.3	1\\
7.31	1\\
7.32	1\\
7.33	1\\
7.34	1\\
7.35	1\\
7.36	1\\
7.37	1\\
7.38	1\\
7.39	1\\
7.4	1\\
7.41	1\\
7.42	1\\
7.43	1\\
7.44	1\\
7.45	1\\
7.46	1\\
7.47	1\\
7.48	1\\
7.49	1\\
7.5	1\\
7.51	1\\
7.52	1\\
7.53	1\\
7.54	1\\
7.55	1\\
7.56	1\\
7.57	1\\
7.58	1\\
7.59	1\\
7.6	1\\
7.61	1\\
7.62	1\\
7.63	1\\
7.64	1\\
7.65	1\\
7.66	1\\
7.67	1\\
7.68	1\\
7.69	1\\
7.7	1\\
7.71	1\\
7.72	1\\
7.73	1\\
7.74	1\\
7.75	1\\
7.76	1\\
7.77	1\\
7.78	1\\
7.79	1\\
7.8	1\\
7.81	1\\
7.82	1\\
7.83	1\\
7.84	1\\
7.85	1\\
7.86	1\\
7.87	1\\
7.88	1\\
7.89	1\\
7.9	1\\
7.91	1\\
7.92	1\\
7.93	1\\
7.94	1\\
7.95	1\\
7.96	1\\
7.97	1\\
7.98	1\\
7.99	1\\
8	1\\
8.01	1\\
8.02	1\\
8.03	1\\
8.04	1\\
8.05	1\\
8.06	1\\
8.07	1\\
8.08	1\\
8.09	1\\
8.1	1\\
8.11	1\\
8.12	1\\
8.13	1\\
8.14	1\\
8.15	1\\
8.16	1\\
8.17	1\\
8.18	1\\
8.19	1\\
8.2	1\\
8.21	1\\
8.22	1\\
8.23	1\\
8.24	1\\
8.25	1\\
8.26	1\\
8.27	1\\
8.28	1\\
8.29	1\\
8.3	1\\
8.31	1\\
8.32	1\\
8.33	1\\
8.34	1\\
8.35	1\\
8.36	1\\
8.37	1\\
8.38	1\\
8.39	1\\
8.4	1\\
8.41	1\\
8.42	1\\
8.43	1\\
8.44	1\\
8.45	1\\
8.46	1\\
8.47	1\\
8.48	1\\
8.49	1\\
8.5	1\\
8.51	1\\
8.52	1\\
8.53	1\\
8.54	1\\
8.55	1\\
8.56	1\\
8.57	1\\
8.58	1\\
8.59	1\\
8.6	1\\
8.61	1\\
8.62	1\\
8.63	1\\
8.64	1\\
8.65	1\\
8.66	1\\
8.67	1\\
8.68	1\\
8.69	1\\
8.7	1\\
8.71	1\\
8.72	1\\
8.73	1\\
8.74	1\\
8.75	1\\
8.76	1\\
8.77	1\\
8.78	1\\
8.79	1\\
8.8	1\\
8.81	1\\
8.82	1\\
8.83	1\\
8.84	1\\
8.85	1\\
8.86	1\\
8.87	1\\
8.88	1\\
8.89	1\\
8.9	1\\
8.91	1\\
8.92	1\\
8.93	1\\
8.94	1\\
8.95	1\\
8.96	1\\
8.97	1\\
8.98	1\\
8.99	1\\
9	1\\
9.01	1\\
9.02	1\\
9.03	1\\
9.04	1\\
9.05	1\\
9.06	1\\
9.07	1\\
9.08	1\\
9.09	1\\
9.1	1\\
9.11	1\\
9.12	1\\
9.13	1\\
9.14	1\\
9.15	1\\
9.16	1\\
9.17	1\\
9.18	1\\
9.19	1\\
9.2	1\\
9.21	1\\
9.22	1\\
9.23	1\\
9.24	1\\
9.25	1\\
9.26	1\\
9.27	1\\
9.28	1\\
9.29	1\\
9.3	1\\
9.31	1\\
9.32	1\\
9.33	1\\
9.34	1\\
9.35	1\\
9.36	1\\
9.37	1\\
9.38	1\\
9.39	1\\
9.4	1\\
9.41	1\\
9.42	1\\
9.43	1\\
9.44	1\\
9.45	1\\
9.46	1\\
9.47	1\\
9.48	1\\
9.49	1\\
9.5	1\\
9.51	1\\
9.52	1\\
9.53	1\\
9.54	1\\
9.55	1\\
9.56	1\\
9.57	1\\
9.58	1\\
9.59	1\\
9.6	1\\
9.61	1\\
9.62	1\\
9.63	1\\
9.64	1\\
9.65	1\\
9.66	1\\
9.67	1\\
9.68	1\\
9.69	1\\
9.7	1\\
9.71	1\\
9.72	1\\
9.73	1\\
9.74	1\\
9.75	1\\
9.76	1\\
9.77	1\\
9.78	1\\
9.79	1\\
9.8	1\\
9.81	1\\
9.82	1\\
9.83	1\\
9.84	1\\
9.85	1\\
9.86	1\\
9.87	1\\
9.88	1\\
9.89	1\\
9.9	1\\
9.91	1\\
9.92	1\\
9.93	1\\
9.94	1\\
9.95	1\\
9.96	1\\
9.97	1\\
9.98	1\\
9.99	1\\
10	1\\
};
\addlegendentry{\sffamily{$\text{SEL (A}_{\text{sat}}\text{ = 1)}$}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
1.01	1.01\\
1.02	1.02\\
1.03	1.03\\
1.04	1.04\\
1.05	1.05\\
1.06	1.06\\
1.07	1.07\\
1.08	1.08\\
1.09	1.09\\
1.1	1.1\\
1.11	1.11\\
1.12	1.12\\
1.13	1.13\\
1.14	1.14\\
1.15	1.15\\
1.16	1.16\\
1.17	1.17\\
1.18	1.18\\
1.19	1.19\\
1.2	1.2\\
1.21	1.21\\
1.22	1.22\\
1.23	1.23\\
1.24	1.24\\
1.25	1.25\\
1.26	1.26\\
1.27	1.27\\
1.28	1.28\\
1.29	1.29\\
1.3	1.3\\
1.31	1.31\\
1.32	1.32\\
1.33	1.33\\
1.34	1.34\\
1.35	1.35\\
1.36	1.36\\
1.37	1.37\\
1.38	1.38\\
1.39	1.39\\
1.4	1.4\\
1.41	1.41\\
1.42	1.42\\
1.43	1.43\\
1.44	1.44\\
1.45	1.45\\
1.46	1.46\\
1.47	1.47\\
1.48	1.48\\
1.49	1.49\\
1.5	1.5\\
1.51	1.51\\
1.52	1.52\\
1.53	1.53\\
1.54	1.54\\
1.55	1.55\\
1.56	1.56\\
1.57	1.57\\
1.58	1.58\\
1.59	1.59\\
1.6	1.6\\
1.61	1.61\\
1.62	1.62\\
1.63	1.63\\
1.64	1.64\\
1.65	1.65\\
1.66	1.66\\
1.67	1.67\\
1.68	1.68\\
1.69	1.69\\
1.7	1.7\\
1.71	1.71\\
1.72	1.72\\
1.73	1.73\\
1.74	1.74\\
1.75	1.75\\
1.76	1.76\\
1.77	1.77\\
1.78	1.78\\
1.79	1.79\\
1.8	1.8\\
1.81	1.81\\
1.82	1.82\\
1.83	1.83\\
1.84	1.84\\
1.85	1.85\\
1.86	1.86\\
1.87	1.87\\
1.88	1.88\\
1.89	1.89\\
1.9	1.9\\
1.91	1.91\\
1.92	1.92\\
1.93	1.93\\
1.94	1.94\\
1.95	1.95\\
1.96	1.96\\
1.97	1.97\\
1.98	1.98\\
1.99	1.99\\
2	2\\
2.01	2\\
2.02	2\\
2.03	2\\
2.04	2\\
2.05	2\\
2.06	2\\
2.07	2\\
2.08	2\\
2.09	2\\
2.1	2\\
2.11	2\\
2.12	2\\
2.13	2\\
2.14	2\\
2.15	2\\
2.16	2\\
2.17	2\\
2.18	2\\
2.19	2\\
2.2	2\\
2.21	2\\
2.22	2\\
2.23	2\\
2.24	2\\
2.25	2\\
2.26	2\\
2.27	2\\
2.28	2\\
2.29	2\\
2.3	2\\
2.31	2\\
2.32	2\\
2.33	2\\
2.34	2\\
2.35	2\\
2.36	2\\
2.37	2\\
2.38	2\\
2.39	2\\
2.4	2\\
2.41	2\\
2.42	2\\
2.43	2\\
2.44	2\\
2.45	2\\
2.46	2\\
2.47	2\\
2.48	2\\
2.49	2\\
2.5	2\\
2.51	2\\
2.52	2\\
2.53	2\\
2.54	2\\
2.55	2\\
2.56	2\\
2.57	2\\
2.58	2\\
2.59	2\\
2.6	2\\
2.61	2\\
2.62	2\\
2.63	2\\
2.64	2\\
2.65	2\\
2.66	2\\
2.67	2\\
2.68	2\\
2.69	2\\
2.7	2\\
2.71	2\\
2.72	2\\
2.73	2\\
2.74	2\\
2.75	2\\
2.76	2\\
2.77	2\\
2.78	2\\
2.79	2\\
2.8	2\\
2.81	2\\
2.82	2\\
2.83	2\\
2.84	2\\
2.85	2\\
2.86	2\\
2.87	2\\
2.88	2\\
2.89	2\\
2.9	2\\
2.91	2\\
2.92	2\\
2.93	2\\
2.94	2\\
2.95	2\\
2.96	2\\
2.97	2\\
2.98	2\\
2.99	2\\
3	2\\
3.01	2\\
3.02	2\\
3.03	2\\
3.04	2\\
3.05	2\\
3.06	2\\
3.07	2\\
3.08	2\\
3.09	2\\
3.1	2\\
3.11	2\\
3.12	2\\
3.13	2\\
3.14	2\\
3.15	2\\
3.16	2\\
3.17	2\\
3.18	2\\
3.19	2\\
3.2	2\\
3.21	2\\
3.22	2\\
3.23	2\\
3.24	2\\
3.25	2\\
3.26	2\\
3.27	2\\
3.28	2\\
3.29	2\\
3.3	2\\
3.31	2\\
3.32	2\\
3.33	2\\
3.34	2\\
3.35	2\\
3.36	2\\
3.37	2\\
3.38	2\\
3.39	2\\
3.4	2\\
3.41	2\\
3.42	2\\
3.43	2\\
3.44	2\\
3.45	2\\
3.46	2\\
3.47	2\\
3.48	2\\
3.49	2\\
3.5	2\\
3.51	2\\
3.52	2\\
3.53	2\\
3.54	2\\
3.55	2\\
3.56	2\\
3.57	2\\
3.58	2\\
3.59	2\\
3.6	2\\
3.61	2\\
3.62	2\\
3.63	2\\
3.64	2\\
3.65	2\\
3.66	2\\
3.67	2\\
3.68	2\\
3.69	2\\
3.7	2\\
3.71	2\\
3.72	2\\
3.73	2\\
3.74	2\\
3.75	2\\
3.76	2\\
3.77	2\\
3.78	2\\
3.79	2\\
3.8	2\\
3.81	2\\
3.82	2\\
3.83	2\\
3.84	2\\
3.85	2\\
3.86	2\\
3.87	2\\
3.88	2\\
3.89	2\\
3.9	2\\
3.91	2\\
3.92	2\\
3.93	2\\
3.94	2\\
3.95	2\\
3.96	2\\
3.97	2\\
3.98	2\\
3.99	2\\
4	2\\
4.01	2\\
4.02	2\\
4.03	2\\
4.04	2\\
4.05	2\\
4.06	2\\
4.07	2\\
4.08	2\\
4.09	2\\
4.1	2\\
4.11	2\\
4.12	2\\
4.13	2\\
4.14	2\\
4.15	2\\
4.16	2\\
4.17	2\\
4.18	2\\
4.19	2\\
4.2	2\\
4.21	2\\
4.22	2\\
4.23	2\\
4.24	2\\
4.25	2\\
4.26	2\\
4.27	2\\
4.28	2\\
4.29	2\\
4.3	2\\
4.31	2\\
4.32	2\\
4.33	2\\
4.34	2\\
4.35	2\\
4.36	2\\
4.37	2\\
4.38	2\\
4.39	2\\
4.4	2\\
4.41	2\\
4.42	2\\
4.43	2\\
4.44	2\\
4.45	2\\
4.46	2\\
4.47	2\\
4.48	2\\
4.49	2\\
4.5	2\\
4.51	2\\
4.52	2\\
4.53	2\\
4.54	2\\
4.55	2\\
4.56	2\\
4.57	2\\
4.58	2\\
4.59	2\\
4.6	2\\
4.61	2\\
4.62	2\\
4.63	2\\
4.64	2\\
4.65	2\\
4.66	2\\
4.67	2\\
4.68	2\\
4.69	2\\
4.7	2\\
4.71	2\\
4.72	2\\
4.73	2\\
4.74	2\\
4.75	2\\
4.76	2\\
4.77	2\\
4.78	2\\
4.79	2\\
4.8	2\\
4.81	2\\
4.82	2\\
4.83	2\\
4.84	2\\
4.85	2\\
4.86	2\\
4.87	2\\
4.88	2\\
4.89	2\\
4.9	2\\
4.91	2\\
4.92	2\\
4.93	2\\
4.94	2\\
4.95	2\\
4.96	2\\
4.97	2\\
4.98	2\\
4.99	2\\
5	2\\
5.01	2\\
5.02	2\\
5.03	2\\
5.04	2\\
5.05	2\\
5.06	2\\
5.07	2\\
5.08	2\\
5.09	2\\
5.1	2\\
5.11	2\\
5.12	2\\
5.13	2\\
5.14	2\\
5.15	2\\
5.16	2\\
5.17	2\\
5.18	2\\
5.19	2\\
5.2	2\\
5.21	2\\
5.22	2\\
5.23	2\\
5.24	2\\
5.25	2\\
5.26	2\\
5.27	2\\
5.28	2\\
5.29	2\\
5.3	2\\
5.31	2\\
5.32	2\\
5.33	2\\
5.34	2\\
5.35	2\\
5.36	2\\
5.37	2\\
5.38	2\\
5.39	2\\
5.4	2\\
5.41	2\\
5.42	2\\
5.43	2\\
5.44	2\\
5.45	2\\
5.46	2\\
5.47	2\\
5.48	2\\
5.49	2\\
5.5	2\\
5.51	2\\
5.52	2\\
5.53	2\\
5.54	2\\
5.55	2\\
5.56	2\\
5.57	2\\
5.58	2\\
5.59	2\\
5.6	2\\
5.61	2\\
5.62	2\\
5.63	2\\
5.64	2\\
5.65	2\\
5.66	2\\
5.67	2\\
5.68	2\\
5.69	2\\
5.7	2\\
5.71	2\\
5.72	2\\
5.73	2\\
5.74	2\\
5.75	2\\
5.76	2\\
5.77	2\\
5.78	2\\
5.79	2\\
5.8	2\\
5.81	2\\
5.82	2\\
5.83	2\\
5.84	2\\
5.85	2\\
5.86	2\\
5.87	2\\
5.88	2\\
5.89	2\\
5.9	2\\
5.91	2\\
5.92	2\\
5.93	2\\
5.94	2\\
5.95	2\\
5.96	2\\
5.97	2\\
5.98	2\\
5.99	2\\
6	2\\
6.01	2\\
6.02	2\\
6.03	2\\
6.04	2\\
6.05	2\\
6.06	2\\
6.07	2\\
6.08	2\\
6.09	2\\
6.1	2\\
6.11	2\\
6.12	2\\
6.13	2\\
6.14	2\\
6.15	2\\
6.16	2\\
6.17	2\\
6.18	2\\
6.19	2\\
6.2	2\\
6.21	2\\
6.22	2\\
6.23	2\\
6.24	2\\
6.25	2\\
6.26	2\\
6.27	2\\
6.28	2\\
6.29	2\\
6.3	2\\
6.31	2\\
6.32	2\\
6.33	2\\
6.34	2\\
6.35	2\\
6.36	2\\
6.37	2\\
6.38	2\\
6.39	2\\
6.4	2\\
6.41	2\\
6.42	2\\
6.43	2\\
6.44	2\\
6.45	2\\
6.46	2\\
6.47	2\\
6.48	2\\
6.49	2\\
6.5	2\\
6.51	2\\
6.52	2\\
6.53	2\\
6.54	2\\
6.55	2\\
6.56	2\\
6.57	2\\
6.58	2\\
6.59	2\\
6.6	2\\
6.61	2\\
6.62	2\\
6.63	2\\
6.64	2\\
6.65	2\\
6.66	2\\
6.67	2\\
6.68	2\\
6.69	2\\
6.7	2\\
6.71	2\\
6.72	2\\
6.73	2\\
6.74	2\\
6.75	2\\
6.76	2\\
6.77	2\\
6.78	2\\
6.79	2\\
6.8	2\\
6.81	2\\
6.82	2\\
6.83	2\\
6.84	2\\
6.85	2\\
6.86	2\\
6.87	2\\
6.88	2\\
6.89	2\\
6.9	2\\
6.91	2\\
6.92	2\\
6.93	2\\
6.94	2\\
6.95	2\\
6.96	2\\
6.97	2\\
6.98	2\\
6.99	2\\
7	2\\
7.01	2\\
7.02	2\\
7.03	2\\
7.04	2\\
7.05	2\\
7.06	2\\
7.07	2\\
7.08	2\\
7.09	2\\
7.1	2\\
7.11	2\\
7.12	2\\
7.13	2\\
7.14	2\\
7.15	2\\
7.16	2\\
7.17	2\\
7.18	2\\
7.19	2\\
7.2	2\\
7.21	2\\
7.22	2\\
7.23	2\\
7.24	2\\
7.25	2\\
7.26	2\\
7.27	2\\
7.28	2\\
7.29	2\\
7.3	2\\
7.31	2\\
7.32	2\\
7.33	2\\
7.34	2\\
7.35	2\\
7.36	2\\
7.37	2\\
7.38	2\\
7.39	2\\
7.4	2\\
7.41	2\\
7.42	2\\
7.43	2\\
7.44	2\\
7.45	2\\
7.46	2\\
7.47	2\\
7.48	2\\
7.49	2\\
7.5	2\\
7.51	2\\
7.52	2\\
7.53	2\\
7.54	2\\
7.55	2\\
7.56	2\\
7.57	2\\
7.58	2\\
7.59	2\\
7.6	2\\
7.61	2\\
7.62	2\\
7.63	2\\
7.64	2\\
7.65	2\\
7.66	2\\
7.67	2\\
7.68	2\\
7.69	2\\
7.7	2\\
7.71	2\\
7.72	2\\
7.73	2\\
7.74	2\\
7.75	2\\
7.76	2\\
7.77	2\\
7.78	2\\
7.79	2\\
7.8	2\\
7.81	2\\
7.82	2\\
7.83	2\\
7.84	2\\
7.85	2\\
7.86	2\\
7.87	2\\
7.88	2\\
7.89	2\\
7.9	2\\
7.91	2\\
7.92	2\\
7.93	2\\
7.94	2\\
7.95	2\\
7.96	2\\
7.97	2\\
7.98	2\\
7.99	2\\
8	2\\
8.01	2\\
8.02	2\\
8.03	2\\
8.04	2\\
8.05	2\\
8.06	2\\
8.07	2\\
8.08	2\\
8.09	2\\
8.1	2\\
8.11	2\\
8.12	2\\
8.13	2\\
8.14	2\\
8.15	2\\
8.16	2\\
8.17	2\\
8.18	2\\
8.19	2\\
8.2	2\\
8.21	2\\
8.22	2\\
8.23	2\\
8.24	2\\
8.25	2\\
8.26	2\\
8.27	2\\
8.28	2\\
8.29	2\\
8.3	2\\
8.31	2\\
8.32	2\\
8.33	2\\
8.34	2\\
8.35	2\\
8.36	2\\
8.37	2\\
8.38	2\\
8.39	2\\
8.4	2\\
8.41	2\\
8.42	2\\
8.43	2\\
8.44	2\\
8.45	2\\
8.46	2\\
8.47	2\\
8.48	2\\
8.49	2\\
8.5	2\\
8.51	2\\
8.52	2\\
8.53	2\\
8.54	2\\
8.55	2\\
8.56	2\\
8.57	2\\
8.58	2\\
8.59	2\\
8.6	2\\
8.61	2\\
8.62	2\\
8.63	2\\
8.64	2\\
8.65	2\\
8.66	2\\
8.67	2\\
8.68	2\\
8.69	2\\
8.7	2\\
8.71	2\\
8.72	2\\
8.73	2\\
8.74	2\\
8.75	2\\
8.76	2\\
8.77	2\\
8.78	2\\
8.79	2\\
8.8	2\\
8.81	2\\
8.82	2\\
8.83	2\\
8.84	2\\
8.85	2\\
8.86	2\\
8.87	2\\
8.88	2\\
8.89	2\\
8.9	2\\
8.91	2\\
8.92	2\\
8.93	2\\
8.94	2\\
8.95	2\\
8.96	2\\
8.97	2\\
8.98	2\\
8.99	2\\
9	2\\
9.01	2\\
9.02	2\\
9.03	2\\
9.04	2\\
9.05	2\\
9.06	2\\
9.07	2\\
9.08	2\\
9.09	2\\
9.1	2\\
9.11	2\\
9.12	2\\
9.13	2\\
9.14	2\\
9.15	2\\
9.16	2\\
9.17	2\\
9.18	2\\
9.19	2\\
9.2	2\\
9.21	2\\
9.22	2\\
9.23	2\\
9.24	2\\
9.25	2\\
9.26	2\\
9.27	2\\
9.28	2\\
9.29	2\\
9.3	2\\
9.31	2\\
9.32	2\\
9.33	2\\
9.34	2\\
9.35	2\\
9.36	2\\
9.37	2\\
9.38	2\\
9.39	2\\
9.4	2\\
9.41	2\\
9.42	2\\
9.43	2\\
9.44	2\\
9.45	2\\
9.46	2\\
9.47	2\\
9.48	2\\
9.49	2\\
9.5	2\\
9.51	2\\
9.52	2\\
9.53	2\\
9.54	2\\
9.55	2\\
9.56	2\\
9.57	2\\
9.58	2\\
9.59	2\\
9.6	2\\
9.61	2\\
9.62	2\\
9.63	2\\
9.64	2\\
9.65	2\\
9.66	2\\
9.67	2\\
9.68	2\\
9.69	2\\
9.7	2\\
9.71	2\\
9.72	2\\
9.73	2\\
9.74	2\\
9.75	2\\
9.76	2\\
9.77	2\\
9.78	2\\
9.79	2\\
9.8	2\\
9.81	2\\
9.82	2\\
9.83	2\\
9.84	2\\
9.85	2\\
9.86	2\\
9.87	2\\
9.88	2\\
9.89	2\\
9.9	2\\
9.91	2\\
9.92	2\\
9.93	2\\
9.94	2\\
9.95	2\\
9.96	2\\
9.97	2\\
9.98	2\\
9.99	2\\
10	2\\
};
\addlegendentry{\sffamily{$\text{SEL (A}_{\text{sat}}\text{ = 3)}$}}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
1.01	1.01\\
1.02	1.02\\
1.03	1.03\\
1.04	1.04\\
1.05	1.05\\
1.06	1.06\\
1.07	1.07\\
1.08	1.08\\
1.09	1.09\\
1.1	1.1\\
1.11	1.11\\
1.12	1.12\\
1.13	1.13\\
1.14	1.14\\
1.15	1.15\\
1.16	1.16\\
1.17	1.17\\
1.18	1.18\\
1.19	1.19\\
1.2	1.2\\
1.21	1.21\\
1.22	1.22\\
1.23	1.23\\
1.24	1.24\\
1.25	1.25\\
1.26	1.26\\
1.27	1.27\\
1.28	1.28\\
1.29	1.29\\
1.3	1.3\\
1.31	1.31\\
1.32	1.32\\
1.33	1.33\\
1.34	1.34\\
1.35	1.35\\
1.36	1.36\\
1.37	1.37\\
1.38	1.38\\
1.39	1.39\\
1.4	1.4\\
1.41	1.41\\
1.42	1.42\\
1.43	1.43\\
1.44	1.44\\
1.45	1.45\\
1.46	1.46\\
1.47	1.47\\
1.48	1.48\\
1.49	1.49\\
1.5	1.5\\
1.51	1.51\\
1.52	1.52\\
1.53	1.53\\
1.54	1.54\\
1.55	1.55\\
1.56	1.56\\
1.57	1.57\\
1.58	1.58\\
1.59	1.59\\
1.6	1.6\\
1.61	1.61\\
1.62	1.62\\
1.63	1.63\\
1.64	1.64\\
1.65	1.65\\
1.66	1.66\\
1.67	1.67\\
1.68	1.68\\
1.69	1.69\\
1.7	1.7\\
1.71	1.71\\
1.72	1.72\\
1.73	1.73\\
1.74	1.74\\
1.75	1.75\\
1.76	1.76\\
1.77	1.77\\
1.78	1.78\\
1.79	1.79\\
1.8	1.8\\
1.81	1.81\\
1.82	1.82\\
1.83	1.83\\
1.84	1.84\\
1.85	1.85\\
1.86	1.86\\
1.87	1.87\\
1.88	1.88\\
1.89	1.89\\
1.9	1.9\\
1.91	1.91\\
1.92	1.92\\
1.93	1.93\\
1.94	1.94\\
1.95	1.95\\
1.96	1.96\\
1.97	1.97\\
1.98	1.98\\
1.99	1.99\\
2	2\\
2.01	2.01\\
2.02	2.02\\
2.03	2.03\\
2.04	2.04\\
2.05	2.05\\
2.06	2.06\\
2.07	2.07\\
2.08	2.08\\
2.09	2.09\\
2.1	2.1\\
2.11	2.11\\
2.12	2.12\\
2.13	2.13\\
2.14	2.14\\
2.15	2.15\\
2.16	2.16\\
2.17	2.17\\
2.18	2.18\\
2.19	2.19\\
2.2	2.2\\
2.21	2.21\\
2.22	2.22\\
2.23	2.23\\
2.24	2.24\\
2.25	2.25\\
2.26	2.26\\
2.27	2.27\\
2.28	2.28\\
2.29	2.29\\
2.3	2.3\\
2.31	2.31\\
2.32	2.32\\
2.33	2.33\\
2.34	2.34\\
2.35	2.35\\
2.36	2.36\\
2.37	2.37\\
2.38	2.38\\
2.39	2.39\\
2.4	2.4\\
2.41	2.41\\
2.42	2.42\\
2.43	2.43\\
2.44	2.44\\
2.45	2.45\\
2.46	2.46\\
2.47	2.47\\
2.48	2.48\\
2.49	2.49\\
2.5	2.5\\
2.51	2.51\\
2.52	2.52\\
2.53	2.53\\
2.54	2.54\\
2.55	2.55\\
2.56	2.56\\
2.57	2.57\\
2.58	2.58\\
2.59	2.59\\
2.6	2.6\\
2.61	2.61\\
2.62	2.62\\
2.63	2.63\\
2.64	2.64\\
2.65	2.65\\
2.66	2.66\\
2.67	2.67\\
2.68	2.68\\
2.69	2.69\\
2.7	2.7\\
2.71	2.71\\
2.72	2.72\\
2.73	2.73\\
2.74	2.74\\
2.75	2.75\\
2.76	2.76\\
2.77	2.77\\
2.78	2.78\\
2.79	2.79\\
2.8	2.8\\
2.81	2.81\\
2.82	2.82\\
2.83	2.83\\
2.84	2.84\\
2.85	2.85\\
2.86	2.86\\
2.87	2.87\\
2.88	2.88\\
2.89	2.89\\
2.9	2.9\\
2.91	2.91\\
2.92	2.92\\
2.93	2.93\\
2.94	2.94\\
2.95	2.95\\
2.96	2.96\\
2.97	2.97\\
2.98	2.98\\
2.99	2.99\\
3	3\\
3.01	3\\
3.02	3\\
3.03	3\\
3.04	3\\
3.05	3\\
3.06	3\\
3.07	3\\
3.08	3\\
3.09	3\\
3.1	3\\
3.11	3\\
3.12	3\\
3.13	3\\
3.14	3\\
3.15	3\\
3.16	3\\
3.17	3\\
3.18	3\\
3.19	3\\
3.2	3\\
3.21	3\\
3.22	3\\
3.23	3\\
3.24	3\\
3.25	3\\
3.26	3\\
3.27	3\\
3.28	3\\
3.29	3\\
3.3	3\\
3.31	3\\
3.32	3\\
3.33	3\\
3.34	3\\
3.35	3\\
3.36	3\\
3.37	3\\
3.38	3\\
3.39	3\\
3.4	3\\
3.41	3\\
3.42	3\\
3.43	3\\
3.44	3\\
3.45	3\\
3.46	3\\
3.47	3\\
3.48	3\\
3.49	3\\
3.5	3\\
3.51	3\\
3.52	3\\
3.53	3\\
3.54	3\\
3.55	3\\
3.56	3\\
3.57	3\\
3.58	3\\
3.59	3\\
3.6	3\\
3.61	3\\
3.62	3\\
3.63	3\\
3.64	3\\
3.65	3\\
3.66	3\\
3.67	3\\
3.68	3\\
3.69	3\\
3.7	3\\
3.71	3\\
3.72	3\\
3.73	3\\
3.74	3\\
3.75	3\\
3.76	3\\
3.77	3\\
3.78	3\\
3.79	3\\
3.8	3\\
3.81	3\\
3.82	3\\
3.83	3\\
3.84	3\\
3.85	3\\
3.86	3\\
3.87	3\\
3.88	3\\
3.89	3\\
3.9	3\\
3.91	3\\
3.92	3\\
3.93	3\\
3.94	3\\
3.95	3\\
3.96	3\\
3.97	3\\
3.98	3\\
3.99	3\\
4	3\\
4.01	3\\
4.02	3\\
4.03	3\\
4.04	3\\
4.05	3\\
4.06	3\\
4.07	3\\
4.08	3\\
4.09	3\\
4.1	3\\
4.11	3\\
4.12	3\\
4.13	3\\
4.14	3\\
4.15	3\\
4.16	3\\
4.17	3\\
4.18	3\\
4.19	3\\
4.2	3\\
4.21	3\\
4.22	3\\
4.23	3\\
4.24	3\\
4.25	3\\
4.26	3\\
4.27	3\\
4.28	3\\
4.29	3\\
4.3	3\\
4.31	3\\
4.32	3\\
4.33	3\\
4.34	3\\
4.35	3\\
4.36	3\\
4.37	3\\
4.38	3\\
4.39	3\\
4.4	3\\
4.41	3\\
4.42	3\\
4.43	3\\
4.44	3\\
4.45	3\\
4.46	3\\
4.47	3\\
4.48	3\\
4.49	3\\
4.5	3\\
4.51	3\\
4.52	3\\
4.53	3\\
4.54	3\\
4.55	3\\
4.56	3\\
4.57	3\\
4.58	3\\
4.59	3\\
4.6	3\\
4.61	3\\
4.62	3\\
4.63	3\\
4.64	3\\
4.65	3\\
4.66	3\\
4.67	3\\
4.68	3\\
4.69	3\\
4.7	3\\
4.71	3\\
4.72	3\\
4.73	3\\
4.74	3\\
4.75	3\\
4.76	3\\
4.77	3\\
4.78	3\\
4.79	3\\
4.8	3\\
4.81	3\\
4.82	3\\
4.83	3\\
4.84	3\\
4.85	3\\
4.86	3\\
4.87	3\\
4.88	3\\
4.89	3\\
4.9	3\\
4.91	3\\
4.92	3\\
4.93	3\\
4.94	3\\
4.95	3\\
4.96	3\\
4.97	3\\
4.98	3\\
4.99	3\\
5	3\\
5.01	3\\
5.02	3\\
5.03	3\\
5.04	3\\
5.05	3\\
5.06	3\\
5.07	3\\
5.08	3\\
5.09	3\\
5.1	3\\
5.11	3\\
5.12	3\\
5.13	3\\
5.14	3\\
5.15	3\\
5.16	3\\
5.17	3\\
5.18	3\\
5.19	3\\
5.2	3\\
5.21	3\\
5.22	3\\
5.23	3\\
5.24	3\\
5.25	3\\
5.26	3\\
5.27	3\\
5.28	3\\
5.29	3\\
5.3	3\\
5.31	3\\
5.32	3\\
5.33	3\\
5.34	3\\
5.35	3\\
5.36	3\\
5.37	3\\
5.38	3\\
5.39	3\\
5.4	3\\
5.41	3\\
5.42	3\\
5.43	3\\
5.44	3\\
5.45	3\\
5.46	3\\
5.47	3\\
5.48	3\\
5.49	3\\
5.5	3\\
5.51	3\\
5.52	3\\
5.53	3\\
5.54	3\\
5.55	3\\
5.56	3\\
5.57	3\\
5.58	3\\
5.59	3\\
5.6	3\\
5.61	3\\
5.62	3\\
5.63	3\\
5.64	3\\
5.65	3\\
5.66	3\\
5.67	3\\
5.68	3\\
5.69	3\\
5.7	3\\
5.71	3\\
5.72	3\\
5.73	3\\
5.74	3\\
5.75	3\\
5.76	3\\
5.77	3\\
5.78	3\\
5.79	3\\
5.8	3\\
5.81	3\\
5.82	3\\
5.83	3\\
5.84	3\\
5.85	3\\
5.86	3\\
5.87	3\\
5.88	3\\
5.89	3\\
5.9	3\\
5.91	3\\
5.92	3\\
5.93	3\\
5.94	3\\
5.95	3\\
5.96	3\\
5.97	3\\
5.98	3\\
5.99	3\\
6	3\\
6.01	3\\
6.02	3\\
6.03	3\\
6.04	3\\
6.05	3\\
6.06	3\\
6.07	3\\
6.08	3\\
6.09	3\\
6.1	3\\
6.11	3\\
6.12	3\\
6.13	3\\
6.14	3\\
6.15	3\\
6.16	3\\
6.17	3\\
6.18	3\\
6.19	3\\
6.2	3\\
6.21	3\\
6.22	3\\
6.23	3\\
6.24	3\\
6.25	3\\
6.26	3\\
6.27	3\\
6.28	3\\
6.29	3\\
6.3	3\\
6.31	3\\
6.32	3\\
6.33	3\\
6.34	3\\
6.35	3\\
6.36	3\\
6.37	3\\
6.38	3\\
6.39	3\\
6.4	3\\
6.41	3\\
6.42	3\\
6.43	3\\
6.44	3\\
6.45	3\\
6.46	3\\
6.47	3\\
6.48	3\\
6.49	3\\
6.5	3\\
6.51	3\\
6.52	3\\
6.53	3\\
6.54	3\\
6.55	3\\
6.56	3\\
6.57	3\\
6.58	3\\
6.59	3\\
6.6	3\\
6.61	3\\
6.62	3\\
6.63	3\\
6.64	3\\
6.65	3\\
6.66	3\\
6.67	3\\
6.68	3\\
6.69	3\\
6.7	3\\
6.71	3\\
6.72	3\\
6.73	3\\
6.74	3\\
6.75	3\\
6.76	3\\
6.77	3\\
6.78	3\\
6.79	3\\
6.8	3\\
6.81	3\\
6.82	3\\
6.83	3\\
6.84	3\\
6.85	3\\
6.86	3\\
6.87	3\\
6.88	3\\
6.89	3\\
6.9	3\\
6.91	3\\
6.92	3\\
6.93	3\\
6.94	3\\
6.95	3\\
6.96	3\\
6.97	3\\
6.98	3\\
6.99	3\\
7	3\\
7.01	3\\
7.02	3\\
7.03	3\\
7.04	3\\
7.05	3\\
7.06	3\\
7.07	3\\
7.08	3\\
7.09	3\\
7.1	3\\
7.11	3\\
7.12	3\\
7.13	3\\
7.14	3\\
7.15	3\\
7.16	3\\
7.17	3\\
7.18	3\\
7.19	3\\
7.2	3\\
7.21	3\\
7.22	3\\
7.23	3\\
7.24	3\\
7.25	3\\
7.26	3\\
7.27	3\\
7.28	3\\
7.29	3\\
7.3	3\\
7.31	3\\
7.32	3\\
7.33	3\\
7.34	3\\
7.35	3\\
7.36	3\\
7.37	3\\
7.38	3\\
7.39	3\\
7.4	3\\
7.41	3\\
7.42	3\\
7.43	3\\
7.44	3\\
7.45	3\\
7.46	3\\
7.47	3\\
7.48	3\\
7.49	3\\
7.5	3\\
7.51	3\\
7.52	3\\
7.53	3\\
7.54	3\\
7.55	3\\
7.56	3\\
7.57	3\\
7.58	3\\
7.59	3\\
7.6	3\\
7.61	3\\
7.62	3\\
7.63	3\\
7.64	3\\
7.65	3\\
7.66	3\\
7.67	3\\
7.68	3\\
7.69	3\\
7.7	3\\
7.71	3\\
7.72	3\\
7.73	3\\
7.74	3\\
7.75	3\\
7.76	3\\
7.77	3\\
7.78	3\\
7.79	3\\
7.8	3\\
7.81	3\\
7.82	3\\
7.83	3\\
7.84	3\\
7.85	3\\
7.86	3\\
7.87	3\\
7.88	3\\
7.89	3\\
7.9	3\\
7.91	3\\
7.92	3\\
7.93	3\\
7.94	3\\
7.95	3\\
7.96	3\\
7.97	3\\
7.98	3\\
7.99	3\\
8	3\\
8.01	3\\
8.02	3\\
8.03	3\\
8.04	3\\
8.05	3\\
8.06	3\\
8.07	3\\
8.08	3\\
8.09	3\\
8.1	3\\
8.11	3\\
8.12	3\\
8.13	3\\
8.14	3\\
8.15	3\\
8.16	3\\
8.17	3\\
8.18	3\\
8.19	3\\
8.2	3\\
8.21	3\\
8.22	3\\
8.23	3\\
8.24	3\\
8.25	3\\
8.26	3\\
8.27	3\\
8.28	3\\
8.29	3\\
8.3	3\\
8.31	3\\
8.32	3\\
8.33	3\\
8.34	3\\
8.35	3\\
8.36	3\\
8.37	3\\
8.38	3\\
8.39	3\\
8.4	3\\
8.41	3\\
8.42	3\\
8.43	3\\
8.44	3\\
8.45	3\\
8.46	3\\
8.47	3\\
8.48	3\\
8.49	3\\
8.5	3\\
8.51	3\\
8.52	3\\
8.53	3\\
8.54	3\\
8.55	3\\
8.56	3\\
8.57	3\\
8.58	3\\
8.59	3\\
8.6	3\\
8.61	3\\
8.62	3\\
8.63	3\\
8.64	3\\
8.65	3\\
8.66	3\\
8.67	3\\
8.68	3\\
8.69	3\\
8.7	3\\
8.71	3\\
8.72	3\\
8.73	3\\
8.74	3\\
8.75	3\\
8.76	3\\
8.77	3\\
8.78	3\\
8.79	3\\
8.8	3\\
8.81	3\\
8.82	3\\
8.83	3\\
8.84	3\\
8.85	3\\
8.86	3\\
8.87	3\\
8.88	3\\
8.89	3\\
8.9	3\\
8.91	3\\
8.92	3\\
8.93	3\\
8.94	3\\
8.95	3\\
8.96	3\\
8.97	3\\
8.98	3\\
8.99	3\\
9	3\\
9.01	3\\
9.02	3\\
9.03	3\\
9.04	3\\
9.05	3\\
9.06	3\\
9.07	3\\
9.08	3\\
9.09	3\\
9.1	3\\
9.11	3\\
9.12	3\\
9.13	3\\
9.14	3\\
9.15	3\\
9.16	3\\
9.17	3\\
9.18	3\\
9.19	3\\
9.2	3\\
9.21	3\\
9.22	3\\
9.23	3\\
9.24	3\\
9.25	3\\
9.26	3\\
9.27	3\\
9.28	3\\
9.29	3\\
9.3	3\\
9.31	3\\
9.32	3\\
9.33	3\\
9.34	3\\
9.35	3\\
9.36	3\\
9.37	3\\
9.38	3\\
9.39	3\\
9.4	3\\
9.41	3\\
9.42	3\\
9.43	3\\
9.44	3\\
9.45	3\\
9.46	3\\
9.47	3\\
9.48	3\\
9.49	3\\
9.5	3\\
9.51	3\\
9.52	3\\
9.53	3\\
9.54	3\\
9.55	3\\
9.56	3\\
9.57	3\\
9.58	3\\
9.59	3\\
9.6	3\\
9.61	3\\
9.62	3\\
9.63	3\\
9.64	3\\
9.65	3\\
9.66	3\\
9.67	3\\
9.68	3\\
9.69	3\\
9.7	3\\
9.71	3\\
9.72	3\\
9.73	3\\
9.74	3\\
9.75	3\\
9.76	3\\
9.77	3\\
9.78	3\\
9.79	3\\
9.8	3\\
9.81	3\\
9.82	3\\
9.83	3\\
9.84	3\\
9.85	3\\
9.86	3\\
9.87	3\\
9.88	3\\
9.89	3\\
9.9	3\\
9.91	3\\
9.92	3\\
9.93	3\\
9.94	3\\
9.95	3\\
9.96	3\\
9.97	3\\
9.98	3\\
9.99	3\\
10	3\\
};
\addlegendentry{\sffamily{$\text{SEL (A}_{\text{sat}}\text{ = 5)}$}}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00999900009999\\
0.02	0.0199920031987205\\
0.03	0.0299730242781497\\
0.04	0.0399361022364217\\
0.05	0.0498753117206983\\
0.06	0.0597847748106815\\
0.07	0.0696586725047268\\
0.08	0.0794912559618442\\
0.09	0.0892768574546176\\
0.1	0.099009900990099\\
0.11	0.108684912558048\\
0.12	0.118296529968454\\
0.13	0.127839512243092\\
0.14	0.137308748528835\\
0.15	0.146699266503667\\
0.16	0.15600624024961\\
0.17	0.165224997570221\\
0.18	0.174351026733824\\
0.19	0.18337998262716\\
0.2	0.192307692307692\\
0.21	0.201130159946365\\
0.22	0.209843571156047\\
0.23	0.21844429670434\\
0.24	0.226928895612708\\
0.25	0.235294117647059\\
0.26	0.243536905207943\\
0.27	0.251654394631373\\
0.28	0.259643916913947\\
0.29	0.267502997878424\\
0.3	0.275229357798165\\
0.31	0.282820910500867\\
0.32	0.290275761973875\\
0.33	0.297592208494905\\
0.34	0.304768734313374\\
0.35	0.311804008908686\\
0.36	0.318696883852691\\
0.37	0.325446389304248\\
0.38	0.332051730164278\\
0.39	0.338512281919972\\
0.4	0.344827586206897\\
0.41	0.350997346117627\\
0.42	0.357021421285277\\
0.43	0.362899822769854\\
0.44	0.368632707774799\\
0.45	0.374220374220374\\
0.46	0.379663255199736\\
0.47	0.384961913342616\\
0.48	0.390117035110533\\
0.49	0.395129425046367\\
0.5	0.4\\
0.51	0.404729783350528\\
0.52	0.409319899244333\\
0.53	0.413771566867047\\
0.54	0.418086094766181\\
0.55	0.422264875239923\\
0.56	0.426309378806334\\
0.57	0.430221148765945\\
0.58	0.4340017958695\\
0.59	0.437652993101402\\
0.6	0.441176470588235\\
0.61	0.444574010640624\\
0.62	0.447847442935568\\
0.63	0.450998639845372\\
0.64	0.454029511918275\\
0.65	0.456942003514938\\
0.66	0.459738088604068\\
0.67	0.46241976671958\\
0.68	0.464989059080963\\
0.69	0.467448004877718\\
0.7	0.469798657718121\\
0.71	0.472043082241872\\
0.72	0.47418335089568\\
0.73	0.476221540870246\\
0.74	0.478159731196692\\
0.75	0.48\\
0.76	0.481744421906694\\
0.77	0.483395065603616\\
0.78	0.484953991544392\\
0.79	0.486423249799889\\
0.8	0.48780487804878\\
0.81	0.489100899704124\\
0.82	0.490313322171729\\
0.83	0.491444135235952\\
0.84	0.49249530956848\\
0.85	0.493468795355588\\
0.86	0.494366521039319\\
0.87	0.495190392168023\\
0.88	0.495942290351668\\
0.89	0.496624072317393\\
0.9	0.497237569060773\\
0.91	0.497784585088343\\
0.92	0.498266897746967\\
0.93	0.498686256635745\\
0.94	0.499044383096199\\
0.95	0.49934296977661\\
0.96	0.499583680266445\\
0.97	0.49976814879695\\
0.98	0.499897980004081\\
0.99	0.499974748750063\\
1	0.5\\
1.01	0.499975248750062\\
1.02	0.499901980003921\\
1.03	0.499781648794216\\
1.04	0.499615680245965\\
1.05	0.499405469678954\\
1.06	0.49915238274628\\
1.07	0.498857755606322\\
1.08	0.498522895125554\\
1.09	0.49814907910973\\
1.1	0.497737556561086\\
1.11	0.497289547959321\\
1.12	0.49680624556423\\
1.13	0.496288813737977\\
1.14	0.495738389285093\\
1.15	0.495156081808396\\
1.16	0.494542974079127\\
1.17	0.493900122419688\\
1.18	0.493228557097475\\
1.19	0.492529282728364\\
1.2	0.491803278688525\\
1.21	0.491051499533298\\
1.22	0.490274875421958\\
1.23	0.489474312547256\\
1.24	0.488650693568726\\
1.25	0.48780487804878\\
1.26	0.48693770289071\\
1.27	0.486049982777757\\
1.28	0.485142510612492\\
1.29	0.484216057955782\\
1.3	0.483271375464684\\
1.31	0.48230919332867\\
1.32	0.481330221703617\\
1.33	0.480335151143053\\
1.34	0.479324653026184\\
1.35	0.478299379982285\\
1.36	0.477259966311061\\
1.37	0.476207028398624\\
1.38	0.47514116512877\\
1.39	0.474062958289281\\
1.4	0.472972972972973\\
1.41	0.471871757973294\\
1.42	0.470759846174247\\
1.43	0.469637754934481\\
1.44	0.468505986465383\\
1.45	0.467365028203062\\
1.46	0.466215353174096\\
1.47	0.465057420354962\\
1.48	0.463891675025075\\
1.49	0.462718549113382\\
1.5	0.461538461538462\\
1.51	0.460351818542118\\
1.52	0.459159014016433\\
1.53	0.457960429824299\\
1.54	0.456756436113418\\
1.55	0.455547391623806\\
1.56	0.454333643988816\\
1.57	0.453115530029727\\
1.58	0.451893376043931\\
1.59	0.450667498086789\\
1.6	0.449438202247191\\
1.61	0.448205784916901\\
1.62	0.446970533053747\\
1.63	0.445732724438732\\
1.64	0.444492627927147\\
1.65	0.443250503693754\\
1.66	0.442006603472148\\
1.67	0.440761170788355\\
1.68	0.439514441188782\\
1.69	0.438266642462592\\
1.7	0.437017994858612\\
1.71	0.435768711296858\\
1.72	0.434518997574778\\
1.73	0.433269052568309\\
1.74	0.432019068427848\\
1.75	0.430769230769231\\
1.76	0.42951971885982\\
1.77	0.428270705799802\\
1.78	0.427022358698781\\
1.79	0.425774838847791\\
1.8	0.424528301886792\\
1.81	0.423282897967774\\
1.82	0.422038771913552\\
1.83	0.420796063372347\\
1.84	0.41955490696826\\
1.85	0.418315432447711\\
1.86	0.417077764821957\\
1.87	0.415842024505771\\
1.88	0.414608327452364\\
1.89	0.413376785284661\\
1.9	0.412147505422993\\
1.91	0.410920591209311\\
1.92	0.409696142027996\\
1.93	0.408474253423353\\
1.94	0.407255017213872\\
1.95	0.406038521603332\\
1.96	0.40482485128883\\
1.97	0.403614087565818\\
1.98	0.402406308430209\\
1.99	0.401201588677648\\
2	0.4\\
2.01	0.398801611079145\\
2.02	0.397606487678136\\
2.03	0.396414692729794\\
2.04	0.395226286422815\\
2.05	0.39404132628544\\
2.06	0.392859867266763\\
2.07	0.391681961815739\\
2.08	0.390507659957945\\
2.09	0.389337009370168\\
2.1	0.388170055452865\\
2.11	0.387006841400561\\
2.12	0.385847408270239\\
2.13	0.38469179504777\\
2.14	0.383540038712453\\
2.15	0.382392174299689\\
2.16	0.381248234961875\\
2.17	0.380108252027536\\
2.18	0.378972255058758\\
2.19	0.377840271906972\\
2.2	0.376712328767123\\
2.21	0.375588450230282\\
2.22	0.374468659334728\\
2.23	0.373352977615564\\
2.24	0.372241425152885\\
2.25	0.371134020618557\\
2.26	0.370030781321632\\
2.27	0.36893172325245\\
2.28	0.367836861125452\\
2.29	0.366746208420749\\
2.3	0.365659777424483\\
2.31	0.364577579268004\\
2.32	0.363499623965906\\
2.33	0.362425920452955\\
2.34	0.361356476619927\\
2.35	0.360291299348409\\
2.36	0.359230394544569\\
2.37	0.358173767171939\\
2.38	0.357121421283236\\
2.39	0.356073360051251\\
2.4	0.355029585798817\\
2.41	0.353990100027908\\
2.42	0.352954903447874\\
2.43	0.351923996002839\\
2.44	0.350897376898297\\
2.45	0.349875044626919\\
2.46	0.34885699699359\\
2.47	0.347843231139715\\
2.48	0.346833743566793\\
2.49	0.345828530159303\\
2.5	0.344827586206897\\
2.51	0.343830906425939\\
2.52	0.342838484980409\\
2.53	0.341850315502169\\
2.54	0.340866391110634\\
2.55	0.339886704431856\\
2.56	0.33891124761703\\
2.57	0.337940012360452\\
2.58	0.336972989916932\\
2.59	0.336010171118693\\
2.6	0.335051546391753\\
2.61	0.334097105771816\\
2.62	0.333146838919689\\
2.63	0.332200735136228\\
2.64	0.331258783376832\\
2.65	0.330320972265503\\
2.66	0.329387290108475\\
2.67	0.328457724907429\\
2.68	0.327532264372311\\
2.69	0.326610895933755\\
2.7	0.325693606755127\\
2.71	0.324780383744202\\
2.72	0.323871213564488\\
2.73	0.322966082646192\\
2.74	0.322064977196859\\
2.75	0.321167883211679\\
2.76	0.320274786483476\\
2.77	0.31938567261239\\
2.78	0.318500527015261\\
2.79	0.317619334934712\\
2.8	0.316742081447964\\
2.81	0.315868751475366\\
2.82	0.31499932978866\\
2.83	0.314133801018992\\
2.84	0.313272149664666\\
2.85	0.312414360098657\\
2.86	0.311560416575886\\
2.87	0.310710303240265\\
2.88	0.30986400413152\\
2.89	0.309021503191796\\
2.9	0.308182784272051\\
2.91	0.307347831138243\\
2.92	0.306516627477326\\
2.93	0.305689156903045\\
2.94	0.30486540296155\\
2.95	0.30404534913682\\
2.96	0.303228978855925\\
2.97	0.302416275494099\\
2.98	0.301607222379661\\
2.99	0.300801802798765\\
3	0.3\\
3.01	0.299201797198835\\
3.02	0.298407177581914\\
3.03	0.29761612431121\\
3.04	0.296828620528042\\
3.05	0.296044649356952\\
3.06	0.295264193909452\\
3.07	0.294487237287648\\
3.08	0.293713762587733\\
3.09	0.292943752903366\\
3.1	0.292177191328935\\
3.11	0.291414060962697\\
3.12	0.290654344909823\\
3.13	0.289898026285323\\
3.14	0.289145088216877\\
3.15	0.288395513847562\\
3.16	0.287649286338479\\
3.17	0.28690638887129\\
3.18	0.286166804650661\\
3.19	0.285430516906613\\
3.2	0.284697508896797\\
3.21	0.28396776390867\\
3.22	0.283241265261602\\
3.23	0.282517996308898\\
3.24	0.281797940439744\\
3.25	0.281081081081081\\
3.26	0.280367401699405\\
3.27	0.279656885802496\\
3.28	0.27894951694108\\
3.29	0.27824527871043\\
3.3	0.277544154751892\\
3.31	0.27684612875436\\
3.32	0.276151184455683\\
3.33	0.275459305644021\\
3.34	0.274770476159137\\
3.35	0.274084679893639\\
3.36	0.273401900794167\\
3.37	0.27272212286253\\
3.38	0.272045330156788\\
3.39	0.271371506792293\\
3.4	0.270700636942675\\
3.41	0.270032704840792\\
3.42	0.269367694779623\\
3.43	0.268705591113131\\
3.44	0.268046378257075\\
3.45	0.267390040689789\\
3.46	0.266736562952912\\
3.47	0.266085929652095\\
3.48	0.265438125457652\\
3.49	0.264793135105196\\
3.5	0.264150943396226\\
3.51	0.263511535198685\\
3.52	0.262874895447485\\
3.53	0.262241009145005\\
3.54	0.261609861361554\\
3.55	0.260981437235802\\
3.56	0.260355721975193\\
3.57	0.259732700856318\\
3.58	0.259112359225269\\
3.59	0.258494682497966\\
3.6	0.257879656160458\\
3.61	0.257267265769201\\
3.62	0.256657496951306\\
3.63	0.256050335404778\\
3.64	0.25544576689872\\
3.65	0.254843777273521\\
3.66	0.254244352441024\\
3.67	0.253647478384673\\
3.68	0.253053141159644\\
3.69	0.252461326892947\\
3.7	0.251872021783526\\
3.71	0.251285212102329\\
3.72	0.250700884192366\\
3.73	0.250119024468749\\
3.74	0.249539619418719\\
3.75	0.24896265560166\\
3.76	0.248388119649086\\
3.77	0.247815998264631\\
3.78	0.247246278224013\\
3.79	0.246678946374991\\
3.8	0.246113989637306\\
3.81	0.24555139500261\\
3.82	0.244991149534389\\
3.83	0.244433240367862\\
3.84	0.243877654709887\\
3.85	0.243324379838837\\
3.86	0.242773403104481\\
3.87	0.242224711927846\\
3.88	0.241678293801076\\
3.89	0.241134136287278\\
3.9	0.240592227020358\\
3.91	0.240052553704852\\
3.92	0.239515104115749\\
3.93	0.238979866098304\\
3.94	0.238446827567842\\
3.95	0.237915976509562\\
3.96	0.237387300978323\\
3.97	0.236860789098437\\
3.98	0.236336429063443\\
3.99	0.23581420913588\\
4	0.235294117647059\\
4.01	0.234776142996821\\
4.02	0.234260273653295\\
4.03	0.233746498152649\\
4.04	0.233234805098836\\
4.05	0.232725183163339\\
4.06	0.232217621084902\\
4.07	0.231712107669272\\
4.08	0.23120863178892\\
4.09	0.230707182382771\\
4.1	0.230207748455924\\
4.11	0.22971031907937\\
4.12	0.22921488338971\\
4.13	0.228721430588861\\
4.14	0.228229949943769\\
4.15	0.227740430786116\\
4.16	0.227252862512018\\
4.17	0.226767234581731\\
4.18	0.226283536519348\\
4.19	0.225801757912492\\
4.2	0.225321888412017\\
4.21	0.224843917731693\\
4.22	0.224367835647902\\
4.23	0.223893631999322\\
4.24	0.22342129668662\\
4.25	0.222950819672131\\
4.26	0.222482190979548\\
4.27	0.222015400693603\\
4.28	0.221550438959748\\
4.29	0.221087295983838\\
4.3	0.220625962031811\\
4.31	0.220166427429365\\
4.32	0.219708682561641\\
4.33	0.219252717872894\\
4.34	0.21879852386618\\
4.35	0.218346091103024\\
4.36	0.217895410203102\\
4.37	0.217446471843916\\
4.38	0.216999266760468\\
4.39	0.21655378574494\\
4.4	0.216110019646365\\
4.41	0.215667959370308\\
4.42	0.215227595878538\\
4.43	0.214788920188704\\
4.44	0.214351923374015\\
4.45	0.213916596562913\\
4.46	0.213482930938751\\
4.47	0.213050917739468\\
4.48	0.212620548257271\\
4.49	0.212191813838309\\
4.5	0.211764705882353\\
4.51	0.211339215842475\\
4.52	0.210915335224727\\
4.53	0.210493055587824\\
4.54	0.21007236854282\\
4.55	0.209653265752793\\
4.56	0.209235738932531\\
4.57	0.208819779848206\\
4.58	0.208405380317067\\
4.59	0.207992532207123\\
4.6	0.207581227436823\\
4.61	0.207171457974753\\
4.62	0.206763215839315\\
4.63	0.206356493098423\\
4.64	0.205951281869185\\
4.65	0.205547574317604\\
4.66	0.205145362658261\\
4.67	0.204744639154014\\
4.68	0.204345396115691\\
4.69	0.203947625901783\\
4.7	0.203551320918146\\
4.71	0.203156473617695\\
4.72	0.202763076500103\\
4.73	0.202371122111505\\
4.74	0.201980603044197\\
4.75	0.20159151193634\\
4.76	0.201203841471662\\
4.77	0.200817584379171\\
4.78	0.200432733432851\\
4.79	0.200049281451381\\
4.8	0.199667221297837\\
4.81	0.199286545879409\\
4.82	0.198907248147109\\
4.83	0.198529321095487\\
4.84	0.198152757762348\\
4.85	0.197777551228464\\
4.86	0.197403694617297\\
4.87	0.197031181094717\\
4.88	0.196660003868721\\
4.89	0.196290156189161\\
4.9	0.195921631347461\\
4.91	0.195554422676347\\
4.92	0.195188523549575\\
4.93	0.194823927381653\\
4.94	0.19446062762758\\
4.95	0.19409861778257\\
4.96	0.193737891381789\\
4.97	0.193378442000086\\
4.98	0.193020263251733\\
4.99	0.192663348790159\\
5	0.192307692307692\\
5.01	0.191953287535297\\
5.02	0.191600128242317\\
5.03	0.19124820823622\\
5.04	0.190897521362342\\
5.05	0.190548061503632\\
5.06	0.190199822580403\\
5.07	0.189852798550079\\
5.08	0.189506983406948\\
5.09	0.189162371181912\\
5.1	0.188818955942244\\
5.11	0.18847673179134\\
5.12	0.188135692868481\\
5.13	0.187795833348586\\
5.14	0.187457147441976\\
5.15	0.187119629394132\\
5.16	0.186783273485463\\
5.17	0.186448074031065\\
5.18	0.186114025380492\\
5.19	0.185781121917519\\
5.2	0.185449358059914\\
5.21	0.185118728259209\\
5.22	0.184789227000467\\
5.23	0.184460848802063\\
5.24	0.18413358821545\\
5.25	0.183807439824945\\
5.26	0.183482398247499\\
5.27	0.183158458132479\\
5.28	0.182835614161449\\
5.29	0.182513861047954\\
5.3	0.182193193537298\\
5.31	0.181873606406335\\
5.32	0.181555094463252\\
5.33	0.181237652547358\\
5.34	0.180921275528873\\
5.35	0.180605958308718\\
5.36	0.180291695818309\\
5.37	0.179978483019349\\
5.38	0.179666314903621\\
5.39	0.179355186492791\\
5.4	0.179045092838196\\
5.41	0.178736029020652\\
5.42	0.178427990150248\\
5.43	0.178120971366152\\
5.44	0.17781496783641\\
5.45	0.177509974757756\\
5.46	0.177205987355412\\
5.47	0.176903000882898\\
5.48	0.176601010621842\\
5.49	0.176300011881786\\
5.5	0.176\\
5.51	0.175700970341294\\
5.52	0.175402918297829\\
5.53	0.175105839288937\\
5.54	0.174809728760933\\
5.55	0.174514582186935\\
5.56	0.17422039506668\\
5.57	0.173927162926348\\
5.58	0.17363488131838\\
5.59	0.173343545821304\\
5.6	0.173053152039555\\
5.61	0.172763695603303\\
5.62	0.172475172168277\\
5.63	0.172187577415596\\
5.64	0.171900907051595\\
5.65	0.171615156807654\\
5.66	0.171330322440034\\
5.67	0.171046399729704\\
5.68	0.170763384482178\\
5.69	0.170481272527347\\
5.7	0.170200059719319\\
5.71	0.169919741936252\\
5.72	0.169640315080194\\
5.73	0.169361775076922\\
5.74	0.169084117875785\\
5.75	0.168807339449541\\
5.76	0.168531435794204\\
5.77	0.168256402928886\\
5.78	0.167982236895642\\
5.79	0.167708933759316\\
5.8	0.16743648960739\\
5.81	0.167164900549832\\
5.82	0.166894162718941\\
5.83	0.166624272269205\\
5.84	0.166355225377148\\
5.85	0.166087018241181\\
5.86	0.165819647081461\\
5.87	0.165553108139741\\
5.88	0.16528739767923\\
5.89	0.165022511984445\\
5.9	0.164758447361072\\
5.91	0.164495200135827\\
5.92	0.16423276665631\\
5.93	0.16397114329087\\
5.94	0.163710326428469\\
5.95	0.163450312478539\\
5.96	0.163191097870849\\
5.97	0.162932679055373\\
5.98	0.162675052502149\\
5.99	0.162418214701153\\
6	0.162162162162162\\
6.01	0.161906891414624\\
6.02	0.161652399007529\\
6.03	0.161398681509278\\
6.04	0.161145735507556\\
6.05	0.160893557609202\\
6.06	0.160642144440085\\
6.07	0.16039149264498\\
6.08	0.160141598887437\\
6.09	0.159892459849664\\
6.1	0.1596440722324\\
6.11	0.159396432754793\\
6.12	0.159149538154281\\
6.13	0.158903385186472\\
6.14	0.158657970625019\\
6.15	0.158413291261511\\
6.16	0.158169343905345\\
6.17	0.157926125383617\\
6.18	0.157683632541003\\
6.19	0.157441862239642\\
6.2	0.157200811359026\\
6.21	0.156960476795883\\
6.22	0.156720855464065\\
6.23	0.156481944294437\\
6.24	0.156243740234766\\
6.25	0.15600624024961\\
6.26	0.155769441320208\\
6.27	0.155533340444374\\
6.28	0.155297934636385\\
6.29	0.155063220926879\\
6.3	0.154829196362743\\
6.31	0.154595858007012\\
6.32	0.154363202938763\\
6.33	0.154131228253009\\
6.34	0.153899931060599\\
6.35	0.153669308488112\\
6.36	0.153439357677758\\
6.37	0.153210075787276\\
6.38	0.152981459989833\\
6.39	0.152753507473926\\
6.4	0.152526215443279\\
6.41	0.152299581116753\\
6.42	0.152073601728238\\
6.43	0.151848274526566\\
6.44	0.151623596775409\\
6.45	0.151399565753184\\
6.46	0.15117617875296\\
6.47	0.150953433082366\\
6.48	0.150731326063493\\
6.49	0.150509855032804\\
6.5	0.15028901734104\\
6.51	0.150068810353134\\
6.52	0.149849231448114\\
6.53	0.149630278019014\\
6.54	0.149411947472791\\
6.55	0.149194237230226\\
6.56	0.148977144725846\\
6.57	0.148760667407828\\
6.58	0.14854480273792\\
6.59	0.148329548191347\\
6.6	0.148114901256733\\
6.61	0.147900859436008\\
6.62	0.147687420244331\\
6.63	0.147474581210003\\
6.64	0.147262339874383\\
6.65	0.147050693791807\\
6.66	0.146839640529505\\
6.67	0.146629177667519\\
6.68	0.146419302798625\\
6.69	0.146210013528251\\
6.7	0.146001307474395\\
6.71	0.145793182267551\\
6.72	0.145585635550626\\
6.73	0.145378664978863\\
6.74	0.145172268219766\\
6.75	0.14496644295302\\
6.76	0.144761186870417\\
6.77	0.144556497675779\\
6.78	0.144352373084883\\
6.79	0.144148810825385\\
6.8	0.143945808636749\\
6.81	0.14374336427017\\
6.82	0.143541475488504\\
6.83	0.143340140066193\\
6.84	0.143139355789192\\
6.85	0.142939120454901\\
6.86	0.142739431872092\\
6.87	0.142540287860838\\
6.88	0.142341686252441\\
6.89	0.142143624889369\\
6.9	0.14194610162518\\
6.91	0.141749114324456\\
6.92	0.141552660862735\\
6.93	0.141356739126444\\
6.94	0.141161347012831\\
6.95	0.140966482429897\\
6.96	0.140772143296333\\
6.97	0.140578327541452\\
6.98	0.140385033105124\\
6.99	0.14019225793771\\
7	0.14\\
7.01	0.139808257263149\\
7.02	0.13961702770861\\
7.03	0.139426309328076\\
7.04	0.139236100123414\\
7.05	0.139046398106602\\
7.06	0.138857201299672\\
7.07	0.138668507734643\\
7.08	0.138480315453464\\
7.09	0.138292622507953\\
7.1	0.138105426959735\\
7.11	0.137918726880185\\
7.12	0.137732520350367\\
7.13	0.137546805460975\\
7.14	0.137361580312276\\
7.15	0.137176843014053\\
7.16	0.136992591685545\\
7.17	0.136808824455388\\
7.18	0.136625539461566\\
7.19	0.136442734851346\\
7.2	0.136260408781226\\
7.21	0.136078559416882\\
7.22	0.135897184933105\\
7.23	0.135716283513757\\
7.24	0.135535853351704\\
7.25	0.135355892648775\\
7.26	0.135176399615697\\
7.27	0.134997372472049\\
7.28	0.134818809446206\\
7.29	0.134640708775287\\
7.3	0.134463068705102\\
7.31	0.134285887490103\\
7.32	0.134109163393328\\
7.33	0.133932894686354\\
7.34	0.133757079649243\\
7.35	0.133581716570494\\
7.36	0.133406803746991\\
7.37	0.133232339483955\\
7.38	0.133058322094893\\
7.39	0.13288474990155\\
7.4	0.132711621233859\\
7.41	0.132538934429895\\
7.42	0.132366687835823\\
7.43	0.132194879805853\\
7.44	0.132023508702195\\
7.45	0.131852572895005\\
7.46	0.131682070762344\\
7.47	0.13151200069013\\
7.48	0.131342361072091\\
7.49	0.131173150309719\\
7.5	0.131004366812227\\
7.51	0.1308360089965\\
7.52	0.130668075287053\\
7.53	0.130500564115984\\
7.54	0.130333473922934\\
7.55	0.130166803155036\\
7.56	0.130000550266879\\
7.57	0.129834713720459\\
7.58	0.129669291985138\\
7.59	0.1295042835376\\
7.6	0.129339686861811\\
7.61	0.129175500448974\\
7.62	0.129011722797489\\
7.63	0.128848352412909\\
7.64	0.128685387807902\\
7.65	0.128522827502205\\
7.66	0.128360670022589\\
7.67	0.128198913902813\\
7.68	0.128037557683587\\
7.69	0.127876599912532\\
7.7	0.127716039144137\\
7.71	0.127555873939723\\
7.72	0.127396102867402\\
7.73	0.12723672450204\\
7.74	0.127077737425215\\
7.75	0.126919140225179\\
7.76	0.126760931496824\\
7.77	0.12660310984164\\
7.78	0.126445673867677\\
7.79	0.126288622189511\\
7.8	0.126131953428202\\
7.81	0.125975666211262\\
7.82	0.125819759172614\\
7.83	0.125664230952561\\
7.84	0.125509080197741\\
7.85	0.1253543055611\\
7.86	0.125199905701852\\
7.87	0.125045879285443\\
7.88	0.124892224983517\\
7.89	0.12473894147388\\
7.9	0.124586027440467\\
7.91	0.124433481573305\\
7.92	0.12428130256848\\
7.93	0.124129489128104\\
7.94	0.123978039960277\\
7.95	0.123826953779058\\
7.96	0.12367622930443\\
7.97	0.123525865262264\\
7.98	0.12337586038429\\
7.99	0.123226213408061\\
8	0.123076923076923\\
8.01	0.122927988139981\\
8.02	0.122779407352068\\
8.03	0.122631179473709\\
8.04	0.122483303271096\\
8.05	0.122335777516052\\
8.06	0.122188600985998\\
8.07	0.122041772463928\\
8.08	0.121895290738372\\
8.09	0.121749154603367\\
8.1	0.12160336285843\\
8.11	0.121457914308521\\
8.12	0.12131280776402\\
8.13	0.12116804204069\\
8.14	0.121023615959655\\
8.15	0.120879528347362\\
8.16	0.120735778035558\\
8.17	0.120592363861258\\
8.18	0.120449284666718\\
8.19	0.120306539299402\\
8.2	0.120164126611958\\
8.21	0.120022045462187\\
8.22	0.119880294713016\\
8.23	0.119738873232469\\
8.24	0.119597779893639\\
8.25	0.119457013574661\\
8.26	0.119316573158682\\
8.27	0.11917645753384\\
8.28	0.119036665593228\\
8.29	0.118897196234874\\
8.3	0.118758048361711\\
8.31	0.118619220881551\\
8.32	0.118480712707056\\
8.33	0.118342522755719\\
8.34	0.118204649949827\\
8.35	0.118067093216445\\
8.36	0.117929851487383\\
8.37	0.117792923699176\\
8.38	0.117656308793054\\
8.39	0.117520005714918\\
8.4	0.117384013415316\\
8.41	0.117248330849416\\
8.42	0.117112956976984\\
8.43	0.116977890762355\\
8.44	0.116843131174412\\
8.45	0.116708677186561\\
8.46	0.116574527776706\\
8.47	0.116440681927224\\
8.48	0.116307138624942\\
8.49	0.116173896861115\\
8.5	0.116040955631399\\
8.51	0.11590831393583\\
8.52	0.115775970778797\\
8.53	0.115643925169026\\
8.54	0.115512176119548\\
8.55	0.115380722647684\\
8.56	0.115249563775016\\
8.57	0.115118698527367\\
8.58	0.114988125934781\\
8.59	0.114857845031496\\
8.6	0.114727854855923\\
8.61	0.114598154450628\\
8.62	0.114468742862303\\
8.63	0.114339619141751\\
8.64	0.114210782343859\\
8.65	0.114082231527581\\
8.66	0.113953965755912\\
8.67	0.113825984095871\\
8.68	0.113698285618477\\
8.69	0.113570869398728\\
8.7	0.113443734515582\\
8.71	0.113316880051936\\
8.72	0.113190305094602\\
8.73	0.113064008734292\\
8.74	0.112937990065592\\
8.75	0.112812248186946\\
8.76	0.112686782200634\\
8.77	0.112561591212752\\
8.78	0.112436674333192\\
8.79	0.112312030675623\\
8.8	0.112187659357471\\
8.81	0.112063559499899\\
8.82	0.111939730227788\\
8.83	0.111816170669719\\
8.84	0.111692879957951\\
8.85	0.111569857228403\\
8.86	0.111447101620637\\
8.87	0.111324612277837\\
8.88	0.111202388346791\\
8.89	0.111080428977873\\
8.9	0.110958733325022\\
8.91	0.110837300545728\\
8.92	0.110716129801009\\
8.93	0.110595220255397\\
8.94	0.110474571076917\\
8.95	0.11035418143707\\
8.96	0.110234050510817\\
8.97	0.110114177476556\\
8.98	0.109994561516112\\
8.99	0.109875201814713\\
9	0.109756097560976\\
9.01	0.109637247946887\\
9.02	0.109518652167789\\
9.03	0.109400309422359\\
9.04	0.109282218912594\\
9.05	0.109164379843792\\
9.06	0.109046791424541\\
9.07	0.108929452866694\\
9.08	0.108812363385359\\
9.09	0.108695522198878\\
9.1	0.108578928528815\\
9.11	0.108462581599936\\
9.12	0.108346480640195\\
9.13	0.108230624880715\\
9.14	0.108115013555777\\
9.15	0.1079996459028\\
9.16	0.107884521162326\\
9.17	0.107769638578005\\
9.18	0.107654997396579\\
9.19	0.107540596867865\\
9.2	0.107426436244745\\
9.21	0.107312514783144\\
9.22	0.107198831742016\\
9.23	0.107085386383333\\
9.24	0.106972177972067\\
9.25	0.106859205776173\\
9.26	0.106746469066579\\
9.27	0.106633967117167\\
9.28	0.10652169920476\\
9.29	0.106409664609108\\
9.3	0.10629786261287\\
9.31	0.106186292501605\\
9.32	0.106074953563754\\
9.33	0.105963845090626\\
9.34	0.105852966376383\\
9.35	0.10574231671803\\
9.36	0.105631895415395\\
9.37	0.10552170177112\\
9.38	0.105411735090645\\
9.39	0.105301994682193\\
9.4	0.105192479856759\\
9.41	0.105083189928095\\
9.42	0.104974124212694\\
9.43	0.104865282029783\\
9.44	0.104756662701301\\
9.45	0.104648265551895\\
9.46	0.104540089908898\\
9.47	0.10443213510232\\
9.48	0.104324400464838\\
9.49	0.104216885331775\\
9.5	0.104109589041096\\
9.51	0.104002510933387\\
9.52	0.103895650351848\\
9.53	0.103789006642279\\
9.54	0.103682579153063\\
9.55	0.103576367235162\\
9.56	0.103470370242095\\
9.57	0.103364587529932\\
9.58	0.10325901845728\\
9.59	0.10315366238527\\
9.6	0.103048518677544\\
9.61	0.102943586700246\\
9.62	0.102838865822005\\
9.63	0.10273435541393\\
9.64	0.102630054849589\\
9.65	0.102525963505007\\
9.66	0.102422080758644\\
9.67	0.102318405991393\\
9.68	0.102214938586562\\
9.69	0.102111677929862\\
9.7	0.102008623409402\\
9.71	0.101905774415668\\
9.72	0.101803130341522\\
9.73	0.101700690582182\\
9.74	0.101598454535213\\
9.75	0.10149642160052\\
9.76	0.101394591180333\\
9.77	0.101292962679194\\
9.78	0.10119153550395\\
9.79	0.101090309063743\\
9.8	0.100989282769992\\
9.81	0.10088845603639\\
9.82	0.100787828278889\\
9.83	0.10068739891569\\
9.84	0.100587167367233\\
9.85	0.100487133056186\\
9.86	0.100387295407434\\
9.87	0.100287653848069\\
9.88	0.100188207807379\\
9.89	0.100088956716839\\
9.9	0.0999899000101\\
9.91	0.0998910371229769\\
9.92	0.0997923674934411\\
9.93	0.0996938905616089\\
9.94	0.0995956057697318\\
9.95	0.099497512562186\\
9.96	0.0993996103854629\\
9.97	0.0993018986881592\\
9.98	0.0992043769209665\\
9.99	0.0991070445366622\\
10	0.099009900990099\\
};
\addlegendentry{\sffamily{$\text{TWTA (A}_{\text{sat}}\text{ = 1)}$}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00999975000624984\\
0.02	0.01999800019998\\
0.03	0.0299932515184084\\
0.04	0.039984006397441\\
0.05	0.0499687695190506\\
0.06	0.0599460485562993\\
0.07	0.0699143549152288\\
0.08	0.0798722044728434\\
0.09	0.0898181183104214\\
0.1	0.0997506234413965\\
0.11	0.109668253533062\\
0.12	0.119569549621363\\
0.13	0.129453060818044\\
0.14	0.139317345009454\\
0.15	0.149160969546302\\
0.16	0.158982511923688\\
0.17	0.168780560450743\\
0.18	0.178553714909235\\
0.19	0.188300587200515\\
0.2	0.198019801980198\\
0.21	0.207709997279988\\
0.22	0.217369825116095\\
0.23	0.226997952083693\\
0.24	0.236593059936909\\
0.25	0.246153846153846\\
0.26	0.255679024486184\\
0.27	0.265167325492892\\
0.28	0.27461749705767\\
0.29	0.284028304889694\\
0.3	0.293398533007335\\
0.31	0.302726984204487\\
0.32	0.31201248049922\\
0.33	0.321253863564458\\
0.34	0.330449995140441\\
0.35	0.339599757428745\\
0.36	0.348702053467648\\
0.37	0.357755807488699\\
0.38	0.366759965254319\\
0.39	0.37571349437634\\
0.4	0.384615384615385\\
0.41	0.393464648161033\\
0.42	0.402260319892731\\
0.43	0.411001457621449\\
0.44	0.419687142312095\\
0.45	0.428316478286734\\
0.46	0.436888593408681\\
0.47	0.445402639247554\\
0.48	0.453857791225416\\
0.49	0.462253248744133\\
0.5	0.470588235294118\\
0.51	0.478861998544635\\
0.52	0.487073810415886\\
0.53	0.49522296713308\\
0.54	0.503308789262746\\
0.55	0.511330621731551\\
0.56	0.519287833827893\\
0.57	0.527179819186571\\
0.58	0.535005995756849\\
0.59	0.542765805754237\\
0.6	0.55045871559633\\
0.61	0.55808421582306\\
0.62	0.565641821001733\\
0.63	0.57313106961723\\
0.64	0.58055152394775\\
0.65	0.587902769926512\\
0.66	0.59518441698981\\
0.67	0.602396097911843\\
0.68	0.609537468626748\\
0.69	0.616608208038248\\
0.7	0.623608017817372\\
0.71	0.630536622188672\\
0.72	0.637393767705382\\
0.73	0.644179223013965\\
0.74	0.650892778608497\\
0.75	0.657534246575342\\
0.76	0.664103460328556\\
0.77	0.670600274336476\\
0.78	0.677024563839945\\
0.79	0.683376224562618\\
0.8	0.689655172413793\\
0.81	0.69586134318421\\
0.82	0.701994692235254\\
0.83	0.708055194182004\\
0.84	0.714042842570554\\
0.85	0.719957649550026\\
0.86	0.725799645539708\\
0.87	0.731568878891715\\
0.88	0.737265415549598\\
0.89	0.742889338703283\\
0.9	0.748440748440748\\
0.91	0.753919761396823\\
0.92	0.759326510399472\\
0.93	0.764661144113959\\
0.94	0.769923826685232\\
0.95	0.775114737378888\\
0.96	0.780234070221066\\
0.97	0.785282033637596\\
0.98	0.790258850092734\\
0.99	0.795164755727797\\
1	0.8\\
1.01	0.804764845321806\\
1.02	0.809459566701055\\
1.03	0.814084451382165\\
1.04	0.818639798488665\\
1.05	0.82312591866732\\
1.06	0.827543133734093\\
1.07	0.831891776322183\\
1.08	0.836172189532363\\
1.09	0.840384726585841\\
1.1	0.844529750479847\\
1.11	0.848607633646146\\
1.12	0.852618757612667\\
1.13	0.856563512668423\\
1.14	0.860442297531889\\
1.15	0.864255519023016\\
1.16	0.868003591739\\
1.17	0.871686937733986\\
1.18	0.875305986202804\\
1.19	0.878861173168885\\
1.2	0.882352941176471\\
1.21	0.885781738987207\\
1.22	0.889148021281248\\
1.23	0.892452248362931\\
1.24	0.895694885871135\\
1.25	0.898876404494382\\
1.26	0.901997279690744\\
1.27	0.905057991412639\\
1.28	0.908059023836549\\
1.29	0.911000865097721\\
1.3	0.913884007029877\\
1.31	0.916708944909991\\
1.32	0.919476177208136\\
1.33	0.92218620534244\\
1.34	0.924839533439161\\
1.35	0.927436668097896\\
1.36	0.929978118161926\\
1.37	0.932464394493696\\
1.38	0.934896009755437\\
1.39	0.937273478194906\\
1.4	0.939597315436242\\
1.41	0.941868038275914\\
1.42	0.944086164483744\\
1.43	0.946252212608976\\
1.44	0.948366701791359\\
1.45	0.950430151577222\\
1.46	0.952443081740492\\
1.47	0.954406012108621\\
1.48	0.956319462393383\\
1.49	0.958183952026495\\
1.5	0.96\\
1.51	0.96176812471139\\
1.52	0.963488843813388\\
1.53	0.96516267406835\\
1.54	0.966790131207232\\
1.55	0.96837172979305\\
1.56	0.969907983088784\\
1.57	0.971399402929666\\
1.58	0.972846499599778\\
1.59	0.974249781712903\\
1.6	0.975609756097561\\
1.61	0.97692692768617\\
1.62	0.978201799408248\\
1.63	0.979434872087608\\
1.64	0.980626644343458\\
1.65	0.981777612495351\\
1.66	0.982888270471905\\
1.67	0.983959109723225\\
1.68	0.984990619136961\\
1.69	0.985983284957921\\
1.7	0.986937590711176\\
1.71	0.98785401712858\\
1.72	0.988733042078639\\
1.73	0.98957514049965\\
1.74	0.990380784336046\\
1.75	0.991150442477876\\
1.76	0.991884580703336\\
1.77	0.992583661624304\\
1.78	0.993248144634786\\
1.79	0.993878485862217\\
1.8	0.994475138121547\\
1.81	0.995038550872033\\
1.82	0.995569170176686\\
1.83	0.99606743866429\\
1.84	0.996533795493934\\
1.85	0.996968676321994\\
1.86	0.997372513271489\\
1.87	0.99774573490376\\
1.88	0.998088766192398\\
1.89	0.998402028499359\\
1.9	0.998685939553219\\
1.91	0.998940913429479\\
1.92	0.999167360532889\\
1.93	0.999365687581716\\
1.94	0.9995362975939\\
1.95	0.99967958987504\\
1.96	0.999795960008162\\
1.97	0.999885799845195\\
1.98	0.999949497500126\\
1.99	0.999987437343752\\
2	1\\
2.01	0.999987562343752\\
2.02	0.999950497500124\\
2.03	0.999889174845153\\
2.04	0.999803960007842\\
2.05	0.999695214873514\\
2.06	0.999563297588432\\
2.07	0.999408562565631\\
2.08	0.999231360491929\\
2.09	0.999032038336062\\
2.1	0.998810939357907\\
2.11	0.998568403118752\\
2.12	0.99830476549256\\
2.13	0.998020358678209\\
2.14	0.997715511212644\\
2.15	0.997390547984923\\
2.16	0.997045790251108\\
2.17	0.996681555649967\\
2.18	0.99629815821946\\
2.19	0.995895908413956\\
2.2	0.995475113122172\\
2.21	0.995036075685776\\
2.22	0.994579095918642\\
2.23	0.994104470126715\\
2.24	0.99361249112846\\
2.25	0.993103448275862\\
2.26	0.992577627475954\\
2.27	0.99203531121284\\
2.28	0.991476778570186\\
2.29	0.990902305254162\\
2.3	0.990312163616792\\
2.31	0.989706622679706\\
2.32	0.989085948158254\\
2.33	0.988450402485974\\
2.34	0.987800244839377\\
2.35	0.987135731163035\\
2.36	0.986457114194951\\
2.37	0.985764643492186\\
2.38	0.985058565456728\\
2.39	0.98433912336158\\
2.4	0.983606557377049\\
2.41	0.982861104597221\\
2.42	0.982102999066596\\
2.43	0.981332471806883\\
2.44	0.980549750843916\\
2.45	0.979755061234691\\
2.46	0.978948625094512\\
2.47	0.978130661624212\\
2.48	0.977301387137453\\
2.49	0.976461015088087\\
2.5	0.975609756097561\\
2.51	0.97474781798235\\
2.52	0.973875405781419\\
2.53	0.972992721783692\\
2.54	0.972099965555513\\
2.55	0.971197333968103\\
2.56	0.970285021224985\\
2.57	0.969363218889381\\
2.58	0.968432115911565\\
2.59	0.967491898656158\\
2.6	0.966542750929368\\
2.61	0.96558485400616\\
2.62	0.96461838665734\\
2.63	0.963643525176561\\
2.64	0.962660443407235\\
2.65	0.961669312769335\\
2.66	0.960670302286106\\
2.67	0.959663578610644\\
2.68	0.958649306052368\\
2.69	0.957627646603359\\
2.7	0.95659875996457\\
2.71	0.955562803571901\\
2.72	0.954519932622122\\
2.73	0.953470300098665\\
2.74	0.952414056797247\\
2.75	0.951351351351351\\
2.76	0.95028233025754\\
2.77	0.949207137900607\\
2.78	0.948125916578561\\
2.79	0.947038806527439\\
2.8	0.945945945945946\\
2.81	0.944847471019914\\
2.82	0.943743515946588\\
2.83	0.942634212958722\\
2.84	0.941519692348495\\
2.85	0.940400082491235\\
2.86	0.939275509868961\\
2.87	0.938146099093725\\
2.88	0.937011972930765\\
2.89	0.935873252321468\\
2.9	0.934730056406124\\
2.91	0.933582502546499\\
2.92	0.932430706348193\\
2.93	0.93127478168281\\
2.94	0.930114840709924\\
2.95	0.928950993898839\\
2.96	0.92778335005015\\
2.97	0.926612016317107\\
2.98	0.925437098226763\\
2.99	0.92425869970093\\
3	0.923076923076923\\
3.01	0.921891869128108\\
3.02	0.920703637084235\\
3.03	0.919512324651579\\
3.04	0.918318028032866\\
3.05	0.917120841947002\\
3.06	0.915920859648598\\
3.07	0.914718172947285\\
3.08	0.913512872226836\\
3.09	0.91230504646408\\
3.1	0.911094783247612\\
3.11	0.909882168796308\\
3.12	0.908667287977633\\
3.13	0.907450224325754\\
3.14	0.906231060059453\\
3.15	0.905009876099838\\
3.16	0.903786752087862\\
3.17	0.90256176640164\\
3.18	0.901334996173578\\
3.19	0.900106517307299\\
3.2	0.898876404494382\\
3.21	0.897644731230906\\
3.22	0.896411569833802\\
3.23	0.895176991457018\\
3.24	0.893941066107494\\
3.25	0.892703862660944\\
3.26	0.891465448877464\\
3.27	0.890225891416943\\
3.28	0.888985255854293\\
3.29	0.887743606694504\\
3.3	0.886501007387508\\
3.31	0.88525752034287\\
3.32	0.884013206944297\\
3.33	0.882768127563971\\
3.34	0.881522341576711\\
3.35	0.880275907373953\\
3.36	0.879028882377564\\
3.37	0.877781323053481\\
3.38	0.876533284925184\\
3.39	0.875284822586996\\
3.4	0.874035989717224\\
3.41	0.872786839091124\\
3.42	0.871537422593716\\
3.43	0.870287791232421\\
3.44	0.869037995149555\\
3.45	0.867788083634649\\
3.46	0.866538105136617\\
3.47	0.865288107275776\\
3.48	0.864038136855696\\
3.49	0.862788239874908\\
3.5	0.861538461538462\\
3.51	0.860288846269324\\
3.52	0.859039437719641\\
3.53	0.857790278781841\\
3.54	0.856541411599603\\
3.55	0.855292877578678\\
3.56	0.854044717397563\\
3.57	0.852796971018041\\
3.58	0.851549677695583\\
3.59	0.850302875989602\\
3.6	0.849056603773585\\
3.61	0.847810898245078\\
3.62	0.846565795935549\\
3.63	0.845321332720107\\
3.64	0.844077543827103\\
3.65	0.842834463847597\\
3.66	0.841592126744694\\
3.67	0.840350565862762\\
3.68	0.83910981393652\\
3.69	0.837869903100005\\
3.7	0.836630864895421\\
3.71	0.835392730281861\\
3.72	0.834155529643914\\
3.73	0.832919292800161\\
3.74	0.831684049011541\\
3.75	0.830449826989619\\
3.76	0.829216654904728\\
3.77	0.827984560394007\\
3.78	0.826753570569323\\
3.79	0.825523712025092\\
3.8	0.824295010845987\\
3.81	0.823067492614535\\
3.82	0.821841182418623\\
3.83	0.820616104858883\\
3.84	0.819392284055992\\
3.85	0.818169743657856\\
3.86	0.816948506846706\\
3.87	0.815728596346084\\
3.88	0.814510034427744\\
3.89	0.813292842918446\\
3.9	0.812077043206663\\
3.91	0.81086265624919\\
3.92	0.80964970257766\\
3.93	0.808438202304975\\
3.94	0.807228175131635\\
3.95	0.806019640351996\\
3.96	0.804812616860418\\
3.97	0.803607123157346\\
3.98	0.802403177355295\\
3.99	0.801200797184753\\
4	0.8\\
4.01	0.798800802784847\\
4.02	0.79760322215829\\
4.03	0.796407274380092\\
4.04	0.795212975356271\\
4.05	0.794020340644529\\
4.06	0.792829385459587\\
4.07	0.791640124678457\\
4.08	0.790452572845629\\
4.09	0.789266744178193\\
4.1	0.788082652570879\\
4.11	0.786900311601036\\
4.12	0.785719734533527\\
4.13	0.784540934325565\\
4.14	0.783363923631478\\
4.15	0.782188714807398\\
4.16	0.781015319915891\\
4.17	0.779843750730519\\
4.18	0.778674018740336\\
4.19	0.777506135154318\\
4.2	0.77634011090573\\
4.21	0.775175956656432\\
4.22	0.774013682801122\\
4.23	0.772853299471518\\
4.24	0.771694816540478\\
4.25	0.770538243626062\\
4.26	0.769383590095541\\
4.27	0.768230865069334\\
4.28	0.767080077424905\\
4.29	0.76593123580059\\
4.3	0.764784348599377\\
4.31	0.763639423992629\\
4.32	0.76249646992375\\
4.33	0.761355494111803\\
4.34	0.760216504055072\\
4.35	0.759079507034573\\
4.36	0.757944510117516\\
4.37	0.756811520160714\\
4.38	0.755680543813944\\
4.39	0.754551587523257\\
4.4	0.753424657534247\\
4.41	0.752299759895258\\
4.42	0.751176900460563\\
4.43	0.750056084893481\\
4.44	0.748937318669455\\
4.45	0.747820607079088\\
4.46	0.746705955231127\\
4.47	0.745593368055411\\
4.48	0.74448285030577\\
4.49	0.743374406562887\\
4.5	0.742268041237113\\
4.51	0.741163758571247\\
4.52	0.740061562643264\\
4.53	0.73896145736902\\
4.54	0.7378634465049\\
4.55	0.73676753365044\\
4.56	0.735673722250903\\
4.57	0.734582015599822\\
4.58	0.733492416841498\\
4.59	0.732404928973476\\
4.6	0.731319554848967\\
4.61	0.730236297179244\\
4.62	0.729155158536008\\
4.63	0.728076141353703\\
4.64	0.726999247931812\\
4.65	0.725924480437116\\
4.66	0.724851840905909\\
4.67	0.723781331246198\\
4.68	0.722712953239854\\
4.69	0.721646708544743\\
4.7	0.720582598696819\\
4.71	0.719520625112186\\
4.72	0.718460789089138\\
4.73	0.717403091810153\\
4.74	0.716347534343877\\
4.75	0.715294117647059\\
4.76	0.714242842566473\\
4.77	0.713193709840802\\
4.78	0.712146720102501\\
4.79	0.711101873879625\\
4.8	0.710059171597633\\
4.81	0.70901861358117\\
4.82	0.707980200055816\\
4.83	0.706943931149808\\
4.84	0.705909806895747\\
4.85	0.704877827232264\\
4.86	0.703847992005677\\
4.87	0.702820300971609\\
4.88	0.701794753796595\\
4.89	0.700771350059652\\
4.9	0.699750089253838\\
4.91	0.69873097078778\\
4.92	0.69771399398718\\
4.93	0.696699158096301\\
4.94	0.695686462279429\\
4.95	0.694675905622314\\
4.96	0.693667487133587\\
4.97	0.692661205746161\\
4.98	0.691657060318607\\
4.99	0.690655049636506\\
5	0.689655172413793\\
5.01	0.688657427294064\\
5.02	0.687661812851879\\
5.03	0.686668327594033\\
5.04	0.685676969960818\\
5.05	0.68468773832726\\
5.06	0.683700631004337\\
5.07	0.682715646240183\\
5.08	0.681732782221268\\
5.09	0.680752037073569\\
5.1	0.679773408863712\\
5.11	0.678796895600108\\
5.12	0.677822495234061\\
5.13	0.676850205660869\\
5.14	0.675880024720904\\
5.15	0.674911950200672\\
5.16	0.673945979833865\\
5.17	0.67298211130239\\
5.18	0.672020342237387\\
5.19	0.671060670220228\\
5.2	0.670103092783505\\
5.21	0.669147607411998\\
5.22	0.668194211543631\\
5.23	0.667242902570416\\
5.24	0.666293677839377\\
5.25	0.665346534653465\\
5.26	0.664401470272455\\
5.27	0.663458481913832\\
5.28	0.662517566753664\\
5.29	0.661578721927458\\
5.3	0.660641944531006\\
5.31	0.659707231621221\\
5.32	0.65877458021695\\
5.33	0.657843987299785\\
5.34	0.656915449814858\\
5.35	0.655988964671622\\
5.36	0.655064528744623\\
5.37	0.654142138874254\\
5.38	0.65322179186751\\
5.39	0.652303484498716\\
5.4	0.651387213510253\\
5.41	0.650472975613275\\
5.42	0.649560767488405\\
5.43	0.648650585786429\\
5.44	0.647742427128977\\
5.45	0.646836288109191\\
5.46	0.645932165292385\\
5.47	0.645030055216695\\
5.48	0.644129954393718\\
5.49	0.643231859309141\\
5.5	0.642335766423358\\
5.51	0.641441672172083\\
5.52	0.640549572966951\\
5.53	0.639659465196105\\
5.54	0.638771345224781\\
5.55	0.637885209395877\\
5.56	0.637001054030521\\
5.57	0.636118875428624\\
5.58	0.635238669869423\\
5.59	0.634360433612025\\
5.6	0.633484162895928\\
5.61	0.632609853941548\\
5.62	0.631737502950731\\
5.63	0.630867106107253\\
5.64	0.62999865957732\\
5.65	0.629132159510056\\
5.66	0.628267602037985\\
5.67	0.627404983277499\\
5.68	0.626544299329333\\
5.69	0.625685546279013\\
5.7	0.624828720197314\\
5.71	0.623973817140703\\
5.72	0.623120833151771\\
5.73	0.62226976425967\\
5.74	0.621420606480529\\
5.75	0.620573355817875\\
5.76	0.61972800826304\\
5.77	0.618884559795564\\
5.78	0.618043006383593\\
5.79	0.617203343984266\\
5.8	0.616365568544102\\
5.81	0.615529675999375\\
5.82	0.614695662276486\\
5.83	0.61386352329233\\
5.84	0.613033254954652\\
5.85	0.612204853162404\\
5.86	0.611378313806091\\
5.87	0.610553632768112\\
5.88	0.609730805923099\\
5.89	0.608909829138248\\
5.9	0.608090698273641\\
5.91	0.60727340918257\\
5.92	0.606457957711851\\
5.93	0.605644339702131\\
5.94	0.604832550988199\\
5.95	0.604022587399277\\
5.96	0.603214444759322\\
5.97	0.602408118887311\\
5.98	0.601603605597529\\
5.99	0.600800900699848\\
6	0.6\\
6.01	0.599200899299852\\
6.02	0.59840359439767\\
6.03	0.59760808108838\\
6.04	0.596814355163828\\
6.05	0.596022412413029\\
6.06	0.59523224862242\\
6.07	0.594443859576104\\
6.08	0.593657241056085\\
6.09	0.592872388842512\\
6.1	0.592089298713904\\
6.11	0.591307966447386\\
6.12	0.590528387818905\\
6.13	0.589750558603455\\
6.14	0.588974474575296\\
6.15	0.588200131508159\\
6.16	0.587427525175465\\
6.17	0.586656651350523\\
6.18	0.585887505806733\\
6.19	0.585120084317789\\
6.2	0.58435438265787\\
6.21	0.583590396601831\\
6.22	0.582828121925394\\
6.23	0.582067554405331\\
6.24	0.581308689819645\\
6.25	0.58055152394775\\
6.26	0.579796052570645\\
6.27	0.579042271471086\\
6.28	0.578290176433754\\
6.29	0.577539763245425\\
6.3	0.576791027695125\\
6.31	0.576043965574298\\
6.32	0.575298572676959\\
6.33	0.574554844799848\\
6.34	0.573812777742581\\
6.35	0.573072367307801\\
6.36	0.572333609301321\\
6.37	0.571596499532269\\
6.38	0.570861033813226\\
6.39	0.570127207960368\\
6.4	0.569395017793594\\
6.41	0.568664459136668\\
6.42	0.567935527817341\\
6.43	0.567208219667482\\
6.44	0.566482530523205\\
6.45	0.565758456224988\\
6.46	0.565035992617796\\
6.47	0.564315135551199\\
6.48	0.563595880879488\\
6.49	0.562878224461786\\
6.5	0.562162162162162\\
6.51	0.561447689849742\\
6.52	0.56073480339881\\
6.53	0.560023498688919\\
6.54	0.559313771604991\\
6.55	0.558605618037418\\
6.56	0.557899033882161\\
6.57	0.557194015040846\\
6.58	0.556490557420861\\
6.59	0.555788656935445\\
6.6	0.555088309503785\\
6.61	0.554389511051097\\
6.62	0.553692257508719\\
6.63	0.552996544814198\\
6.64	0.552302368911365\\
6.65	0.551609725750428\\
6.66	0.550918611288041\\
6.67	0.550229021487392\\
6.68	0.549540952318273\\
6.69	0.548854399757159\\
6.7	0.548169359787278\\
6.71	0.547485828398686\\
6.72	0.546803801588335\\
6.73	0.546123275360143\\
6.74	0.54544424572506\\
6.75	0.544766708701135\\
6.76	0.544090660313577\\
6.77	0.54341609659482\\
6.78	0.542743013584586\\
6.79	0.542071407329939\\
6.8	0.54140127388535\\
6.81	0.540732609312749\\
6.82	0.540065409681583\\
6.83	0.539399671068868\\
6.84	0.538735389559245\\
6.85	0.538072561245029\\
6.86	0.537411182226261\\
6.87	0.536751248610756\\
6.88	0.53609275651415\\
6.89	0.535435702059951\\
6.9	0.534780081379578\\
6.91	0.534125890612409\\
6.92	0.533473125905825\\
6.93	0.532821783415249\\
6.94	0.532171859304189\\
6.95	0.531523349744276\\
6.96	0.530876250915304\\
6.97	0.530230559005266\\
6.98	0.529586270210393\\
6.99	0.528943380735186\\
7	0.528301886792453\\
7.01	0.527661784603341\\
7.02	0.527023070397369\\
7.03	0.52638574041246\\
7.04	0.52574979089497\\
7.05	0.525115218099716\\
7.06	0.52448201829001\\
7.07	0.523850187737682\\
7.08	0.523219722723107\\
7.09	0.522590619535233\\
7.1	0.521962874471604\\
7.11	0.521336483838386\\
7.12	0.520711443950386\\
7.13	0.520087751131081\\
7.14	0.519465401712635\\
7.15	0.51884439203592\\
7.16	0.518224718450537\\
7.17	0.517606377314836\\
7.18	0.516989364995932\\
7.19	0.516373677869725\\
7.2	0.515759312320917\\
7.21	0.515146264743025\\
7.22	0.514534531538401\\
7.23	0.513924109118243\\
7.24	0.513314993902612\\
7.25	0.512707182320442\\
7.26	0.512100670809556\\
7.27	0.511495455816678\\
7.28	0.51089153379744\\
7.29	0.510288901216399\\
7.3	0.509687554547041\\
7.31	0.509087490271798\\
7.32	0.508488704882047\\
7.33	0.507891194878129\\
7.34	0.507294956769347\\
7.35	0.50669998707398\\
7.36	0.506106282319287\\
7.37	0.505513839041513\\
7.38	0.504922653785894\\
7.39	0.504332723106662\\
7.4	0.503744043567052\\
7.41	0.503156611739302\\
7.42	0.502570424204659\\
7.43	0.501985477553378\\
7.44	0.501401768384731\\
7.45	0.500819293307004\\
7.46	0.500238048937497\\
7.47	0.49965803190253\\
7.48	0.499079238837439\\
7.49	0.498501666386578\\
7.5	0.49792531120332\\
7.51	0.49735016995005\\
7.52	0.496776239298171\\
7.53	0.4962035159281\\
7.54	0.495631996529261\\
7.55	0.49506167780009\\
7.56	0.494492556448026\\
7.57	0.49392462918951\\
7.58	0.493357892749982\\
7.59	0.492792343863875\\
7.6	0.492227979274611\\
7.61	0.491664795734598\\
7.62	0.49110279000522\\
7.63	0.490541958856838\\
7.64	0.489982299068777\\
7.65	0.489423807429325\\
7.66	0.488866480735725\\
7.67	0.488310315794165\\
7.68	0.487755309419774\\
7.69	0.487201458436616\\
7.7	0.486648759677674\\
7.71	0.486097209984853\\
7.72	0.485546806208961\\
7.73	0.484997545209708\\
7.74	0.484449423855692\\
7.75	0.48390243902439\\
7.76	0.483356587602153\\
7.77	0.482811866484188\\
7.78	0.482268272574556\\
7.79	0.481725802786156\\
7.8	0.481184454040716\\
7.81	0.480644223268781\\
7.82	0.480105107409704\\
7.83	0.479567103411633\\
7.84	0.479030208231499\\
7.85	0.478494418835003\\
7.86	0.477959732196608\\
7.87	0.477426145299521\\
7.88	0.476893655135685\\
7.89	0.476362258705762\\
7.9	0.475831953019124\\
7.91	0.475302735093836\\
7.92	0.474774601956647\\
7.93	0.47424755064297\\
7.94	0.473721578196875\\
7.95	0.473196681671069\\
7.96	0.472672858126885\\
7.97	0.472150104634269\\
7.98	0.47162841827176\\
7.99	0.47110779612648\\
8	0.470588235294118\\
8.01	0.470069732878913\\
8.02	0.469552285993642\\
8.03	0.4690358917596\\
8.04	0.46852054730659\\
8.05	0.468006249772901\\
8.06	0.467492996305297\\
8.07	0.466980784059\\
8.08	0.466469610197672\\
8.09	0.4659594718934\\
8.1	0.465450366326677\\
8.11	0.464942290686392\\
8.12	0.464435242169805\\
8.13	0.463929217982536\\
8.14	0.463424215338544\\
8.15	0.462920231460116\\
8.16	0.46241726357784\\
8.17	0.461915308930598\\
8.18	0.461414364765542\\
8.19	0.460914428338077\\
8.2	0.460415496911847\\
8.21	0.459917567758714\\
8.22	0.45942063815874\\
8.23	0.458924705400172\\
8.24	0.45842976677942\\
8.25	0.457935819601041\\
8.26	0.457442861177722\\
8.27	0.456950888830258\\
8.28	0.456459899887539\\
8.29	0.455969891686525\\
8.3	0.455480861572232\\
8.31	0.454992806897713\\
8.32	0.454505725024036\\
8.33	0.45401961332027\\
8.34	0.453534469163463\\
8.35	0.453050289938621\\
8.36	0.452567073038696\\
8.37	0.452084815864558\\
8.38	0.451603515824985\\
8.39	0.451123170336635\\
8.4	0.450643776824034\\
8.41	0.450165332719553\\
8.42	0.449687835463387\\
8.43	0.44921128250354\\
8.44	0.448735671295804\\
8.45	0.448260999303737\\
8.46	0.447787263998645\\
8.47	0.447314462859565\\
8.48	0.44684259337324\\
8.49	0.446371653034105\\
8.5	0.445901639344262\\
8.51	0.445432549813465\\
8.52	0.444964381959097\\
8.53	0.444497133306149\\
8.54	0.444030801387206\\
8.55	0.443565383742421\\
8.56	0.443100877919496\\
8.57	0.442637281473667\\
8.58	0.442174591967677\\
8.59	0.44171280697176\\
8.6	0.441251924063622\\
8.61	0.440791940828417\\
8.62	0.440332854858731\\
8.63	0.439874663754557\\
8.64	0.439417365123281\\
8.65	0.438960956579657\\
8.66	0.438505435745788\\
8.67	0.438050800251109\\
8.68	0.43759704773236\\
8.69	0.437144175833573\\
8.7	0.436692182206048\\
8.71	0.436241064508333\\
8.72	0.435790820406205\\
8.73	0.435341447572647\\
8.74	0.434892943687832\\
8.75	0.4344453064391\\
8.76	0.433998533520937\\
8.77	0.433552622634957\\
8.78	0.43310757148988\\
8.79	0.432663377801514\\
8.8	0.432220039292731\\
8.81	0.43177755369345\\
8.82	0.431335918740616\\
8.83	0.43089513217818\\
8.84	0.430455191757075\\
8.85	0.430016095235203\\
8.86	0.429577840377408\\
8.87	0.429140424955459\\
8.88	0.42870384674803\\
8.89	0.428268103540679\\
8.9	0.427833193125826\\
8.91	0.427399113302737\\
8.92	0.426965861877501\\
8.93	0.426533436663009\\
8.94	0.426101835478936\\
8.95	0.42567105615172\\
8.96	0.425241096514542\\
8.97	0.424811954407306\\
8.98	0.424383627676618\\
8.99	0.423956114175767\\
9	0.423529411764706\\
9.01	0.423103518310028\\
9.02	0.42267843168495\\
9.03	0.422254149769292\\
9.04	0.421830670449455\\
9.05	0.421407991618405\\
9.06	0.420986111175648\\
9.07	0.420565027027215\\
9.08	0.420144737085639\\
9.09	0.419725239269937\\
9.1	0.419306531505587\\
9.11	0.418888611724513\\
9.12	0.418471477865061\\
9.13	0.418055127871983\\
9.14	0.417639559696412\\
9.15	0.417224771295848\\
9.16	0.416810760634135\\
9.17	0.416397525681442\\
9.18	0.415985064414245\\
9.19	0.415573374815304\\
9.2	0.415162454873646\\
9.21	0.414752302584546\\
9.22	0.414342915949506\\
9.23	0.413934292976235\\
9.24	0.413526431678631\\
9.25	0.413119330076762\\
9.26	0.412712986196845\\
9.27	0.412307398071229\\
9.28	0.411902563738371\\
9.29	0.411498481242823\\
9.3	0.411095148635208\\
9.31	0.410692563972204\\
9.32	0.410290725316523\\
9.33	0.40988963073689\\
9.34	0.409489278308029\\
9.35	0.40908966611064\\
9.36	0.408690792231382\\
9.37	0.408292654762852\\
9.38	0.407895251803567\\
9.39	0.407498581457947\\
9.4	0.407102641836293\\
9.41	0.40670743105477\\
9.42	0.40631294723539\\
9.43	0.405919188505987\\
9.44	0.405526153000206\\
9.45	0.40513383885748\\
9.46	0.40474224422301\\
9.47	0.404351367247753\\
9.48	0.403961206088394\\
9.49	0.403571758907337\\
9.5	0.403183023872679\\
9.51	0.402794999158197\\
9.52	0.402407682943325\\
9.53	0.40202107341314\\
9.54	0.401635168758341\\
9.55	0.401249967175232\\
9.56	0.400865466865702\\
9.57	0.400481666037209\\
9.58	0.400098562902761\\
9.59	0.399716155680898\\
9.6	0.399334442595674\\
9.61	0.398953421876638\\
9.62	0.398573091758818\\
9.63	0.398193450482701\\
9.64	0.397814496294218\\
9.65	0.397436227444722\\
9.66	0.397058642190975\\
9.67	0.396681738795125\\
9.68	0.396305515524695\\
9.69	0.395929970652559\\
9.7	0.395555102456927\\
9.71	0.395180909221329\\
9.72	0.394807389234594\\
9.73	0.394434540790835\\
9.74	0.394062362189433\\
9.75	0.393690851735016\\
9.76	0.393320007737443\\
9.77	0.392949828511788\\
9.78	0.392580312378322\\
9.79	0.392211457662496\\
9.8	0.391843262694922\\
9.81	0.391475725811359\\
9.82	0.391108845352695\\
9.83	0.390742619664927\\
9.84	0.390377047099149\\
9.85	0.390012126011532\\
9.86	0.389647854763307\\
9.87	0.389284231720749\\
9.88	0.388921255255161\\
9.89	0.388558923742856\\
9.9	0.388197235565141\\
9.91	0.3878361891083\\
9.92	0.387475782763577\\
9.93	0.387116014927162\\
9.94	0.386756884000171\\
9.95	0.386398388388631\\
9.96	0.386040526503465\\
9.97	0.385683296760473\\
9.98	0.385326697580318\\
9.99	0.384970727388509\\
10	0.384615384615385\\
};
\addlegendentry{\sffamily{$\text{TWTA (A}_{\text{sat}}\text{ = 3)}$}}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.00999988889012344\\
0.02	0.0199991111506155\\
0.03	0.02999700029997\\
0.04	0.0399928901528617\\
0.05	0.0499861149680644\\
0.06	0.0599760095961615\\
0.07	0.0699619096269809\\
0.08	0.079943151536685\\
0.09	0.089919072834449\\
0.1	0.099889012208657\\
0.11	0.109852309672551\\
0.12	0.119808306709265\\
0.13	0.129756346416174\\
0.14	0.139695773648499\\
0.15	0.149625935162095\\
0.16	0.159546179755363\\
0.17	0.169455858410216\\
0.18	0.179354324432045\\
0.19	0.189240933588606\\
0.2	0.199115044247788\\
0.21	0.20897601751418\\
0.22	0.218823217364396\\
0.23	0.228656010781076\\
0.24	0.238473767885533\\
0.25	0.248275862068966\\
0.26	0.258061670122193\\
0.27	0.267830572363853\\
0.28	0.277581952767007\\
0.29	0.287315199084114\\
0.3	0.297029702970297\\
0.31	0.30672486010488\\
0.32	0.316400070311127\\
0.33	0.326054737674143\\
0.34	0.335688270656896\\
0.35	0.345300082214305\\
0.36	0.354889589905363\\
0.37	0.36445621600324\\
0.38	0.373999387603342\\
0.39	0.383518536729275\\
0.4	0.393013100436681\\
0.41	0.402482520914911\\
0.42	0.411926245586505\\
0.43	0.421343727204433\\
0.44	0.430734423947094\\
0.45	0.440097799511002\\
0.46	0.449433323201181\\
0.47	0.458740470019196\\
0.48	0.46801872074883\\
0.49	0.477267562039372\\
0.5	0.486486486486487\\
0.51	0.495674992710662\\
0.52	0.504832585433207\\
0.53	0.513958775549785\\
0.54	0.523053080201472\\
0.55	0.532115022843322\\
0.56	0.541144133310428\\
0.57	0.550139947881479\\
0.58	0.559102009339788\\
0.59	0.568029867031803\\
0.6	0.576923076923077\\
0.61	0.585781201651711\\
0.62	0.594603810579259\\
0.63	0.603390479839096\\
0.64	0.612140792382248\\
0.65	0.620854338020695\\
0.66	0.629530713468142\\
0.67	0.638169522378266\\
0.68	0.646770375380453\\
0.69	0.655332890113021\\
0.7	0.663856691253952\\
0.71	0.672341410549131\\
0.72	0.680786686838124\\
0.73	0.689192166077479\\
0.74	0.697557501361599\\
0.75	0.705882352941177\\
0.76	0.714166388239225\\
0.77	0.722409281864712\\
0.78	0.730610715623829\\
0.79	0.738770378528901\\
0.8	0.746887966804979\\
0.81	0.754963183894119\\
0.82	0.762995740457384\\
0.83	0.770985354374594\\
0.84	0.77893175074184\\
0.85	0.786834661866804\\
0.86	0.7946938272619\\
0.87	0.802508993635274\\
0.88	0.810279914879686\\
0.89	0.818006352059313\\
0.9	0.825688073394495\\
0.91	0.833324854244462\\
0.92	0.840916477088073\\
0.93	0.8484627315026\\
0.94	0.855963414140597\\
0.95	0.863418328704873\\
0.96	0.870827285921626\\
0.97	0.878190103511755\\
0.98	0.885506606160395\\
0.99	0.892776625484715\\
1	0.9\\
1.01	0.907176575084081\\
1.02	0.914306202940122\\
1.03	0.921388742557823\\
1.04	0.928424059673068\\
1.05	0.935412026726058\\
1.06	0.94235252281797\\
1.07	0.949245433666177\\
1.08	0.956090651558074\\
1.09	0.96288807530354\\
1.1	0.969637610186092\\
1.11	0.976339167912745\\
1.12	0.982992666562646\\
1.13	0.9895980305345\\
1.14	0.996155190492835\\
1.15	1.00266408331315\\
1.16	1.00912465202598\\
1.17	1.01553684575992\\
1.18	1.02190061968361\\
1.19	1.02821593494686\\
1.2	1.03448275862069\\
1.21	1.04070106363662\\
1.22	1.04687082872507\\
1.23	1.05299203835288\\
1.24	1.05906468266019\\
1.25	1.06508875739645\\
1.26	1.07106426385583\\
1.27	1.07699120881192\\
1.28	1.0828696044518\\
1.29	1.08869946830956\\
1.3	1.09448082319925\\
1.31	1.10021369714728\\
1.32	1.1058981233244\\
1.33	1.11153413997716\\
1.34	1.11712179035904\\
1.35	1.12266112266112\\
1.36	1.12815218994249\\
1.37	1.13359505006022\\
1.38	1.13898976559921\\
1.39	1.14433640380165\\
1.4	1.14963503649635\\
1.41	1.15488574002785\\
1.42	1.16008859518536\\
1.43	1.16524368713162\\
1.44	1.1703511053316\\
1.45	1.1754109434812\\
1.46	1.18042329943584\\
1.47	1.1853882751391\\
1.48	1.19030597655133\\
1.49	1.19517651357831\\
1.5	1.2\\
1.51	1.20477655339935\\
1.52	1.20950629509124\\
1.53	1.21418935005158\\
1.54	1.21882584684653\\
1.55	1.22341591756194\\
1.56	1.227959697733\\
1.57	1.23245732627411\\
1.58	1.236908945409\\
1.59	1.24131470060114\\
1.6	1.24567474048443\\
1.61	1.2499892167942\\
1.62	1.25425828429854\\
1.63	1.25848210073004\\
1.64	1.26266082671777\\
1.65	1.26679462571977\\
1.66	1.2708836639559\\
1.67	1.27492811034108\\
1.68	1.278928136419\\
1.69	1.28288391629625\\
1.7	1.28679562657696\\
1.71	1.29066344629783\\
1.72	1.29448755686379\\
1.73	1.29826814198401\\
1.74	1.3020053876085\\
1.75	1.30569948186528\\
1.76	1.30935061499802\\
1.77	1.31295897930421\\
1.78	1.31652476907399\\
1.79	1.32004818052949\\
1.8	1.32352941176471\\
1.81	1.32696866268603\\
1.82	1.33036613495338\\
1.83	1.33372203192187\\
1.84	1.33703655858416\\
1.85	1.34030992151338\\
1.86	1.3435423288067\\
1.87	1.34673399002953\\
1.88	1.34988511616033\\
1.89	1.35299591953612\\
1.9	1.35606661379857\\
1.91	1.35909741384081\\
1.92	1.36208853575482\\
1.93	1.36504019677954\\
1.94	1.36795261524962\\
1.95	1.37082601054482\\
1.96	1.37366060304012\\
1.97	1.37645661405647\\
1.98	1.3792142658122\\
1.99	1.38193378137514\\
2	1.38461538461538\\
2.01	1.38725930015874\\
2.02	1.38986575334088\\
2.03	1.39243497016211\\
2.04	1.39496717724289\\
2.05	1.39746260177997\\
2.06	1.39992147150322\\
2.07	1.40234401463315\\
2.08	1.40473045983912\\
2.09	1.40708103619811\\
2.1	1.40939597315436\\
2.11	1.41167550047948\\
2.12	1.41391984823334\\
2.13	1.41612924672562\\
2.14	1.41830392647795\\
2.15	1.42044411818682\\
2.16	1.42255005268704\\
2.17	1.4246219609159\\
2.18	1.42666007387801\\
2.19	1.42866462261074\\
2.2	1.43063583815029\\
2.21	1.43257395149848\\
2.22	1.43447919359007\\
2.23	1.43635179526083\\
2.24	1.43819198721607\\
2.25	1.44\\
2.26	1.44177606396552\\
2.27	1.44352040924475\\
2.28	1.44523326572008\\
2.29	1.44691486299591\\
2.3	1.44856543037089\\
2.31	1.45018519681085\\
2.32	1.45177439092224\\
2.33	1.4533332409262\\
2.34	1.45486197463318\\
2.35	1.45636081941814\\
2.36	1.45783000219635\\
2.37	1.45926974939967\\
2.38	1.46068028695344\\
2.39	1.46206184025394\\
2.4	1.46341463414634\\
2.41	1.46473889290321\\
2.42	1.46603484020355\\
2.43	1.46730269911237\\
2.44	1.46854269206077\\
2.45	1.46975504082653\\
2.46	1.47093996651519\\
2.47	1.47209768954168\\
2.48	1.47322842961242\\
2.49	1.47433240570786\\
2.5	1.47540983606557\\
2.51	1.4764609381638\\
2.52	1.47748592870544\\
2.53	1.47848502360252\\
2.54	1.47945843796112\\
2.55	1.48040638606676\\
2.56	1.48132908137023\\
2.57	1.4822267364738\\
2.58	1.48309956311796\\
2.59	1.4839477721685\\
2.6	1.48477157360406\\
2.61	1.48557117650407\\
2.62	1.48634678903709\\
2.63	1.48709861844957\\
2.64	1.487826871055\\
2.65	1.48853175222344\\
2.66	1.4892134663714\\
2.67	1.48987221695218\\
2.68	1.49050820644651\\
2.69	1.49112163635356\\
2.7	1.49171270718232\\
2.71	1.49228161844335\\
2.72	1.49282856864084\\
2.73	1.49335375526503\\
2.74	1.49385737478495\\
2.75	1.49433962264151\\
2.76	1.4948006932409\\
2.77	1.4952407799483\\
2.78	1.4956600750819\\
2.79	1.49605876990723\\
2.8	1.49643705463183\\
2.81	1.4967951184001\\
2.82	1.4971331492886\\
2.83	1.49745133430145\\
2.84	1.49774985936621\\
2.85	1.49802890932983\\
2.86	1.49828866795502\\
2.87	1.4985293179168\\
2.88	1.49875104079933\\
2.89	1.49895401709303\\
2.9	1.49913842619184\\
2.91	1.49930444639085\\
2.92	1.49945225488406\\
2.93	1.49958202776246\\
2.94	1.49969394001224\\
2.95	1.49978816551335\\
2.96	1.4998648770381\\
2.97	1.49992424625019\\
2.98	1.49996644370372\\
2.99	1.49999163884259\\
3	1.5\\
3.01	1.49999169439815\\
3.02	1.49996688814816\\
3.03	1.49992574625019\\
3.04	1.49986843259363\\
3.05	1.49979510995766\\
3.06	1.49970594001176\\
3.07	1.4996010833166\\
3.08	1.49948069932491\\
3.09	1.49934494638265\\
3.1	1.49919398173025\\
3.11	1.49902796150406\\
3.12	1.49884704073789\\
3.13	1.49865137336476\\
3.14	1.49844111221871\\
3.15	1.49821640903686\\
3.16	1.49797741446149\\
3.17	1.4977242780423\\
3.18	1.49745714823884\\
3.19	1.49717617242296\\
3.2	1.4968814968815\\
3.21	1.49657326681897\\
3.22	1.49625162636046\\
3.23	1.49591671855462\\
3.24	1.49556868537666\\
3.25	1.49520766773163\\
3.26	1.49483380545762\\
3.27	1.49444723732919\\
3.28	1.49404810106081\\
3.29	1.49363653331047\\
3.3	1.49321266968326\\
3.31	1.49277664473519\\
3.32	1.49232859197699\\
3.33	1.49186864387796\\
3.34	1.49139693187005\\
3.35	1.49091358635184\\
3.36	1.49041873669269\\
3.37	1.48991251123698\\
3.38	1.48939503730832\\
3.39	1.48886644121393\\
3.4	1.48832684824903\\
3.41	1.48777638270127\\
3.42	1.48721516785528\\
3.43	1.48664332599724\\
3.44	1.48606097841948\\
3.45	1.48546824542519\\
3.46	1.48486524633314\\
3.47	1.48425209948244\\
3.48	1.48362892223738\\
3.49	1.4829958309923\\
3.5	1.48235294117647\\
3.51	1.48170036725907\\
3.52	1.48103822275413\\
3.53	1.48036662022562\\
3.54	1.47968567129243\\
3.55	1.47899548663349\\
3.56	1.47829617599291\\
3.57	1.47758784818509\\
3.58	1.47687061109991\\
3.59	1.47614457170791\\
3.6	1.47540983606557\\
3.61	1.47466650932049\\
3.62	1.47391469571669\\
3.63	1.47315449859989\\
3.64	1.47238602042284\\
3.65	1.47160936275059\\
3.66	1.47082462626587\\
3.67	1.47003191077445\\
3.68	1.46923131521045\\
3.69	1.46842293764177\\
3.7	1.46760687527545\\
3.71	1.46678322446308\\
3.72	1.46595208070618\\
3.73	1.46511353866163\\
3.74	1.46426769214707\\
3.75	1.46341463414634\\
3.76	1.46255445681488\\
3.77	1.46168725148517\\
3.78	1.46081310867213\\
3.79	1.45993211807859\\
3.8	1.45904436860068\\
3.81	1.45814994833327\\
3.82	1.45724894457537\\
3.83	1.45634144383558\\
3.84	1.45542753183748\\
3.85	1.45450729352503\\
3.86	1.453580813068\\
3.87	1.45264817386735\\
3.88	1.4517094585606\\
3.89	1.45076474902723\\
3.9	1.44981412639405\\
3.91	1.44885767104055\\
3.92	1.44789546260424\\
3.93	1.44692757998601\\
3.94	1.44595410135543\\
3.95	1.44497510415608\\
3.96	1.44399066511085\\
3.97	1.44300086022721\\
3.98	1.4420057648025\\
3.99	1.44100545342916\\
4	1.44\\
4.01	1.43898947771341\\
4.02	1.43797395907855\\
4.03	1.43695351592059\\
4.04	1.43592821938582\\
4.05	1.43489813994686\\
4.06	1.43386334740774\\
4.07	1.4328239109091\\
4.08	1.43177989893318\\
4.09	1.430731379309\\
4.1	1.42967841921736\\
4.11	1.42862108519587\\
4.12	1.42755944314402\\
4.13	1.42649355832812\\
4.14	1.42542349538631\\
4.15	1.42434931833349\\
4.16	1.42327109056627\\
4.17	1.42218887486784\\
4.18	1.42110273341291\\
4.19	1.42001272777253\\
4.2	1.41891891891892\\
4.21	1.41782136723033\\
4.22	1.41672013249578\\
4.23	1.41561527391988\\
4.24	1.41450685012751\\
4.25	1.41339491916859\\
4.26	1.41227953852274\\
4.27	1.41116076510397\\
4.28	1.41003865526532\\
4.29	1.40891326480344\\
4.3	1.40778464896326\\
4.31	1.40665286244248\\
4.32	1.40551795939615\\
4.33	1.40437999344118\\
4.34	1.40323901766084\\
4.35	1.40209508460919\\
4.36	1.40094824631555\\
4.37	1.39979855428891\\
4.38	1.39864605952229\\
4.39	1.39749081249713\\
4.4	1.39633286318759\\
4.41	1.39517226106489\\
4.42	1.39400905510155\\
4.43	1.3928432937757\\
4.44	1.39167502507523\\
4.45	1.39050429650204\\
4.46	1.38933115507622\\
4.47	1.38815564734014\\
4.48	1.38697781936265\\
4.49	1.38579771674308\\
4.5	1.38461538461538\\
4.51	1.38343086765212\\
4.52	1.3822442100685\\
4.53	1.38105545562635\\
4.54	1.37986464763809\\
4.55	1.37867182897063\\
4.56	1.3774770420493\\
4.57	1.37628032886173\\
4.58	1.37508173096169\\
4.59	1.3738812894729\\
4.6	1.37267904509284\\
4.61	1.37147503809653\\
4.62	1.37026930834025\\
4.63	1.36906189526529\\
4.64	1.36785283790158\\
4.65	1.36664217487142\\
4.66	1.36542994439308\\
4.67	1.36421618428441\\
4.68	1.36300093196645\\
4.69	1.36178422446695\\
4.7	1.36056609842393\\
4.71	1.35934659008918\\
4.72	1.35812573533173\\
4.73	1.35690356964131\\
4.74	1.35568012813179\\
4.75	1.35445544554455\\
4.76	1.3532295562519\\
4.77	1.35200249426037\\
4.78	1.3507742932141\\
4.79	1.34954498639811\\
4.8	1.34831460674157\\
4.81	1.34708318682105\\
4.82	1.34585075886375\\
4.83	1.3446173547507\\
4.84	1.34338300601993\\
4.85	1.34214774386963\\
4.86	1.34091159916124\\
4.87	1.3396746024226\\
4.88	1.33843678385099\\
4.89	1.3371981733162\\
4.9	1.33595880036353\\
4.91	1.33471869421682\\
4.92	1.33347788378144\\
4.93	1.33223639764719\\
4.94	1.3309942640913\\
4.95	1.32975151108126\\
4.96	1.3285081662778\\
4.97	1.32726425703765\\
4.98	1.32601981041644\\
4.99	1.32477485317152\\
5	1.32352941176471\\
5.01	1.32228351236507\\
5.02	1.32103718085169\\
5.03	1.31979044281637\\
5.04	1.31854332356635\\
5.05	1.31729584812695\\
5.06	1.31604804124426\\
5.07	1.31479992738778\\
5.08	1.31355153075297\\
5.09	1.31230287526391\\
5.1	1.31105398457584\\
5.11	1.30980488207769\\
5.12	1.30855559089463\\
5.13	1.30730613389057\\
5.14	1.30605653367062\\
5.15	1.30480681258357\\
5.16	1.30355699272433\\
5.17	1.30230709593634\\
5.18	1.30105714381398\\
5.19	1.29980715770493\\
5.2	1.29855715871254\\
5.21	1.29730716769819\\
5.22	1.29605720528354\\
5.23	1.29480729185292\\
5.24	1.29355744755552\\
5.25	1.29230769230769\\
5.26	1.2910580457952\\
5.27	1.2898085274754\\
5.28	1.28855915657946\\
5.29	1.28730995211456\\
5.3	1.286060932866\\
5.31	1.2848121173994\\
5.32	1.28356352406279\\
5.33	1.28231517098872\\
5.34	1.28106707609634\\
5.35	1.27981925709349\\
5.36	1.27857173147873\\
5.37	1.27732451654337\\
5.38	1.2760776293735\\
5.39	1.27483108685197\\
5.4	1.27358490566038\\
5.41	1.27233910228101\\
5.42	1.27109369299882\\
5.43	1.26984869390332\\
5.44	1.26860412089051\\
5.45	1.26735998966475\\
5.46	1.26611631574065\\
5.47	1.26487311444494\\
5.48	1.26363040091826\\
5.49	1.26238819011704\\
5.5	1.26114649681529\\
5.51	1.25990533560636\\
5.52	1.25866472090478\\
5.53	1.25742466694795\\
5.54	1.25618518779792\\
5.55	1.25494629734313\\
5.56	1.25370800930009\\
5.57	1.25247033721508\\
5.58	1.25123329446587\\
5.59	1.24999689426333\\
5.6	1.24876114965312\\
5.61	1.24752607351731\\
5.62	1.246291678576\\
5.63	1.24505797738894\\
5.64	1.24382498235709\\
5.65	1.24259270572423\\
5.66	1.24136115957851\\
5.67	1.24013035585398\\
5.68	1.23890030633216\\
5.69	1.23767102264351\\
5.7	1.23644251626898\\
5.71	1.23521479854149\\
5.72	1.23398788064739\\
5.73	1.23276177362793\\
5.74	1.23153648838074\\
5.75	1.23031203566122\\
5.76	1.22908842608399\\
5.77	1.2278656701243\\
5.78	1.22664377811943\\
5.79	1.22542276027006\\
5.8	1.22420262664165\\
5.81	1.22298338716581\\
5.82	1.22176505164162\\
5.83	1.22054762973698\\
5.84	1.21933113098994\\
5.85	1.21811556480999\\
5.86	1.21690094047938\\
5.87	1.21568726715435\\
5.88	1.21447455386649\\
5.89	1.21326280952392\\
5.9	1.21205204291258\\
5.91	1.21084226269745\\
5.92	1.20963347742381\\
5.93	1.20842569551839\\
5.94	1.20721892529063\\
5.95	1.20601317493384\\
5.96	1.20480845252641\\
5.97	1.20360476603294\\
5.98	1.20240212330542\\
5.99	1.20120053208438\\
6	1.2\\
6.01	1.19880053457328\\
6.02	1.19760214321712\\
6.03	1.19640483323744\\
6.04	1.19520861183424\\
6.05	1.19401348610274\\
6.06	1.19281946303441\\
6.07	1.19162654951805\\
6.08	1.19043475234084\\
6.09	1.18924407818938\\
6.1	1.18805453365073\\
6.11	1.18686612521341\\
6.12	1.18567885926844\\
6.13	1.18449274211036\\
6.14	1.18330777993816\\
6.15	1.18212397885632\\
6.16	1.18094134487577\\
6.17	1.17975988391486\\
6.18	1.17857960180029\\
6.19	1.1774005042681\\
6.2	1.17622259696459\\
6.21	1.17504588544722\\
6.22	1.17387037518558\\
6.23	1.17269607156228\\
6.24	1.17152297987384\\
6.25	1.1703511053316\\
6.26	1.16918045306261\\
6.27	1.1680110281105\\
6.28	1.16684283543635\\
6.29	1.16567587991953\\
6.3	1.1645101663586\\
6.31	1.1633456994721\\
6.32	1.16218248389944\\
6.33	1.16102052420168\\
6.34	1.15985982486239\\
6.35	1.15870039028841\\
6.36	1.15754222481072\\
6.37	1.15638533268518\\
6.38	1.15522971809337\\
6.39	1.15407538514331\\
6.4	1.1529223378703\\
6.41	1.15177058023762\\
6.42	1.15062011613736\\
6.43	1.1494709493911\\
6.44	1.14832308375071\\
6.45	1.14717652289907\\
6.46	1.14603127045076\\
6.47	1.14488732995287\\
6.48	1.14374470488563\\
6.49	1.14260339866315\\
6.5	1.14146341463415\\
6.51	1.14032475608261\\
6.52	1.13918742622849\\
6.53	1.1380514282284\\
6.54	1.13691676517627\\
6.55	1.13578344010404\\
6.56	1.13465145598229\\
6.57	1.13352081572092\\
6.58	1.13239152216979\\
6.59	1.13126357811937\\
6.6	1.13013698630137\\
6.61	1.12901174938938\\
6.62	1.12788786999947\\
6.63	1.12676535069084\\
6.64	1.12564419396643\\
6.65	1.12452440227347\\
6.66	1.12340597800418\\
6.67	1.12228892349628\\
6.68	1.1211732410336\\
6.69	1.12005893284669\\
6.7	1.11894600111338\\
6.71	1.11783444795934\\
6.72	1.11672427545865\\
6.73	1.1156154856344\\
6.74	1.11450808045918\\
6.75	1.11340206185567\\
6.76	1.11229743169719\\
6.77	1.1111941918082\\
6.78	1.1100923439649\\
6.79	1.10899188989567\\
6.8	1.10789283128168\\
6.81	1.10679516975735\\
6.82	1.10569890691089\\
6.83	1.10460404428479\\
6.84	1.10351058337636\\
6.85	1.10241852563816\\
6.86	1.10132787247858\\
6.87	1.10023862526225\\
6.88	1.09915078531057\\
6.89	1.09806435390219\\
6.9	1.09697933227345\\
6.91	1.09589572161887\\
6.92	1.09481352309164\\
6.93	1.09373273780401\\
6.94	1.09265336682784\\
6.95	1.09157541119497\\
6.96	1.09049887189772\\
6.97	1.08942374988929\\
6.98	1.08835004608423\\
6.99	1.08727776135886\\
7	1.08620689655172\\
7.01	1.08513745246396\\
7.02	1.08406942985978\\
7.03	1.08300282946685\\
7.04	1.08193765197672\\
7.05	1.08087389804523\\
7.06	1.0798115682929\\
7.07	1.07875066330535\\
7.08	1.07769118363371\\
7.09	1.07663312979495\\
7.1	1.07557650227234\\
7.11	1.07452130151582\\
7.12	1.07346752794232\\
7.13	1.07241518193623\\
7.14	1.07136426384971\\
7.15	1.07031477400308\\
7.16	1.06926671268518\\
7.17	1.06822008015375\\
7.18	1.06717487663577\\
7.19	1.06613110232783\\
7.2	1.06508875739645\\
7.21	1.06404784197848\\
7.22	1.06300835618141\\
7.23	1.06197030008372\\
7.24	1.06093367373522\\
7.25	1.05989847715736\\
7.26	1.05886471034362\\
7.27	1.05783237325978\\
7.28	1.05680146584428\\
7.29	1.05577198800852\\
7.3	1.05474393963718\\
7.31	1.05371732058857\\
7.32	1.05269213069489\\
7.33	1.05166836976258\\
7.34	1.0506460375726\\
7.35	1.04962513388076\\
7.36	1.04860565841797\\
7.37	1.04758761089062\\
7.38	1.04657099098077\\
7.39	1.04555579834654\\
7.4	1.04454203262233\\
7.41	1.04352969341914\\
7.42	1.04251878032484\\
7.43	1.04150929290444\\
7.44	1.04050123070038\\
7.45	1.03949459323282\\
7.46	1.03848937999988\\
7.47	1.03748559047791\\
7.48	1.03648322412179\\
7.49	1.03548228036516\\
7.5	1.03448275862069\\
7.51	1.03348465828034\\
7.52	1.03248797871561\\
7.53	1.03149271927782\\
7.54	1.0304988792983\\
7.55	1.02950645808871\\
7.56	1.02851545494123\\
7.57	1.02752586912883\\
7.58	1.0265376999055\\
7.59	1.02555094650651\\
7.6	1.02456560814859\\
7.61	1.02358168403024\\
7.62	1.0225991733319\\
7.63	1.0216180752162\\
7.64	1.0206383888282\\
7.65	1.01966011329557\\
7.66	1.01868324772887\\
7.67	1.01770779122174\\
7.68	1.01673374285109\\
7.69	1.01576110167738\\
7.7	1.01478986674477\\
7.71	1.01382003708136\\
7.72	1.0128516116994\\
7.73	1.01188458959549\\
7.74	1.0109189697508\\
7.75	1.00995475113122\\
7.76	1.00899193268764\\
7.77	1.00803051335608\\
7.78	1.00707049205792\\
7.79	1.00611186770009\\
7.8	1.00515463917526\\
7.81	1.00419880536201\\
7.82	1.00324436512507\\
7.83	1.00229131731545\\
7.84	1.00133966077065\\
7.85	1.00038939431484\\
7.86	0.999440516759066\\
7.87	0.998493026901373\\
7.88	0.997546923527029\\
7.89	0.996602205408683\\
7.9	0.99565887130654\\
7.91	0.994716919968533\\
7.92	0.993776350130496\\
7.93	0.992837160516326\\
7.94	0.991899349838154\\
7.95	0.99096291679651\\
7.96	0.990027860080485\\
7.97	0.989094178367891\\
7.98	0.988161870325425\\
7.99	0.987230934608821\\
8	0.986301369863014\\
8.01	0.985373174722287\\
8.02	0.984446347810432\\
8.03	0.983520887740896\\
8.04	0.982596793116934\\
8.05	0.981674062531757\\
8.06	0.98075269456868\\
8.07	0.979832687801265\\
8.08	0.97891404079347\\
8.09	0.977996752099785\\
8.1	0.97708082026538\\
8.11	0.97616624382624\\
8.12	0.975253021309305\\
8.13	0.974341151232607\\
8.14	0.973430632105406\\
8.15	0.972521462428321\\
8.16	0.971613640693465\\
8.17	0.97070716538458\\
8.18	0.969802034977158\\
8.19	0.968898247938577\\
8.2	0.967995802728227\\
8.21	0.967094697797631\\
8.22	0.966194931590578\\
8.23	0.965296502543238\\
8.24	0.964399409084289\\
8.25	0.963503649635037\\
8.26	0.962609222609534\\
8.27	0.961716126414697\\
8.28	0.960824359450427\\
8.29	0.959933920109721\\
8.3	0.95904480677879\\
8.31	0.958157017837171\\
8.32	0.957270551657837\\
8.33	0.956385406607313\\
8.34	0.955501581045782\\
8.35	0.954619073327194\\
8.36	0.953737881799375\\
8.37	0.952858004804135\\
8.38	0.951979440677367\\
8.39	0.951102187749159\\
8.4	0.950226244343891\\
8.41	0.949351608780342\\
8.42	0.948478279371787\\
8.43	0.947606254426097\\
8.44	0.946735532245842\\
8.45	0.945866111128385\\
8.46	0.94499798936598\\
8.47	0.944131165245867\\
8.48	0.943265637050367\\
8.49	0.942401403056977\\
8.5	0.941538461538462\\
8.51	0.940676810762944\\
8.52	0.939816448993999\\
8.53	0.938957374490741\\
8.54	0.938099585507911\\
8.55	0.937243080295971\\
8.56	0.936387857101184\\
8.57	0.935533914165703\\
8.58	0.934681249727657\\
8.59	0.933829862021233\\
8.6	0.93297974927676\\
8.61	0.932130909720794\\
8.62	0.931283341576195\\
8.63	0.930437043062212\\
8.64	0.92959201239456\\
8.65	0.928748247785499\\
8.66	0.927905747443914\\
8.67	0.92706450957539\\
8.68	0.926224532382289\\
8.69	0.925385814063829\\
8.7	0.924548352816153\\
8.71	0.923712146832406\\
8.72	0.922877194302809\\
8.73	0.922043493414729\\
8.74	0.921211042352754\\
8.75	0.920379839298758\\
8.76	0.919549882431979\\
8.77	0.918721169929079\\
8.78	0.917893699964223\\
8.79	0.917067470709136\\
8.8	0.916242480333179\\
8.81	0.915418727003409\\
8.82	0.914596208884649\\
8.83	0.913774924139549\\
8.84	0.912954870928653\\
8.85	0.912136047410461\\
8.86	0.911318451741494\\
8.87	0.910502082076351\\
8.88	0.909686936567776\\
8.89	0.908873013366715\\
8.9	0.908060310622378\\
8.91	0.907248826482298\\
8.92	0.906438559092387\\
8.93	0.905629506596999\\
8.94	0.904821667138982\\
8.95	0.90401503885974\\
8.96	0.903209619899285\\
8.97	0.902405408396294\\
8.98	0.901602402488164\\
8.99	0.900800600311066\\
9	0.9\\
9.01	0.899200599688845\\
9.02	0.898402397510414\\
9.03	0.897605391596505\\
9.04	0.896809580077953\\
9.05	0.896014961084678\\
9.06	0.895221532745741\\
9.07	0.894429293189386\\
9.08	0.893638240543094\\
9.09	0.892848372933631\\
9.1	0.892059688487093\\
9.11	0.891272185328958\\
9.12	0.890485861584128\\
9.13	0.889700715376978\\
9.14	0.888916744831402\\
9.15	0.888133948070857\\
9.16	0.887352323218407\\
9.17	0.886571868396769\\
9.18	0.885792581728357\\
9.19	0.885014461335322\\
9.2	0.884237505339599\\
9.21	0.883461711862944\\
9.22	0.882687079026981\\
9.23	0.88191360495324\\
9.24	0.881141287763198\\
9.25	0.880370125578321\\
9.26	0.879600116520102\\
9.27	0.878831258710099\\
9.28	0.878063550269979\\
9.29	0.877296989321551\\
9.3	0.876531573986805\\
9.31	0.875767302387953\\
9.32	0.875004172647461\\
9.33	0.874242182888091\\
9.34	0.873481331232933\\
9.35	0.872721615805439\\
9.36	0.871963034729468\\
9.37	0.871205586129308\\
9.38	0.87044926812972\\
9.39	0.869694078855968\\
9.4	0.868940016433854\\
9.41	0.86818707898975\\
9.42	0.867435264650632\\
9.43	0.866684571544112\\
9.44	0.86593499779847\\
9.45	0.865186541542687\\
9.46	0.864439200906473\\
9.47	0.863692974020302\\
9.48	0.862947859015438\\
9.49	0.862203854023971\\
9.5	0.861460957178841\\
9.51	0.860719166613871\\
9.52	0.859978480463794\\
9.53	0.859238896864284\\
9.54	0.858500413951982\\
9.55	0.857763029864524\\
9.56	0.857026742740573\\
9.57	0.85629155071984\\
9.58	0.855557451943114\\
9.59	0.854824444552289\\
9.6	0.854092526690391\\
9.61	0.853361696501602\\
9.62	0.852631952131285\\
9.63	0.851903291726011\\
9.64	0.851175713433586\\
9.65	0.85044921540307\\
9.66	0.849723795784807\\
9.67	0.848999452730446\\
9.68	0.848276184392965\\
9.69	0.847553988926694\\
9.7	0.846832864487341\\
9.71	0.846112809232011\\
9.72	0.845393821319232\\
9.73	0.844675898908972\\
9.74	0.843959040162669\\
9.75	0.843243243243243\\
9.76	0.842528506315127\\
9.77	0.841814827544281\\
9.78	0.841102205098215\\
9.79	0.84039063714601\\
9.8	0.83968012185834\\
9.81	0.838970657407487\\
9.82	0.838262241967365\\
9.83	0.837554873713539\\
9.84	0.836848550823241\\
9.85	0.836143271475394\\
9.86	0.835439033850626\\
9.87	0.834735836131291\\
9.88	0.834033676501486\\
9.89	0.833332553147068\\
9.9	0.832632464255677\\
9.91	0.831933408016745\\
9.92	0.83123538262152\\
9.93	0.830538386263079\\
9.94	0.829842417136348\\
9.95	0.829147473438115\\
9.96	0.828453553367048\\
9.97	0.827760655123712\\
9.98	0.827068776910582\\
9.99	0.826377916932062\\
10	0.825688073394495\\
};
\addlegendentry{\sffamily{$\text{TWTA (A}_{\text{sat}}\text{ = 5)}$}}

\end{axis}
\end{tikzpicture}%

==> figures/approx.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Threshold Argument} ($I_a$)},
ymin=-0.3,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{PDF}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.6,0.35)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	nan\\
0.1	0.279743418735741\\
0.2	0.353604158754246\\
0.3	0.380210471404182\\
0.4	0.386155758866594\\
0.5	0.381634613742919\\
0.6	0.371506252993437\\
0.7	0.358364029560434\\
0.8	0.343688683493665\\
0.9	0.328361632966114\\
1	0.312920181044968\\
1.1	0.297694763759\\
1.2	0.28288720592575\\
1.3	0.268617395476124\\
1.4	0.254952124644942\\
1.5	0.241923420927666\\
1.6	0.229540463065524\\
1.7	0.217797466464698\\
1.8	0.206678974086468\\
1.9	0.196163442875445\\
2	0.186225691140309\\
2.1	0.176838573772793\\
2.2	0.16797412779041\\
2.3	0.159604351051399\\
2.4	0.151701725037647\\
2.5	0.144239558137405\\
2.6	0.137192202655144\\
2.7	0.13053518294467\\
2.8	0.124245261132996\\
2.9	0.118300459279163\\
3	0.112680051445127\\
3.1	0.107364535346457\\
3.2	0.102335590527597\\
3.3	0.0975760280482919\\
3.4	0.0930697352523869\\
3.5	0.0888016181631428\\
};
\addlegendentry{\textsf{Exact}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00126763994629109\\
0.1	0.279743418735502\\
0.2	0.353604158696245\\
0.3	0.380210469988673\\
0.4	0.386155745290757\\
0.5	0.381634535588234\\
0.6	0.371505927019483\\
0.7	0.358362940746536\\
0.8	0.343685591778532\\
0.9	0.328353877122564\\
1	0.312902535271182\\
1.1	0.297657665099503\\
1.2	0.282814129749235\\
1.3	0.268481112101766\\
1.4	0.254709522970562\\
1.5	0.241508534704256\\
1.6	0.228855282398621\\
1.7	0.216700061311841\\
1.8	0.204968398055727\\
1.9	0.193560824603731\\
2	0.182350857019525\\
2.1	0.171181479876293\\
2.2	0.15986031059749\\
2.3	0.148153536040059\\
2.4	0.13577865947841\\
2.5	0.122396059526297\\
2.6	0.107599337229757\\
2.7	0.0909044096798273\\
2.8	0.0717372955651439\\
2.9	0.0494205284993706\\
3	0.0231581266773746\\
3.1	-0.00798095826851602\\
3.2	-0.045080994904047\\
3.3	-0.0893993135660491\\
3.4	-0.14238792450068\\
3.5	-0.205717003949748\\
};
\addlegendentry{\textsf{Truncated $L$ = 6 Terms}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00126763994629109\\
0.1	0.279743418735741\\
0.2	0.353604158753924\\
0.3	0.380210471392271\\
0.4	0.386155758713745\\
0.5	0.381634612640091\\
0.6	0.371506247461654\\
0.7	0.358364007963051\\
0.8	0.343688613289329\\
0.9	0.328361434539662\\
1	0.312919678742347\\
1.1	0.297693600635163\\
1.2	0.282884703600661\\
1.3	0.268612334297793\\
1.4	0.254942411996655\\
1.5	0.241905606912053\\
1.6	0.229509052873253\\
1.7	0.217743967419539\\
1.8	0.206590602578781\\
1.9	0.196021402087398\\
2	0.186002914558902\\
2.1	0.176496811921513\\
2.2	0.167460236320892\\
2.3	0.158845617264022\\
2.4	0.150600046987668\\
2.5	0.142664265669552\\
2.6	0.134971282942851\\
2.7	0.127444644331485\\
2.8	0.119996338235462\\
2.9	0.112524329353427\\
3	0.104909696897778\\
3.1	0.0970133499337343\\
3.2	0.088672287181487\\
3.3	0.0796953643528042\\
3.4	0.0698585283151966\\
3.5	0.0588994739455785\\
};
\addlegendentry{\textsf{Truncated $L$ = 7 Terms}}

\addplot [color=mycolor4, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.00126763994629109\\
%0.1	0.279743418735742\\
0.2	0.353604158754246\\
%0.3	0.380210471404105\\
0.4	0.386155758865248\\
%0.5	0.381634613730726\\
0.6	0.371506252919894\\
%0.7	0.35836402922493\\
0.8	0.343688682245543\\
%0.9	0.328361628992418\\
1	0.312920169855238\\
%1.1	0.297694735226856\\
1.2	0.282887138895683\\
%1.3	0.268617248468244\\
1.4	0.25495182056453\\
%1.5	0.241922822885022\\
1.6	0.229539337404386\\
%1.7	0.217795427856297\\
1.8	0.206675406037143\\
%1.9	0.196157385187966\\
2	0.186215683724275\\
%2.1	0.176822443685661\\
2.2	0.167948703466141\\
%2.3	0.159565084300787\\
2.4	0.151642197544515\\
%2.5	0.144150844782155\\
2.6	0.137062059032604\\
%2.7	0.130347018858335\\
2.8	0.123976855602567\\
%2.9	0.117922365639003\\
3	0.112153633395019\\
%3.1	0.10663956629386\\
3.2	0.101347339176526\\
%3.3	0.0962417429002912\\
3.4	0.0912844294312563\\
%3.5	0.0864330437085117\\
};
\addlegendentry{\textsf{Truncated $L$ = 8 Terms}}
\end{axis}
\end{tikzpicture}%

==> figures/block_simulation.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{block1}=[draw, fill=red!30, text width=7em, 
    text centered, minimum height=1em, rounded corners]

\tikzstyle{block2}=[draw, fill=orange!30, text width=4em, 
    text centered, minimum height=5em]
    \tikzstyle{sum}=[draw, fill=orange!30, text width=4em, 
    text centered, minimum height=3em]

\tikzstyle{block3}=[draw, fill=magenta!30, text width=4em, 
    text centered, minimum height=5em]

\tikzstyle{block4}=[draw, fill=yellow!30, text width=4.5em, 
    text centered, minimum height=5em]

\tikzstyle{block5}=[draw, fill=blue!30, text width=4.5em, 
    text centered, minimum height=5em]

\tikzstyle{block6}=[draw, fill=cyan!30, text width=4.5em, 
    text centered, minimum height=1em, rounded corners]

\tikzstyle{block7}=[draw, fill=cyan!30, text width=4.5em, 
    text centered, minimum height=1em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20,opacity=0]   
    
\tikzstyle{ann} = [above, text width=5em]

\tikzstyle{relay} = [sensor, text width=3em, fill=orange!50, 
    minimum height=11em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.7cm,fill=green!50]

\tikzstyle{wheel} = [draw,circle,radius=0.2cm,fill=black]

\def\blockdist{2.3}
\def\edgedist{2.5}
%\def\antenna{%
%    -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm)
%}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}


\usetkzobj{all}
\begin{tikzpicture}[thick]
\node (a1) [block1] {\footnotesize{Generate $N$ random\\\vspace*{-0.1cm} variables $\|\textbf{h}\|^2$\\\vspace*{-0.3cm} using \textbf{gamrnd}}};
\node (b1) [right = .5cm of a1,sum] {\footnotesize{Summation}};
\node (a2) [below = 0.5cm of a1,block1] {\footnotesize{Generate the\\\vspace*{-0.1cm} aggregate interference\\\vspace*{-0.3cm} using \textbf{gamrnd} }};
\node (a3) [below = 0.5cm of a2,block1] {\footnotesize{Generate $M$ \\\vspace*{-0.1cm}Shadowed-Rice \\\vspace*{-0.3cm}random variables }};
\node (a4) [below = 0.5cm of a3,block1] {\footnotesize{Generate $M$ Gamma \\\vspace*{-0.3cm}random variables}};
\node (c1) [below = 0.01cm of a3,center1] {~};
\node (b2) [right = 2cm of c1,block2] {\footnotesize{Construct\\\vspace*{-0.1cm} the Mal\'aga\\\vspace*{-0.3cm} turbulences}};
\node (a5) [below = 0.5cm of a4,block1] {\footnotesize{Generate the pathloss\\\vspace*{-0.3cm} using (\ref{pathloss}) }};
\node (a6) [below = 0.5cm of a5,block1] {\footnotesize{Generate the pointing\\\vspace*{-0.3cm} errors using (\ref{pointing})}};
\node (b3) [right = 3cm of a5,block3] {\footnotesize{Construct\\\vspace*{-0.1cm} the FSO \\\vspace*{-0.3cm} fading}};
\node (b4) [right = .5cm of b3,block4] {\footnotesize{Select the\\\vspace*{-0.1cm} highest\\\vspace*{-0.3cm} channel gain}};
\node (b5) [right = 8cm of a2,block5] {\footnotesize{Compute\\\vspace*{-0.1cm} the SINDR}};
\node (b6) [right = 1cm of b5,block6] {\footnotesize{Error\\\vspace*{-0.3cm} probability}};
\node (b7) [above = 1cm of b6,block6] {\footnotesize{Outage\\\vspace*{-0.3cm} probability}};
\node (b8) [below = 1cm of b6,block6] {\footnotesize{Channel\\\vspace*{-0.3cm} capacity}};
%\node (d) [right = 6.5cm of c3,block4] {\footnotesize{Compute the \\\vspace*{-0.4cm} overall SINR}};
%\node (c4) [right = 0.1cm of d,center1] {~};
%\node (e) [right = 0.1cm of c4,block5] {\footnotesize{Outage\\\vspace*{-0.4cm} probability}};
%\node (f) [above = 0.5cm of e,block5] {\footnotesize{Channel\\\vspace*{-0.4cm} capacity}};
%\node (g) [below = 0.5cm of e,block5] {\footnotesize{Error\\\vspace*{-0.4cm} probability}};
%\node (c5) [below = 0.1cm of f,center1] {~};
%\node (h) [right = 1.5cm of c5,block6] {\footnotesize{Capacity \\\vspace*{-0.4cm} with outage}};
%\node (i) [right = 0.5cm of g,block7] {\footnotesize{System\\\vspace*{-0.4cm} gains}};


\draw [-latex,thick] (a3.east) --  node [right] {~} ([xshift=5mm]a3.east); 
\draw [-latex,thick] (a4.east) --  node [right] {~} ([xshift=5mm]a4.east); 
\draw [-latex,thick] (a1.east) --  node [right] {~} ([xshift=5mm]a1.east); 
\draw [-latex,thick] (a5.east) --  node [right] {~} ([xshift=30mm]a5.east); 
\draw [-,thick] (a6.east) --  node [right] {~} ([xshift=40mm]a6.east);
\draw [-latex,thick] ([xshift=40mm]a6.east) --  node [right] {~} (b3.south);
\draw [-,thick] (b2.east) --  node [right] {~} ([xshift=15mm]b2.east);
\draw [-latex,thick] ([xshift=15mm]b2.east) --  node [right] {~} (b3.north);
\draw [-latex,thick] (b3.east) --  node [right] {~} ([xshift=5mm]b3.east);
\draw [-latex,thick] (a2.east) --  node [right] {~} (b5.west);
\draw [-,thick] (b1.east) --  node [right] {~} ([xshift=6.6cm]b1.east); 
\draw [-latex,thick] ([xshift=6.6cm]b1.east) --  node [right] {~} (b5.north);
\draw [-,thick] (b4.east) --  node [right] {~} ([xshift=1.4cm]b4.east); 
\draw [-latex,thick] ([xshift=1.4cm]b4.east) --  node [right] {~} (b5.south);
\draw [-latex,thick] (b5.east) --  node [right] {~} (b6.west);
\draw [-,thick] ([xshift=0.5cm]b5.east) --  node [right] {~} ([xshift=0.5cm,yshift=2.02cm]b5.east);
\draw [-,thick] ([xshift=0.5cm]b5.east) --  node [right] {~} ([xshift=0.5cm,yshift=-2.02cm]b5.east);
\draw [-latex,thick] ([xshift=0.5cm,yshift=2.02cm]b5.east) --  node [right] {~} (b7.west);
\draw [-latex,thick] ([xshift=0.5cm,yshift=-2.02cm]b5.east) --  node [right] {~} (b8.west);
%\draw [-latex,thick] (a5.east) --  node [right] {~} ([xshift=54mm]a5.east);
%\draw [-latex,thick] (a6.east) --  node [right] {~} ([xshift=54mm]a6.east);








\end{tikzpicture}

==> figures/e1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SINDR Threshold (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Outage Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]

\node[right, align=left, rotate=0]
at (axis cs:-7,0.5) {\scriptsize\sffamily{ILR Envelope}};

\node[right, align=left, rotate=0]
at (axis cs:-7,0.7) {\scriptsize\sffamily{ILR}~$\rightarrow +\infty$ \scriptsize\sffamily{dB}};
\draw [latex-,black,line width=.7pt] (-3,.75) to (-3,1);


\node[right, align=left, rotate=0]
at (axis cs:8,0.4) {\scriptsize\sffamily{Ideal Hardware}};
\draw [-latex,black,line width=.7pt] (6,.4) to (8.3,.4);

\node[right, align=left, rotate=0]
at (axis cs:12,0.75) {\scriptsize\sffamily{ILR = -15 dB}};
\draw [-latex,black,line width=.7pt] (6.7,.75) to (12.3,.75);

\node[right, align=left, rotate=0]
at (axis cs:10,0.6) {\scriptsize\sffamily{ILR}~$\rightarrow -\infty$ \scriptsize\sffamily{dB}};
\draw [-latex,black,line width=.7pt] (6.3,.6) to (10.3,.6);


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.000842411397408038\\
-9	0.00127411656256027\\
-8	0.0019629098922409\\
-7	0.00307194139841926\\
-6	0.00486604688958425\\
-5	0.0077685964213412\\
-4	0.0124422454982781\\
-3	0.0198957224998223\\
-2	0.0316103396528477\\
-1	0.049662406965176\\
0	0.0767880679520815\\
1	0.116296412494784\\
2	0.171697772410537\\
3	0.245911096758234\\
4	0.340007657966498\\
5	0.451703273210399\\
6	0.574220651641021\\
7	0.696498008230801\\
8	0.805551774616096\\
9	0.890682349737651\\
10	0.947509348027423\\
11	0.979118248929762\\
12	0.993353286931255\\
13	0.998375959264676\\
14	0.999710681205034\\
15	0.999964812876288\\
16	0.999997314987043\\
17	0.999999884552032\\
18	0.999999997557402\\
19	0.999999999978547\\
20	0.999999999999937\\
};
\addlegendentry{\textsf{Analytical}}

\addplot [color=mycolor2,only marks, line width=.5pt, draw=none, mark=*, mark options={ fill=mycolor3, blue}]
  table[row sep=crcr]{%
-10	0.000842411397408038\\
-9	0.00127411656256027\\
-8	0.0019629098922409\\
-7	0.00307194139841926\\
-6	0.00486604688958425\\
-5	0.0077685964213412\\
-4	0.0124422454982781\\
-3	0.0198957224998223\\
-2	0.0316103396528477\\
-1	0.049662406965176\\
0	0.0767880679520815\\
1	0.116296412494784\\
2	0.171697772410537\\
3	0.245911096758234\\
4	0.340007657966498\\
5	0.451703273210399\\
6	0.574220651641021\\
7	0.696498008230801\\
8	0.805551774616096\\
9	0.890682349737651\\
10	0.947509348027423\\
11	0.979118248929762\\
12	0.993353286931255\\
13	0.998375959264676\\
14	0.999710681205034\\
15	0.999964812876288\\
16	0.999997314987043\\
17	0.999999884552032\\
18	0.999999997557402\\
19	0.999999999978547\\
20	0.999999999999937\\
};
\addlegendentry{\textsf{Monte Carlo}}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor4, only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.000859726173744191\\
-9	0.00130303200122373\\
-8	0.00201271558730687\\
-7	0.00316012596331394\\
-6	0.00502575754156287\\
-5	0.00806267874094824\\
-4	0.012989080963557\\
-3	0.0209152707652119\\
-2	0.0335025838397154\\
-1	0.053132810014098\\
0	0.0830302191313337\\
1	0.127219359117319\\
2	0.190126465282074\\
3	0.275576383514541\\
4	0.384994248450533\\
5	0.51495853707327\\
6	0.655032749534944\\
7	0.787875786801107\\
8	0.893960544421346\\
9	0.960803889643138\\
10	0.990851513668436\\
11	0.998998198599061\\
12	0.999973628662059\\
13	0.999999976516186\\
14	1\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor5, only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000859726173744191\\
-9	0.00130303200122373\\
-8	0.00201271558730687\\
-7	0.00316012596331394\\
-6	0.00502575754156287\\
-5	0.00806267874094824\\
-4	0.012989080963557\\
-3	0.0209152707652119\\
-2	0.0335025838397154\\
-1	0.053132810014098\\
0	0.0830302191313337\\
1	0.127219359117319\\
2	0.190126465282074\\
3	0.275576383514541\\
4	0.384994248450533\\
5	0.51495853707327\\
6	0.655032749534944\\
7	0.787875786801107\\
8	0.893960544421346\\
9	0.960803889643138\\
10	0.990851513668436\\
11	0.998998198599061\\
12	0.999973628662059\\
13	0.999999976516186\\
14	1\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.000576970291472745\\
-9	0.000864833996873537\\
-8	0.0013206192309354\\
-7	0.00204893725855226\\
-6	0.00321822030858177\\
-5	0.00509545150903978\\
-4	0.00809509328813018\\
-3	0.0128437556242681\\
-2	0.0202582977150715\\
-1	0.0316275232547759\\
0	0.0486755276688826\\
1	0.0735686776317052\\
2	0.108811869368536\\
3	0.156971731530151\\
4	0.220178915413479\\
5	0.29941532336856\\
6	0.393695405793138\\
7	0.499390650294424\\
8	0.610067165687127\\
9	0.717202648236842\\
10	0.811904717387887\\
11	0.887247412680424\\
12	0.940290026856521\\
13	0.972695833576302\\
14	0.989496834651675\\
15	0.996702797464466\\
16	0.999185247866507\\
17	0.999848397687897\\
18	0.999979911783006\\
19	0.999998234426502\\
20	0.999999905943003\\
};
\addplot [color=mycolor6, only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000576970291472745\\
-9	0.000864833996873537\\
-8	0.0013206192309354\\
-7	0.00204893725855226\\
-6	0.00321822030858177\\
-5	0.00509545150903978\\
-4	0.00809509328813018\\
-3	0.0128437556242681\\
-2	0.0202582977150715\\
-1	0.0316275232547759\\
0	0.0486755276688826\\
1	0.0735686776317052\\
2	0.108811869368536\\
3	0.156971731530151\\
4	0.220178915413479\\
5	0.29941532336856\\
6	0.393695405793138\\
7	0.499390650294424\\
8	0.610067165687127\\
9	0.717202648236842\\
10	0.811904717387887\\
11	0.887247412680424\\
12	0.940290026856521\\
13	0.972695833576302\\
14	0.989496834651675\\
15	0.996702797464466\\
16	0.999185247866507\\
17	0.999848397687897\\
18	0.999979911783006\\
19	0.999998234426502\\
20	0.999999905943003\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-10	0.000842411397408038\\
-9	0.00127411656256027\\
-8	0.0019629098922409\\
-7	0.00307194139841926\\
-6	0.00486604688958425\\
-5	0.0077685964213412\\
-4	0.0124422454982781\\
-3	0.0198957224998223\\
-2	0.0316103396528477\\
-1	0.049662406965176\\
0	0.0767880679520815\\
1	0.116296412494784\\
2	0.171697772410537\\
3	0.245911096758234\\
4	0.340007657966498\\
5	0.451703273210399\\
6	0.574220651641021\\
7	0.696498008230801\\
8	0.805551774616096\\
9	0.890682349737651\\
10	0.947509348027423\\
11	0.979118248929762\\
12	0.993353286931255\\
13	0.998375959264676\\
14	0.999710681205034\\
15	0.999964812876288\\
16	0.999997314987043\\
17	0.999999884552032\\
18	0.999999997557402\\
19	0.999999999978547\\
20	0.999999999999937\\
20	1\\
19	1\\
18	1\\
17	1\\
16	1\\
15	1\\
14	1\\
13	1\\
12	1\\
11	1\\
10	1\\
9	1\\
8	1\\
7	1\\
6	1\\
5	1\\
4	1\\
3	1\\
2	1\\
1	1\\
0	1\\
-1	1\\
-2	1\\
-3	1\\
-4	1\\
-5	1\\
-6	1\\
-7	1\\
-8	1\\
-9	1\\
-10	1\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/e2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SINDR Threshold (dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Outage Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}
]


\node[right, align=left, rotate=0]
at (axis cs:-8.5,0.45) {\scriptsize\sffamily{IBO Envelope}};
\draw [latex-,black,line width=.7pt] (0,.45) to (3,.45);

\node[right, align=left, rotate=0]
at (axis cs:-8,0.8) {\scriptsize\sffamily{IBO}~$\rightarrow -\infty$~\scriptsize\sffamily{dB}};
\draw [latex-,black,line width=.7pt] (1,.8) to (4.1,.8);

\node[right, align=left, rotate=0]
at (axis cs:8,0.4) {\scriptsize\sffamily{Ideal Hardware}};
\draw [-latex,black,line width=.7pt] (6,.4) to (8.3,.4);

\node[right, align=left, rotate=0]
at (axis cs:10,0.55) {\scriptsize\sffamily{IBO = 0 dB}};
\draw [-latex,black,line width=.7pt] (5.2,.55) to (10,.55);

\node[right, align=left, rotate=0]
at (axis cs:11,0.8) {\scriptsize\sffamily{IBO}~$\rightarrow +\infty$~\scriptsize\sffamily{dB}};
\node[right, align=left, rotate=0]
at (axis cs:11,0.72) {\scriptsize\sffamily{Linear Relaying}};
\draw [-latex,black,line width=.7pt] (8.2,.76) to (11,.76);

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.00228225204087684\\
-9	0.00358155861940379\\
-8	0.00571708147022532\\
-7	0.00925036988673578\\
-6	0.0151056417776475\\
-5	0.0247683170238947\\
-4	0.0405424653269586\\
-3	0.0658203210736885\\
-2	0.105222185831587\\
-1	0.164311345579336\\
0	0.248430884739729\\
1	0.360251691132251\\
2	0.496249094326802\\
3	0.643809533329829\\
4	0.782267092588541\\
5	0.890374987666466\\
6	0.957319925634003\\
7	0.988219006557005\\
8	0.997975445456377\\
9	0.999825305095256\\
10	0.999994877806344\\
11	0.9999999766634\\
12	0.999999999997299\\
13	1\\
14	1\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{\textsf{Analytical}}

\addplot [color=mycolor2,only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}]
  table[row sep=crcr]{%
-10	0.00228225204087684\\
-9	0.00358155861940379\\
-8	0.00571708147022532\\
-7	0.00925036988673578\\
-6	0.0151056417776475\\
-5	0.0247683170238947\\
-4	0.0405424653269586\\
-3	0.0658203210736885\\
-2	0.105222185831587\\
-1	0.164311345579336\\
0	0.248430884739729\\
1	0.360251691132251\\
2	0.496249094326802\\
3	0.643809533329829\\
4	0.782267092588541\\
5	0.890374987666466\\
6	0.957319925634003\\
7	0.988219006557005\\
8	0.997975445456377\\
9	0.999825305095256\\
10	0.999994877806344\\
11	0.9999999766634\\
12	0.999999999997299\\
13	1\\
14	1\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{\textsf{Monte Carlo}}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.000584338478844648\\
-9	0.000877454236036246\\
-8	0.00134298546754619\\
-7	0.00208973821481884\\
-6	0.00329432156521203\\
-5	0.00523950890165403\\
-4	0.00836978569200963\\
-3	0.0133676210029603\\
-2	0.0212509108277424\\
-1	0.0334848427731325\\
0	0.0520881140574652\\
1	0.0796924518365517\\
2	0.119486190460359\\
3	0.174942351294061\\
4	0.249212932003378\\
5	0.344091261001478\\
6	0.458548869660638\\
7	0.587104477193004\\
8	0.718732341587998\\
9	0.837606598500579\\
10	0.927271605964426\\
11	0.978574732773759\\
12	0.997089241055431\\
13	0.999931566668283\\
14	0.999999996940629\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor4,only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000584338478844648\\
-9	0.000877454236036246\\
-8	0.00134298546754619\\
-7	0.00208973821481884\\
-6	0.00329432156521203\\
-5	0.00523950890165403\\
-4	0.00836978569200963\\
-3	0.0133676210029603\\
-2	0.0212509108277424\\
-1	0.0334848427731325\\
0	0.0520881140574652\\
1	0.0796924518365517\\
2	0.119486190460359\\
3	0.174942351294061\\
4	0.249212932003378\\
5	0.344091261001478\\
6	0.458548869660638\\
7	0.587104477193004\\
8	0.718732341587998\\
9	0.837606598500579\\
10	0.927271605964426\\
11	0.978574732773759\\
12	0.997089241055431\\
13	0.999931566668283\\
14	0.999999996940629\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.000859726173744191\\
-9	0.00130303200122373\\
-8	0.00201271558730687\\
-7	0.00316012596331394\\
-6	0.00502575754156287\\
-5	0.00806267874094824\\
-4	0.012989080963557\\
-3	0.0209152707652119\\
-2	0.0335025838397154\\
-1	0.053132810014098\\
0	0.0830302191313337\\
1	0.127219359117319\\
2	0.190126465282074\\
3	0.275576383514541\\
4	0.384994248450533\\
5	0.51495853707327\\
6	0.655032749534944\\
7	0.787875786801107\\
8	0.893960544421346\\
9	0.960803889643138\\
10	0.990851513668436\\
11	0.998998198599061\\
12	0.999973628662059\\
13	0.999999976516186\\
14	1\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor5,only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000859726173744191\\
-9	0.00130303200122373\\
-8	0.00201271558730687\\
-7	0.00316012596331394\\
-6	0.00502575754156287\\
-5	0.00806267874094824\\
-4	0.012989080963557\\
-3	0.0209152707652119\\
-2	0.0335025838397154\\
-1	0.053132810014098\\
0	0.0830302191313337\\
1	0.127219359117319\\
2	0.190126465282074\\
3	0.275576383514541\\
4	0.384994248450533\\
5	0.51495853707327\\
6	0.655032749534944\\
7	0.787875786801107\\
8	0.893960544421346\\
9	0.960803889643138\\
10	0.990851513668436\\
11	0.998998198599061\\
12	0.999973628662059\\
13	0.999999976516186\\
14	1\\
15	nan\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.000576970291472745\\
-9	0.000864833996873537\\
-8	0.0013206192309354\\
-7	0.00204893725855226\\
-6	0.00321822030858177\\
-5	0.00509545150903978\\
-4	0.00809509328813018\\
-3	0.0128437556242681\\
-2	0.0202582977150715\\
-1	0.0316275232547759\\
0	0.0486755276688826\\
1	0.0735686776317052\\
2	0.108811869368536\\
3	0.156971731530151\\
4	0.220178915413479\\
5	0.29941532336856\\
6	0.393695405793138\\
7	0.499390650294424\\
8	0.610067165687127\\
9	0.717202648236842\\
10	0.811904717387887\\
11	0.887247412680424\\
12	0.940290026856521\\
13	0.972695833576302\\
14	0.989496834651675\\
15	0.996702797464466\\
16	0.999185247866507\\
17	0.999848397687897\\
18	0.999979911783006\\
19	0.999998234426502\\
20	0.999999905943003\\
};
\addplot [color=mycolor6,only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
-10	0.000576970291472745\\
-9	0.000864833996873537\\
-8	0.0013206192309354\\
-7	0.00204893725855226\\
-6	0.00321822030858177\\
-5	0.00509545150903978\\
-4	0.00809509328813018\\
-3	0.0128437556242681\\
-2	0.0202582977150715\\
-1	0.0316275232547759\\
0	0.0486755276688826\\
1	0.0735686776317052\\
2	0.108811869368536\\
3	0.156971731530151\\
4	0.220178915413479\\
5	0.29941532336856\\
6	0.393695405793138\\
7	0.499390650294424\\
8	0.610067165687127\\
9	0.717202648236842\\
10	0.811904717387887\\
11	0.887247412680424\\
12	0.940290026856521\\
13	0.972695833576302\\
14	0.989496834651675\\
15	0.996702797464466\\
16	0.999185247866507\\
17	0.999848397687897\\
18	0.999979911783006\\
19	0.999998234426502\\
20	0.999999905943003\\
};

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-10	0.00228225204087684\\
-9	0.00358155861940379\\
-8	0.00571708147022532\\
-7	0.00925036988673578\\
-6	0.0151056417776475\\
-5	0.0247683170238947\\
-4	0.0405424653269586\\
-3	0.0658203210736885\\
-2	0.105222185831587\\
-1	0.164311345579336\\
0	0.248430884739729\\
1	0.360251691132251\\
2	0.496249094326802\\
3	0.643809533329829\\
4	0.782267092588541\\
5	0.890374987666466\\
6	0.957319925634003\\
7	0.988219006557005\\
8	0.997975445456377\\
9	0.999825305095256\\
10	0.999994877806344\\
11	0.9999999766634\\
12	0.999999999997299\\
13	1\\
14	1\\
14	0.999999996940629\\
13	0.999931566668283\\
12	0.997089241055431\\
11	0.978574732773759\\
10	0.927271605964426\\
9	0.837606598500579\\
8	0.718732341587998\\
7	0.587104477193004\\
6	0.458548869660638\\
5	0.344091261001478\\
4	0.249212932003378\\
3	0.174942351294061\\
2	0.119486190460359\\
1	0.0796924518365517\\
0	0.0520881140574652\\
-1	0.0334848427731325\\
-2	0.0212509108277424\\
-3	0.0133676210029603\\
-4	0.00836978569200963\\
-5	0.00523950890165403\\
-6	0.00329432156521203\\
-7	0.00208973821481884\\
-8	0.00134298546754619\\
-9	0.000877454236036246\\
-10	0.000584338478844648\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/e3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Outage Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.45,0.03)}, anchor=south east, legend cell align=left, align=left, fill=none, draw=none}]

\node[right, align=left, rotate=0]
at (axis cs:55,0.5) {\scriptsize\sffamily{TWTA}};

\node[right, align=left, rotate=0]
at (axis cs:55,0.015) {\scriptsize\sffamily{SEL}};

\node[right, align=left, rotate=0]
at (axis cs:55,0.00025) {\scriptsize\sffamily{SEL}};

\node[right, align=left, rotate=0]
at (axis cs:2,0.0025) {\scriptsize\sffamily{Ideal Hardware}};
\draw [latex-,black,line width=.7pt] (23.5,0.0025) to (30.5,0.0025);

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	1\\
2.5	1\\
5	0.999999999943954\\
7.5	0.999997951454254\\
10	0.999161252042119\\
12.5	0.975213358870574\\
15	0.841569910172526\\
17.5	0.579703839898647\\
20	0.317512934562593\\
22.5	0.145865215744555\\
25	0.0597067655603748\\
27.5	0.0229549986568048\\
30	0.00868304573399781\\
32.5	0.0033810210787355\\
35	0.00142106708341405\\
37.5	0.000675576544266754\\
40	0.000375798938519245\\
42.5	0.00024625883206808\\
45	0.000185992584251116\\
47.5	0.000156123215691251\\
50	0.000140605669756599\\
52.5	0.000132285429644718\\
55	0.000127735225150194\\
57.5	0.000125217171529801\\
60	0.000123814048826776\\
62.5	0.000123029090282389\\
65	0.000122588964637571\\
67.5	0.000122341871455656\\
70	0.000122203049670144\\
};
\addlegendentry{\textsf{Analytical}}

\addplot [color=mycolor2,only marks, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}]
  table[row sep=crcr]{%
0	1\\
%2.5	1\\
5	0.999999999943954\\
%7.5	0.999997951454254\\
10	0.999161252042119\\
%12.5	0.975213358870574\\
15	0.841569910172526\\
%17.5	0.579703839898647\\
20	0.317512934562593\\
%22.5	0.145865215744555\\
25	0.0597067655603748\\
%27.5	0.0229549986568048\\
30	0.00868304573399781\\
%32.5	0.0033810210787355\\
35	0.00142106708341405\\
%37.5	0.000675576544266754\\
40	0.000375798938519245\\
%42.5	0.00024625883206808\\
45	0.000185992584251116\\
%47.5	0.000156123215691251\\
50	0.000140605669756599\\
%52.5	0.000132285429644718\\
55	0.000127735225150194\\
%57.5	0.000125217171529801\\
60	0.000123814048826776\\
%62.5	0.000123029090282389\\
65	0.000122588964637571\\
%67.5	0.000122341871455656\\
70	0.000122203049670144\\
};
\addlegendentry{\textsf{Monte Carlo}}

\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
0	-6.57606637745366\\
2.5	-1968775068.29682\\
5	-8678391937738.03\\
7.5	-80082660361104\\
10	-3702548002748.41\\
12.5	5023963344307.34\\
15	413632205712.262\\
17.5	14451206117.931\\
20	335035461.050504\\
22.5	6296516.49366338\\
25	106484.373166547\\
27.5	1715.50167423309\\
30	27.1697569941637\\
32.5	0.431489852311092\\
35	0.0075356613170221\\
37.5	0.000487756308584886\\
40	0.000250167738040763\\
42.5	0.000187700368571075\\
45	0.000157229385454039\\
47.5	0.000141279470503242\\
50	0.000132680916766659\\
52.5	0.000127962892389033\\
55	0.000125346868521059\\
57.5	0.000123887511750631\\
60	0.000123070568921912\\
62.5	0.000122612342752237\\
65	0.000122355034688049\\
67.5	0.000122210457196736\\
70	0.000122129192445475\\
};
\addlegendentry{\textsf{High SNR}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0.999999999979994\\
2.5	0.999999502101887\\
5	0.999832449301401\\
7.5	0.994982551781167\\
10	0.96204840250791\\
12.5	0.870553419180551\\
15	0.724219591889926\\
17.5	0.557724051141903\\
20	0.404397257636296\\
22.5	0.280838409020753\\
25	0.189489271636953\\
27.5	0.12570943736075\\
30	0.0828909798345608\\
32.5	0.0549328219990917\\
35	0.0370458252953975\\
37.5	0.0257773605107703\\
40	0.0187634143496008\\
42.5	0.0144395777425985\\
45	0.0117950998345591\\
47.5	0.0101883879828023\\
50	0.00921766534521895\\
52.5	0.00863401895491145\\
55	0.00828457901322754\\
57.5	0.00807613779737215\\
60	0.00795221109594935\\
62.5	0.00787874809472378\\
65	0.00783531470108612\\
67.5	0.00780969699322842\\
70	0.00779462005871268\\
};
\addlegendentry{\textsf{Conventional RF}}

\addplot [color=mycolor5, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
0	0.999999999979994\\
%2.5	0.999999502101887\\
5	0.999832449301401\\
%7.5	0.994982551781167\\
10	0.96204840250791\\
%12.5	0.870553419180551\\
15	0.724219591889926\\
%17.5	0.557724051141903\\
20	0.404397257636296\\
%22.5	0.280838409020753\\
25	0.189489271636953\\
%27.5	0.12570943736075\\
30	0.0828909798345608\\
%32.5	0.0549328219990917\\
35	0.0370458252953975\\
%37.5	0.0257773605107703\\
40	0.0187634143496008\\
%42.5	0.0144395777425985\\
45	0.0117950998345591\\
%47.5	0.0101883879828023\\
50	0.00921766534521895\\
%52.5	0.00863401895491145\\
55	0.00828457901322754\\
%57.5	0.00807613779737215\\
60	0.00795221109594935\\
%62.5	0.00787874809472378\\
65	0.00783531470108612\\
%67.5	0.00780969699322842\\
70	0.00779462005871268\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
2.5	1\\
5	0.999999999987076\\
7.5	0.99999937332478\\
10	0.999692433432418\\
12.5	0.98961368572201\\
15	0.925637889990363\\
17.5	0.780772091070656\\
20	0.607133117852979\\
22.5	0.46394592610038\\
25	0.367833381580391\\
27.5	0.309687405896681\\
30	0.276129762490587\\
32.5	0.257122922389782\\
35	0.246425609779584\\
37.5	0.240414748591637\\
40	0.237037609185499\\
42.5	0.235139756182487\\
45	0.23407296693274\\
47.5	0.233473220453199\\
50	0.23313600853561\\
52.5	0.232946396584893\\
55	0.232839775146746\\
57.5	0.232779819160244\\
60	0.232746103956394\\
62.5	0.232727144670358\\
65	0.232716483132998\\
67.5	0.232710487726618\\
70	0.232707116267122\\
};
\addplot [color=mycolor6, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
0	1\\
%2.5	1\\
5	0.999999999987076\\
%7.5	0.99999937332478\\
10	0.999692433432418\\
%12.5	0.98961368572201\\
15	0.925637889990363\\
%17.5	0.780772091070656\\
20	0.607133117852979\\
%22.5	0.46394592610038\\
25	0.367833381580391\\
%27.5	0.309687405896681\\
30	0.276129762490587\\
%32.5	0.257122922389782\\
35	0.246425609779584\\
%37.5	0.240414748591637\\
40	0.237037609185499\\
%42.5	0.235139756182487\\
45	0.23407296693274\\
%47.5	0.233473220453199\\
50	0.23313600853561\\
%52.5	0.232946396584893\\
55	0.232839775146746\\
%57.5	0.232779819160244\\
60	0.232746103956394\\
%62.5	0.232727144670358\\
65	0.232716483132998\\
%67.5	0.232710487726618\\
70	0.232707116267122\\
};
\addplot [color=black, dotted, line width=.7pt, forget plot]
  table[row sep=crcr]{%
0	0.29469349024057\\
2.5	-401112116.207768\\
5	-2774524911351.98\\
7.5	-35692204815519\\
10	-7542638733374.64\\
12.5	1384336504902.6\\
15	149101128739.875\\
17.5	5642037745.66364\\
20	135522636.169154\\
22.5	2591288.28744683\\
25	44190.6498025011\\
27.5	714.80959728911\\
30	11.5863935322182\\
32.5	0.42630956113069\\
35	0.243594129664848\\
37.5	0.237263512061276\\
40	0.235241706351813\\
42.5	0.234129928611301\\
45	0.233505260016199\\
47.5	0.233154030346926\\
50	0.232956532528416\\
52.5	0.232845475498255\\
55	0.232783024859974\\
57.5	0.232747906703507\\
60	0.232728158445302\\
62.5	0.232717053225527\\
65	0.232710808314783\\
67.5	0.232707296547594\\
70	0.232705321737106\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
2.5	0.999999999999661\\
5	0.999999887264847\\
7.5	0.999833090837285\\
10	0.989687898810079\\
12.5	0.900047114244109\\
15	0.666099957315013\\
17.5	0.386716306639149\\
20	0.183500215613323\\
22.5	0.0753386010126834\\
25	0.028059572608903\\
27.5	0.00980944206395262\\
30	0.00329470095155282\\
32.5	0.00107959688879578\\
35	0.000348532951736868\\
37.5	0.000111534345555664\\
40	3.55103065320383e-05\\
42.5	1.12726351055858e-05\\
45	3.57248194582382e-06\\
47.5	1.13110481236856e-06\\
50	3.57934036854246e-07\\
52.5	1.13232724530121e-07\\
55	3.58151710511123e-08\\
57.5	1.13271465540521e-08\\
60	3.58220786367269e-09\\
62.5	1.13283893377059e-09\\
65	3.58242768783157e-10\\
67.5	1.13289710945708e-10\\
70	3.58253426924193e-11\\
};
\addplot [color=mycolor7, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
0	1\\
%2.5	0.999999999999661\\
5	0.999999887264847\\
%7.5	0.999833090837285\\
10	0.989687898810079\\
%12.5	0.900047114244109\\
15	0.666099957315013\\
%17.5	0.386716306639149\\
20	0.183500215613323\\
%22.5	0.0753386010126834\\
25	0.028059572608903\\
%27.5	0.00980944206395262\\
30	0.00329470095155282\\
%32.5	0.00107959688879578\\
35	0.000348532951736868\\
%37.5	0.000111534345555664\\
40	3.55103065320383e-05\\
%42.5	1.12726351055858e-05\\
45	3.57248194582382e-06\\
%47.5	1.13110481236856e-06\\
50	3.57934036854246e-07\\
%52.5	1.13232724530121e-07\\
55	3.58151710511123e-08\\
%57.5	1.13271465540521e-08\\
60	3.58220786367269e-09\\
%62.5	1.13283893377059e-09\\
65	3.58242768783157e-10\\
%67.5	1.13289710945708e-10\\
70	3.58253426924193e-11\\
};
\addplot [color=black, dotted, line width=.7pt, forget plot]
  table[row sep=crcr]{%
0	-308788861.285651\\
2.5	-10608785641174.9\\
5	-268402036982583\\
7.5	-68558243049032.8\\
10	15525550497331.3\\
12.5	1625343770026.07\\
15	60229962027.961\\
17.5	1421462313.02676\\
20	26812396.330272\\
22.5	452458.834821671\\
25	7253.92499989392\\
27.5	114.177613550923\\
30	1.7968618052998\\
32.5	0.0287980167343238\\
35	0.000556558556204956\\
37.5	3.8900411544196e-05\\
40	1.00927439001808e-05\\
42.5	3.15899082559135e-06\\
45	9.99086104513935e-07\\
47.5	3.16059693639126e-07\\
50	9.99700165982276e-08\\
52.5	3.16174435521788e-08\\
55	9.99905214182917e-09\\
57.5	3.16211024031787e-09\\
60	9.99970661830218e-10\\
62.5	3.16224046947866e-10\\
65	1.00000452363247e-10\\
67.5	3.16245918341451e-11\\
70	1.00011110504283e-11\\
};
\addplot [color=black, dotted, line width=.7pt, forget plot]
  table[row sep=crcr]{%
0	-4.45008264456648e+19\\
2.5	3.78913069996106e+18\\
5	3.84932664617539e+18\\
7.5	-1.17255968529751e+18\\
10	1.00449896132782e+17\\
12.5	2.15021369720533e+15\\
15	-266235815232634\\
17.5	-12165528737468\\
20	-293552568091.774\\
22.5	-5433027491.22574\\
25	-88524957.7649546\\
27.5	-1358363.04572412\\
30	-20354.0047301858\\
32.5	-303.96810056176\\
35	-4.57687510545816\\
37.5	-0.0699181458935814\\
40	-0.00108676733639723\\
42.5	-1.71980018683904e-05\\
45	-2.7684328807176e-07\\
47.5	-4.52488135849194e-09\\
50	-7.49091899621135e-11\\
52.5	-1.25033317033285e-12\\
55	-1.86517468137026e-14\\
57.5	9.99200722162641e-16\\
60	2.55351295663786e-15\\
62.5	1.66533453693773e-15\\
65	8.88178419700125e-16\\
67.5	0\\
70	-2.22044604925031e-16\\
};
\end{axis}
\end{tikzpicture}%

==> figures/e4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Summation Order (L)}},
ymin=0,
ymax=200000000,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Truncation Error}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	357.855520128545\\
1	464413.979371099\\
2	4100325.91079638\\
3	15134500.1667762\\
4	31942177.3602463\\
5	44110602.6545865\\
6	43046876.1413913\\
7	31212259.9283553\\
8	17411705.6924599\\
9	7661003.88099592\\
10	2704713.93235912\\
11	773918.487575713\\
12	179690.09135704\\
13	33386.3717398419\\
14	4715.6942808027\\
15	411.039317363219\\
16	13.2798683240393\\
17	14.3994568059965\\
18	3.6037945600732\\
19	0.638376223431946\\
20	0.0921372172531979\\
};
\addlegendentry{\scriptsize{\textsf{$\Gamma$ = 10 dB}}}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
0	40377.043253192\\
1	434054.835862245\\
2	7084444.26141345\\
3	34759035.4580265\\
4	92538946.4418209\\
5	158628351.360039\\
6	190612339.316606\\
7	168900610.846138\\
8	113947751.137437\\
9	59627760.8657377\\
10	24320824.0302771\\
11	7599219.77434055\\
12	1683923.76944598\\
13	172700.745238025\\
14	53344.3062503519\\
15	37527.9687289794\\
16	13317.3944510884\\
17	3545.70567600927\\
18	777.26818266349\\
19	145.948172196837\\
20	23.9947281353189\\
};
\addlegendentry{\scriptsize{\textsf{$\Gamma$ = 11 dB}}}
\end{axis}
\end{tikzpicture}%

==> figures/e5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Summation Order (L)}},
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Truncation Error}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0425252512028284\\
1	0.0249018391533019\\
2	0.00795808281090773\\
3	0.000595861448725359\\
4	3.45101838566259e-06\\
5	1.73157229600013e-06\\
};
\addlegendentry{\scriptsize{\textsf{$\Gamma$ = -6 dB}}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0905549625979238\\
1	0.0500419514179366\\
2	0.0248499909973497\\
3	0.00301736656027365\\
4	0.000132601148722031\\
5	1.2732713821767e-06\\
};
\addlegendentry{\scriptsize{\textsf{$\Gamma$ = -5 dB}}}

\end{axis}
\end{tikzpicture}%

==> figures/e6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Bit Error Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]

\node[right, align=left, rotate=0]
at (axis cs:30,0.0003) {\scriptsize\sffamily{BPSK}};

\node[right, align=left, rotate=0]
at (axis cs:30,0.0035) {\scriptsize\sffamily{4-QAM}};

\node[right, align=left, rotate=0]
at (axis cs:30,0.012) {\scriptsize\sffamily{8-PSK}};

\node[right, align=left, rotate=0]
at (axis cs:30,0.06) {\scriptsize\sffamily{16-QAM}};

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.152199036949685\\
2.5	0.11569141392303\\
5	0.0806706798485238\\
7.5	0.0520025114136063\\
10	0.0312160854852828\\
12.5	0.0178150092273838\\
15	0.0102254695109798\\
17.5	0.00612527866062733\\
20	0.0041190146411927\\
22.5	0.00306256519294709\\
25	0.00254425063925581\\
27.5	0.00231784973945192\\
30	0.00214862761196182\\
32.5	0.00211323587085332\\
35	0.00202922221536588\\
37.5	0.00200539526124202\\
40	0.00198511494626164\\
42.5	0.0019739366119415\\
45	0.00196498433509391\\
47.5	0.00200744525082026\\
50	0.00198830085919059\\
};
\addlegendentry{\textsf{Analytical}}

\addplot [color=mycolor2, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor3, blue}]
  table[row sep=crcr]{%
0	0.152199036949685\\
%2.5	0.11569141392303\\
5	0.0806706798485238\\
%7.5	0.0520025114136063\\
10	0.0312160854852828\\
%12.5	0.0178150092273838\\
15	0.0102254695109798\\
%17.5	0.00612527866062733\\
20	0.0041190146411927\\
%22.5	0.00306256519294709\\
25	0.00254425063925581\\
%27.5	0.00231784973945192\\
30	0.00214862761196182\\
%32.5	0.00211323587085332\\
35	0.00202922221536588\\
%37.5	0.00200539526124202\\
40	0.00198511494626164\\
%42.5	0.0019739366119415\\
45	0.00196498433509391\\
%47.5	0.00200744525082026\\
50	0.00198830085919059\\
};
\addlegendentry{\textsf{Monte Carlo}}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.112348383374564\\
2.5	0.0740533672157973\\
5	0.0435448106028303\\
7.5	0.0229335159389658\\
10	0.0108532477856869\\
12.5	0.00479706320655515\\
15	0.00212954877350865\\
17.5	0.00096314868619067\\
20	0.000526823313556448\\
22.5	0.000341324743429108\\
25	0.000258448842476855\\
27.5	0.00021417815771794\\
30	0.000199866656620026\\
32.5	0.000184235144975151\\
35	0.000185308368657196\\
37.5	0.000177837604479449\\
40	0.000185970794702728\\
42.5	0.00017602847029697\\
45	0.000178611339108022\\
47.5	0.000177031362834737\\
50	0.000176177705743509\\
};
\addplot [color=mycolor4, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
0	0.112348383374564\\
%2.5	0.0740533672157973\\
5	0.0435448106028303\\
%7.5	0.0229335159389658\\
10	0.0108532477856869\\
%12.5	0.00479706320655515\\
15	0.00212954877350865\\
%17.5	0.00096314868619067\\
20	0.000526823313556448\\
%22.5	0.000341324743429108\\
25	0.000258448842476855\\
%27.5	0.00021417815771794\\
30	0.000199866656620026\\
%32.5	0.000184235144975151\\
35	0.000185308368657196\\
%37.5	0.000177837604479449\\
40	0.000185970794702728\\
%42.5	0.00017602847029697\\
45	0.000178611339108022\\
%47.5	0.000177031362834737\\
50	0.000176177705743509\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.152180909860942\\
2.5	0.115471655914997\\
5	0.0807219799936904\\
7.5	0.0520134155965917\\
10	0.0311503581743319\\
12.5	0.0179241114070667\\
15	0.0101856718081159\\
17.5	0.00614490682058392\\
20	0.0041052167624965\\
22.5	0.00307774027384492\\
25	0.00256326383871362\\
27.5	0.00230376661277888\\
30	0.00213476850899\\
32.5	0.00202932420130619\\
35	0.00200423128859504\\
37.5	0.00200894580156195\\
40	0.0019796365380819\\
42.5	0.00199222518576472\\
45	0.00197619450121683\\
47.5	0.00197723537951647\\
50	0.00201149135358415\\
};
\addplot [color=mycolor5, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
0	0.152180909860942\\
%2.5	0.115471655914997\\
5	0.0807219799936904\\
%7.5	0.0520134155965917\\
10	0.0311503581743319\\
%12.5	0.0179241114070667\\
15	0.0101856718081159\\
%17.5	0.00614490682058392\\
20	0.0041052167624965\\
%22.5	0.00307774027384492\\
25	0.00256326383871362\\
%27.5	0.00230376661277888\\
30	0.00213476850899\\
%32.5	0.00202932420130619\\
35	0.00200423128859504\\
%37.5	0.00200894580156195\\
40	0.0019796365380819\\
%42.5	0.00199222518576472\\
45	0.00197619450121683\\
%47.5	0.00197723537951647\\
50	0.00201149135358415\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.253869175824832\\
2.5	0.208631372980032\\
5	0.166504272638459\\
7.5	0.130384429555244\\
10	0.101862686742682\\
12.5	0.0801492946556792\\
15	0.0648780518920593\\
17.5	0.05454445710948\\
20	0.0480344906642187\\
22.5	0.0437904699961869\\
25	0.0414947996981467\\
27.5	0.0398565001379345\\
30	0.039019112378106\\
32.5	0.0386725352819835\\
35	0.0384668887676191\\
37.5	0.0382282848773659\\
40	0.0382082184489361\\
42.5	0.0380056703105435\\
45	0.0380009269694525\\
47.5	0.0380917402905122\\
50	0.0379610170746011\\
};
\addplot [color=mycolor6, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
0	0.253869175824832\\
%2.5	0.208631372980032\\
5	0.166504272638459\\
%7.5	0.130384429555244\\
10	0.101862686742682\\
%12.5	0.0801492946556792\\
15	0.0648780518920593\\
%17.5	0.05454445710948\\
20	0.0480344906642187\\
%22.5	0.0437904699961869\\
25	0.0414947996981467\\
%27.5	0.0398565001379345\\
30	0.039019112378106\\
%32.5	0.0386725352819835\\
35	0.0384668887676191\\
%37.5	0.0382282848773659\\
40	0.0382082184489361\\
%42.5	0.0380056703105435\\
45	0.0380009269694525\\
%47.5	0.0380917402905122\\
50	0.0379610170746011\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.219813561826516\\
2.5	0.176666587139582\\
5	0.136585618136172\\
7.5	0.102179880929612\\
10	0.0752363491030439\\
12.5	0.0555092380837796\\
15	0.042226009675176\\
17.5	0.0336092481610284\\
20	0.0282056725756495\\
22.5	0.0249156205520523\\
25	0.0231222050149038\\
27.5	0.0220477598809385\\
30	0.0214159580390635\\
32.5	0.0211092549168048\\
35	0.0208522213558318\\
37.5	0.0207227419168144\\
40	0.0207717616867842\\
42.5	0.0206486506176844\\
45	0.0206195559341811\\
47.5	0.0206294757052846\\
50	0.0206928646302216\\
};
\addplot [color=mycolor7, line width=.5pt, draw=none, mark=*, mark options={solid, fill=mycolor3, blue}, forget plot]
  table[row sep=crcr]{%
0	0.219813561826516\\
%2.5	0.176666587139582\\
5	0.136585618136172\\
%7.5	0.102179880929612\\
10	0.0752363491030439\\
%12.5	0.0555092380837796\\
15	0.042226009675176\\
%17.5	0.0336092481610284\\
20	0.0282056725756495\\
%22.5	0.0249156205520523\\
25	0.0231222050149038\\
%27.5	0.0220477598809385\\
30	0.0214159580390635\\
%32.5	0.0211092549168048\\
35	0.0208522213558318\\
%37.5	0.0207227419168144\\
40	0.0207717616867842\\
%42.5	0.0206486506176844\\
45	0.0206195559341811\\
%47.5	0.0206294757052846\\
50	0.0206928646302216\\
};
\end{axis}
\end{tikzpicture}%

==> figures/error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=6,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Summation Order (L)}},
ymin=0,
ymax=1.8e-05,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Truncation Error}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
4	0\\
5	0\\
6	1.76457737859903e-05\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/fig10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
%xtick ={-10,-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymode=log,
ymin=0.001,
axis x line*=bottom,
axis y line*=left,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Bit Error Probability}},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]


\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.278309792654462\\
-9	0.276813480692253\\
-8	0.274747476241704\\
-7	0.271910629868152\\
-6	0.26804218891796\\
-5	0.262812859604769\\
-4	0.255822290361503\\
-3	0.246611390485529\\
-2	0.234702614794027\\
-1	0.21968405798467\\
0	0.201346582394593\\
1	0.179857561409103\\
2	0.155910085982974\\
3	0.130747195638264\\
4	0.105970277770094\\
5	0.0831423957410862\\
6	0.0633806397931723\\
7	0.0471952277628659\\
8	0.0345899495998616\\
9	0.0252084061693219\\
10	0.0184491840947201\\
11	0.0136254847567753\\
12	0.0101377279681511\\
13	0.00756923075299349\\
14	0.00566899699070823\\
15	0.00427434640285683\\
16	0.00326230623421377\\
17	0.00253252448652181\\
18	0.00200079480865657\\
19	0.00160248563438324\\
20	0.00128676297443349\\
};
\addlegendentry{\sffamily{Ideal ($M = 1$)}}

\addplot [color=mycolor2 , line width=1.5pt]
  table[row sep=crcr]{%
-10	0.19135601043798\\
-9	0.168118496956815\\
-8	0.142744907211833\\
-7	0.116507834584556\\
-6	0.0909357633726592\\
-5	0.0675343034065465\\
-4	0.0474851956846939\\
-3	0.0314382942189531\\
-2	0.0194700453107774\\
-1	0.0111885700233124\\
0	0.00590927463093036\\
1	0.00283779000923562\\
2	0.00122468477648483\\
3	0.000468718726807188\\
4	0.000156412894375439\\
5	4.44093496182864e-05\\
6	1.03500583992643e-05\\
7	1.88403381355029e-06\\
8	2.50937749038788e-07\\
9	2.24958124469285e-08\\
10	1.22066295708222e-09\\
11	3.50473039363639e-11\\
12	4.4986557264978e-13\\
13	2.09612669169794e-15\\
14	2.74409303370329e-18\\
15	7.33526169638428e-22\\
16	2.66354725420162e-26\\
17	7.74412091451147e-32\\
18	9.13158608420587e-39\\
19	1.84955014858761e-47\\
20	2.19951463981691e-58\\
};
\addlegendentry{\sffamily{Ideal ($M = 4$)}}

\addplot [color=cyan, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.279355278864522\\
-9	0.278272141783187\\
-8	0.276776395623803\\
-7	0.27472198595719\\
-6	0.271918993623015\\
-5	0.268126125934642\\
-4	0.263046533907745\\
-3	0.256331697475302\\
-2	0.247600772313804\\
-1	0.236484626918831\\
0	0.222701480486067\\
1	0.206160104735258\\
2	0.187066092256701\\
3	0.165985708763609\\
4	0.143818121411972\\
5	0.121656638310641\\
6	0.100580841153762\\
7	0.081468396971345\\
8	0.0648901614054771\\
9	0.0510850796831941\\
10	0.0399887227954032\\
11	0.0313091824916037\\
12	0.0246383385727381\\
13	0.0195581224184216\\
14	0.015705766110575\\
15	0.0127940414877527\\
16	0.0106032852720171\\
17	0.00896452395786105\\
18	0.00774449862964325\\
19	0.0068354439888554\\
20	0.00615006735007524\\
};
\addlegendentry{\sffamily{TWTA ($M = 1$)}}

\addplot [color=brown, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.215685354717957\\
-9	0.198167237866649\\
-8	0.178604142301993\\
-7	0.157704097651475\\
-6	0.136366228551539\\
-5	0.115538969792924\\
-4	0.0960629264125031\\
-3	0.0785513850289567\\
-2	0.0633450429455814\\
-1	0.0505370332234975\\
0	0.0400337968717984\\
1	0.0316196567975824\\
2	0.0250119660928224\\
3	0.0199055032968386\\
4	0.0160060058978944\\
5	0.0130516739327871\\
6	0.0108230039136692\\
7	0.00914379063106315\\
8	0.00787698108385599\\
9	0.00691834329854533\\
10	0.00618980077558319\\
11	0.00563339922457518\\
12	0.00520629482125541\\
13	0.00487681559649512\\
14	0.00462147869726611\\
15	0.00442278539727667\\
16	0.0042676145629809\\
17	0.00414606058077625\\
18	0.00405059422411515\\
19	0.00397545528582241\\
20	0.00391621065283529\\
};
\addlegendentry{\sffamily{TWTA ($M = 4$)}}


\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	0.278309792654462\\
%-9	0.276813480692253\\
-8	0.274747476241704\\
%-7	0.271910629868152\\
-6	0.26804218891796\\
%-5	0.262812859604769\\
-4	0.255822290361503\\
%-3	0.246611390485529\\
-2	0.234702614794027\\
%-1	0.21968405798467\\
0	0.201346582394593\\
%1	0.179857561409103\\
2	0.155910085982974\\
%3	0.130747195638264\\
4	0.105970277770094\\
%5	0.0831423957410862\\
6	0.0633806397931723\\
%7	0.0471952277628659\\
8	0.0345899495998616\\
%9	0.0252084061693219\\
10	0.0184491840947201\\
%11	0.0136254847567753\\
12	0.0101377279681511\\
%13	0.00756923075299349\\
14	0.00566899699070823\\
%15	0.00427434640285683\\
16	0.00326230623421377\\
%17	0.00253252448652181\\
18	0.00200079480865657\\
%19	0.00160248563438324\\
20	0.00128676297443349\\
};
\addlegendentry{\sffamily{Monte Carlo}}

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	0.19135601043798\\
%-9	0.168118496956815\\
-8	0.142744907211833\\
%-7	0.116507834584556\\
-6	0.0909357633726592\\
%-5	0.0675343034065465\\
-4	0.0474851956846939\\
%-3	0.0314382942189531\\
-2	0.0194700453107774\\
%-1	0.0111885700233124\\
0	0.00590927463093036\\
%1	0.00283779000923562\\
2	0.00122468477648483\\
%3	0.000468718726807188\\
4	0.000156412894375439\\
%5	4.44093496182864e-05\\
6	1.03500583992643e-05\\
%7	1.88403381355029e-06\\
8	2.50937749038788e-07\\
%9	2.24958124469285e-08\\
10	1.22066295708222e-09\\
%11	3.50473039363639e-11\\
12	4.4986557264978e-13\\
%13	2.09612669169794e-15\\
14	2.74409303370329e-18\\
%15	7.33526169638428e-22\\
16	2.66354725420162e-26\\
%17	7.74412091451147e-32\\
18	9.13158608420587e-39\\
%19	1.84955014858761e-47\\
20	2.19951463981691e-58\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	0.279355278864522\\
%-9	0.278272141783187\\
-8	0.276776395623803\\
%-7	0.27472198595719\\
-6	0.271918993623015\\
%-5	0.268126125934642\\
-4	0.263046533907745\\
%-3	0.256331697475302\\
-2	0.247600772313804\\
%-1	0.236484626918831\\
0	0.222701480486067\\
%1	0.206160104735258\\
2	0.187066092256701\\
%3	0.165985708763609\\
4	0.143818121411972\\
%5	0.121656638310641\\
6	0.100580841153762\\
%7	0.081468396971345\\
8	0.0648901614054771\\
%9	0.0510850796831941\\
10	0.0399887227954032\\
%11	0.0313091824916037\\
12	0.0246383385727381\\
%13	0.0195581224184216\\
14	0.015705766110575\\
%15	0.0127940414877527\\
16	0.0106032852720171\\
%17	0.00896452395786105\\
18	0.00774449862964325\\
%19	0.0068354439888554\\
20	0.00615006735007524\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	0.215685354717957\\
%-9	0.198167237866649\\
-8	0.178604142301993\\
%-7	0.157704097651475\\
-6	0.136366228551539\\
%-5	0.115538969792924\\
-4	0.0960629264125031\\
%-3	0.0785513850289567\\
-2	0.0633450429455814\\
%-1	0.0505370332234975\\
0	0.0400337968717984\\
%1	0.0316196567975824\\
2	0.0250119660928224\\
%3	0.0199055032968386\\
4	0.0160060058978944\\
%5	0.0130516739327871\\
6	0.0108230039136692\\
%7	0.00914379063106315\\
8	0.00787698108385599\\
%9	0.00691834329854533\\
10	0.00618980077558319\\
%11	0.00563339922457518\\
12	0.00520629482125541\\
%13	0.00487681559649512\\
14	0.00462147869726611\\
%15	0.00442278539727667\\
16	0.0042676145629809\\
%17	0.00414606058077625\\
18	0.00405059422411515\\
%19	0.00397545528582241\\
20	0.00391621065283529\\
};

\end{axis}
\end{tikzpicture}%

==> figures/fig11.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
%xtick={0,5,10,15,20,25,30,35,40,45,50},
%ytick={0,1,2,3,4,5,6,7},
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
axis x line*=bottom,
axis y line*=left,
%legend columns=2,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity (bits/s/Hz)}},
axis background/.style={fill=white},
legend style={at={(.035,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.124882327274002\\
2	0.201141246541767\\
4	0.307429901781736\\
6	0.448618616016886\\
8	0.627012761759168\\
10	0.841313846787107\\
12	1.08690990747315\\
14	1.35725379739502\\
16	1.64539832815354\\
18	1.94496326263322\\
20	2.25039123718011\\
22	2.55670339140674\\
24	2.85901470615644\\
26	3.15201325063192\\
28	3.4295930886249\\
30	3.68488330694908\\
32	3.91093519949238\\
34	4.10211512824562\\
36	4.25571664141429\\
38	4.37285232190739\\
40	4.45798316990161\\
42	4.51739991093358\\
44	4.55758565498023\\
46	4.58414811964872\\
48	4.60142738642613\\
50	4.61254749049678\\
};
\addlegendentry{\sffamily{$N=3$, Strong Pointing Errors}}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	0.257908979513062\\
2	0.393626918870782\\
4	0.567995134136903\\
6	0.779483705969026\\
8	1.02322203234514\\
10	1.29244311854739\\
12	1.58004565353305\\
14	1.87956976401413\\
16	2.18545572880234\\
18	2.49280124331669\\
20	2.79687627092779\\
22	3.0925897614109\\
24	3.37407887327174\\
26	3.63464194804514\\
28	3.86728195112729\\
30	4.06597902224752\\
32	4.22733030573594\\
34	4.35166738286848\\
36	4.44287355567832\\
38	4.50701179104591\\
40	4.5506382452702\\
42	4.5795922620549\\
44	4.59847971227888\\
46	4.61065729653447\\
48	4.61844830484195\\
50	4.62340788369367\\
};
\addlegendentry{\sffamily{$N=9$, Strong Pointing Errors}}

\addplot [color=cyan, line width=1.5pt]
  table[row sep=crcr]{%
0	0.124987174711732\\
2	0.201346307730887\\
4	0.307807815481506\\
6	0.449290045781918\\
8	0.628175841542559\\
10	0.84328764222638\\
12	1.09020013270711\\
14	1.36265520164658\\
16	1.65415508081737\\
18	1.95901657006795\\
20	2.27275222474971\\
22	2.59199484246689\\
24	2.91421505706478\\
26	3.23738444493483\\
28	3.55964130554812\\
30	3.8789624943791\\
32	4.19282822706185\\
34	4.49788218933243\\
36	4.78964128631749\\
38	5.06240418256768\\
40	5.30960899388051\\
42	5.52487004947833\\
44	5.70359274462446\\
46	5.84448427474435\\
48	5.9500240207093\\
50	6.02555792936155\\
};
\addlegendentry{\sffamily{$N=3$, Moderate Pointing Errors}}

\addplot [color=mycolor2 , line width=1.5pt]
  table[row sep=crcr]{%
0	0.258186888884087\\
2	0.394159678443225\\
4	0.568965309813432\\
6	0.781184085630185\\
8	1.02611530815412\\
10	1.29725525379514\\
12	1.58791259656645\\
14	1.89226475291879\\
16	2.20573332521021\\
18	2.52490124909957\\
20	2.84722535529243\\
22	3.17069820040458\\
24	3.49351702076194\\
26	3.81376285004804\\
28	4.12907429009351\\
30	4.43631149323462\\
32	4.73125085356489\\
34	5.00843754768315\\
36	5.26143017426307\\
38	5.48369150882083\\
40	5.6701218814524\\
42	5.81867076197065\\
44	5.93107929050969\\
46	6.0122326682057\\
48	6.06857487565956\\
50	6.10653194123022\\
};
\addlegendentry{\sffamily{$N=9$, Moderate Pointing Errors}}

\addplot [color=brown, line width=1.5pt]
  table[row sep=crcr]{%
0	0.125000406053023\\
2	0.201372350042177\\
4	0.307856149373506\\
6	0.449376534107653\\
8	0.628326652204037\\
10	0.84354504475468\\
12	1.09063131808753\\
14	1.36336619764032\\
16	1.65531298961641\\
18	1.96088497866275\\
20	2.27574720450557\\
22	2.59677298389776\\
24	2.9218110162882\\
26	3.24942401807889\\
28	3.57866712345674\\
30	3.90892132068605\\
32	4.23977525910815\\
34	4.57094286441208\\
36	4.90220414723553\\
38	5.23335901490687\\
40	5.56418479259745\\
42	5.8943894158213\\
44	6.22355116549936\\
46	6.55103430339998\\
48	6.87586785344152\\
50	7.19657509219033\\
};
\addlegendentry{\sffamily{$N=3$, Weak Pointing Errors}}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.258222373862965\\
2	0.394228196555025\\
4	0.569090933288443\\
6	0.781405571132968\\
8	1.02649408814139\\
10	1.29788807908951\\
12	1.58895177306015\\
14	1.89395039630623\\
16	2.20844440459551\\
18	2.52923589408479\\
20	2.8541264845459\\
22	3.18164852666677\\
24	3.51083809637284\\
26	3.84106484389261\\
28	4.1719116109133\\
30	4.50309079654201\\
32	4.83438491765185\\
34	5.16560084416447\\
36	5.4965288824497\\
38	5.82689856775259\\
40	6.15632255932646\\
42	6.48421853460767\\
44	6.8096969566604\\
46	7.13140170680059\\
48	7.44729499268399\\
50	7.75439652763779\\
};
\addlegendentry{\sffamily{$N=9$, Weak Pointing Errors}}



\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.124882327274002\\
%2	0.201141246541767\\
4	0.307429901781736\\
%6	0.448618616016886\\
8	0.627012761759168\\
%10	0.841313846787107\\
12	1.08690990747315\\
%14	1.35725379739502\\
16	1.64539832815354\\
%18	1.94496326263322\\
20	2.25039123718011\\
%22	2.55670339140674\\
24	2.85901470615644\\
%26	3.15201325063192\\
28	3.4295930886249\\
%30	3.68488330694908\\
32	3.91093519949238\\
%34	4.10211512824562\\
36	4.25571664141429\\
%38	4.37285232190739\\
40	4.45798316990161\\
%42	4.51739991093358\\
44	4.55758565498023\\
%46	4.58414811964872\\
48	4.60142738642613\\
%50	4.61254749049678\\
};
\addlegendentry{\sffamily{Monte Carlo}}

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.257908979513062\\
%2	0.393626918870782\\
4	0.567995134136903\\
%6	0.779483705969026\\
8	1.02322203234514\\
%10	1.29244311854739\\
12	1.58004565353305\\
%14	1.87956976401413\\
16	2.18545572880234\\
%18	2.49280124331669\\
20	2.79687627092779\\
%22	3.0925897614109\\
24	3.37407887327174\\
%26	3.63464194804514\\
28	3.86728195112729\\
%30	4.06597902224752\\
32	4.22733030573594\\
%34	4.35166738286848\\
36	4.44287355567832\\
%38	4.50701179104591\\
40	4.5506382452702\\
%42	4.5795922620549\\
44	4.59847971227888\\
%46	4.61065729653447\\
48	4.61844830484195\\
%50	4.62340788369367\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.124987174711732\\
%2	0.201346307730887\\
4	0.307807815481506\\
%6	0.449290045781918\\
8	0.628175841542559\\
%10	0.84328764222638\\
12	1.09020013270711\\
%14	1.36265520164658\\
16	1.65415508081737\\
%18	1.95901657006795\\
20	2.27275222474971\\
%22	2.59199484246689\\
24	2.91421505706478\\
%26	3.23738444493483\\
28	3.55964130554812\\
%30	3.8789624943791\\
32	4.19282822706185\\
%34	4.49788218933243\\
36	4.78964128631749\\
%38	5.06240418256768\\
40	5.30960899388051\\
%42	5.52487004947833\\
44	5.70359274462446\\
%46	5.84448427474435\\
48	5.9500240207093\\
%50	6.02555792936155\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.258186888884087\\
%2	0.394159678443225\\
4	0.568965309813432\\
%6	0.781184085630185\\
8	1.02611530815412\\
%10	1.29725525379514\\
12	1.58791259656645\\
%14	1.89226475291879\\
16	2.20573332521021\\
%18	2.52490124909957\\
20	2.84722535529243\\
%22	3.17069820040458\\
24	3.49351702076194\\
%26	3.81376285004804\\
28	4.12907429009351\\
%30	4.43631149323462\\
32	4.73125085356489\\
%34	5.00843754768315\\
36	5.26143017426307\\
%38	5.48369150882083\\
40	5.6701218814524\\
%42	5.81867076197065\\
44	5.93107929050969\\
%46	6.0122326682057\\
48	6.06857487565956\\
%50	6.10653194123022\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.125000406053023\\
%2	0.201372350042177\\
4	0.307856149373506\\
%6	0.449376534107653\\
8	0.628326652204037\\
%10	0.84354504475468\\
12	1.09063131808753\\
%14	1.36336619764032\\
16	1.65531298961641\\
%18	1.96088497866275\\
20	2.27574720450557\\
%22	2.59677298389776\\
24	2.9218110162882\\
%26	3.24942401807889\\
28	3.57866712345674\\
%30	3.90892132068605\\
32	4.23977525910815\\
%34	4.57094286441208\\
36	4.90220414723553\\
%38	5.23335901490687\\
40	5.56418479259745\\
%42	5.8943894158213\\
44	6.22355116549936\\
%46	6.55103430339998\\
48	6.87586785344152\\
%50	7.19657509219033\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.258222373862965\\
%2	0.394228196555025\\
4	0.569090933288443\\
%6	0.781405571132968\\
8	1.02649408814139\\
%10	1.29788807908951\\
12	1.58895177306015\\
%14	1.89395039630623\\
16	2.20844440459551\\
%18	2.52923589408479\\
20	2.8541264845459\\
%22	3.18164852666677\\
24	3.51083809637284\\
%26	3.84106484389261\\
28	4.1719116109133\\
%30	4.50309079654201\\
32	4.83438491765185\\
%34	5.16560084416447\\
36	5.4965288824497\\
%38	5.82689856775259\\
40	6.15632255932646\\
%42	6.48421853460767\\
44	6.8096969566604\\
%46	7.13140170680059\\
48	7.44729499268399\\
%50	7.75439652763779\\
};


\end{axis}
\end{tikzpicture}%

==> figures/fig12.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend columns=2,
xmin=-15,
xmax=20,
axis x line*=bottom,
axis y line*=left,
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
%xtick ={-15,-12.5,-10,-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
%ytick = {0,1,2,3,4,5,6,7},
%ytick = {0,.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity (bits/s/Hz)}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-15	0.147667159031422\\
-14	0.191632569604351\\
-13	0.245272911862366\\
-12	0.309662555161221\\
-11	0.385728697067933\\
-10	0.474194016725888\\
-9	0.575530320706188\\
-8	0.689928306698595\\
-7	0.81728704308811\\
-6	0.957224689279253\\
-5	1.10910940665689\\
-4	1.27210668289362\\
-3	1.44523706669367\\
-2	1.62743723111746\\
-1	1.81761763279611\\
0	2.01471159635849\\
1	2.21771285849298\\
2	2.42570081120753\\
3	2.63785441384451\\
4	2.85345679225293\\
5	3.07189294214079\\
6	3.29264286977144\\
7	3.51527214024512\\
8	3.73942133454614\\
9	3.96479545756132\\
10	4.19115395153847\\
11	4.41830167347104\\
12	4.64608098691322\\
13	4.87436498372216\\
14	5.10305177124651\\
15	5.3320597190543\\
16	5.56132354315389\\
17	5.79079110500266\\
18	6.02042081060489\\
19	6.25017950721071\\
20	6.48004078876138\\
};
\addlegendentry{\sffamily{Ideal Hardware}}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
-15	0.146078037694958\\
-14	0.189518322891625\\
-13	0.242483031018164\\
-12	0.306008273784114\\
-11	0.380973601746357\\
-10	0.468042260455491\\
-9	0.567611867722075\\
-8	0.679780533697327\\
-7	0.80433190717258\\
-6	0.940740552726426\\
-5	1.08819649454173\\
-4	1.24564506254122\\
-3	1.41183601104036\\
-2	1.58537491031984\\
-1	1.76477033738129\\
0	1.94847221694023\\
1	2.1348992299188\\
2	2.32245586623811\\
3	2.50954193803257\\
4	2.69455889249557\\
5	2.87591794659403\\
6	3.05205486308052\\
7	3.22145507143882\\
8	3.38269082181321\\
9	3.53446929415817\\
10	3.67568746592038\\
11	3.80548674832884\\
12	3.92329877069431\\
13	4.02887393062637\\
14	4.12228666672083\\
15	4.20391539255563\\
16	4.2743995954079\\
17	4.3345804665983\\
18	4.38543358958985\\
19	4.42800230475313\\
20	4.46333872332191\\
};
\addlegendentry{\sffamily{IQI only}}

\addplot [color=cyan, line width=1.5pt]
  table[row sep=crcr]{%
-15	0.138018779514305\\
-14	0.179221085843621\\
-13	0.229541295827605\\
-12	0.290004164614176\\
-11	0.361489451874252\\
-10	0.444669081582721\\
-9	0.5399520953557\\
-8	0.647442916465015\\
-7	0.766917253221136\\
-6	0.897818070776085\\
-5	1.03927150082647\\
-4	1.19011972649816\\
-3	1.34896550388602\\
-2	1.51422182256185\\
-1	1.68416066956325\\
0	1.85695680344327\\
1	2.03072526825711\\
2	2.20355428056094\\
3	2.37353734645871\\
4	2.53880943077739\\
5	2.69759135723089\\
6	2.84824429888449\\
7	2.98933254243687\\
8	3.11968849934306\\
9	3.23847047939085\\
10	3.34520245386373\\
11	3.43978684052559\\
12	3.52248607442694\\
13	3.59387498710005\\
14	3.65477171238129\\
15	3.706158161742\\
16	3.7491013391928\\
17	3.78468440699666\\
18	3.81395273964497\\
19	3.83787654041833\\
20	3.85732882008899\\
};
\addlegendentry{\sffamily{IBO = 10 dB}}

\addplot [color=mycolor2,solid, line width=1.5pt]
  table[row sep=crcr]{%
-15	0.127035906271108\\
-14	0.165162039478128\\
-13	0.211834792043773\\
-12	0.268059020757525\\
-11	0.334711689488563\\
-10	0.412476040942683\\
-9	0.5017799790861\\
-8	0.602744721649889\\
-7	0.715149192568944\\
-6	0.838414136470092\\
-5	0.971607560693157\\
-4	1.11347022851566\\
-3	1.26245731582337\\
-2	1.41679086155605\\
-1	1.57451779717903\\
0	1.73357001188664\\
1	1.89182537647251\\
2	2.04717085773875\\
3	2.19756979023771\\
4	2.34113439610245\\
5	2.47620177317084\\
6	2.60140762529893\\
7	2.71574850723376\\
8	2.81862203921953\\
9	2.90983656501048\\
10	2.98958690223251\\
11	3.05839952740561\\
12	3.11705637345874\\
13	3.16650946696488\\
14	3.20779829078843\\
15	3.24197879420686\\
16	3.27006887683801\\
17	3.29301134859164\\
18	3.31165264265794\\
19	3.32673412585111\\
20	3.33889248281511\\
};
\addlegendentry{\sffamily{IBO = 0 dB}}

\addplot [color=brown, line width=1.5pt]
  table[row sep=crcr]{%
-15	0.120466849273659\\
-14	0.156738200678009\\
-13	0.201204478266202\\
-12	0.254855872735007\\
-11	0.318565555530557\\
-10	0.393022776869879\\
-9	0.478668049260347\\
-8	0.575636703611677\\
-7	0.683716927764334\\
-6	0.802327239332606\\
-5	0.930516163251907\\
-4	1.06698402966798\\
-3	1.21012405212658\\
-2	1.35807808120416\\
-1	1.50880220611825\\
0	1.6601385865173\\
1	1.80989176997215\\
2	1.95590917020703\\
3	2.09616535108785\\
4	2.22884787250483\\
5	2.35243919110081\\
6	2.46578584020339\\
7	2.56814463290023\\
8	2.65919730441675\\
9	2.73902991529857\\
10	2.80808000662961\\
11	2.86706055757288\\
12	2.91687317652844\\
13	2.9585228845418\\
14	2.99304399102999\\
15	3.02144240742954\\
16	3.04465576401101\\
17	3.06352979367554\\
18	3.0788078702153\\
19	3.09113012920607\\
20	3.10103886793504\\
};
\addlegendentry{\sffamily{IBO = -3 dB}}

\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
-15	3.10103886793504\\
-14	3.10103886793504\\
-13	3.10103886793504\\
-12	3.10103886793504\\
-11	3.10103886793504\\
-10	3.10103886793504\\
-9	3.10103886793504\\
-8	3.10103886793504\\
-7	3.10103886793504\\
-6	3.10103886793504\\
-5	3.10103886793504\\
-4	3.10103886793504\\
-3	3.10103886793504\\
-2	3.10103886793504\\
-1	3.10103886793504\\
0	3.10103886793504\\
1	3.10103886793504\\
2	3.10103886793504\\
3	3.10103886793504\\
4	3.10103886793504\\
5	3.10103886793504\\
6	3.10103886793504\\
7	3.10103886793504\\
8	3.10103886793504\\
9	3.10103886793504\\
10	3.10103886793504\\
11	3.10103886793504\\
12	3.10103886793504\\
13	3.10103886793504\\
14	3.10103886793504\\
15	3.10103886793504\\
16	3.10103886793504\\
17	3.10103886793504\\
18	3.10103886793504\\
19	3.10103886793504\\
20	3.10103886793504\\
};
\addlegendentry{\sffamily{Ceiling}}

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-15	0.147667159031422\\
%-14	0.191632569604351\\
-13	0.245272911862366\\
%-12	0.309662555161221\\
-11	0.385728697067933\\
%-10	0.474194016725888\\
-9	0.575530320706188\\
%-8	0.689928306698595\\
-7	0.81728704308811\\
%-6	0.957224689279253\\
-5	1.10910940665689\\
%-4	1.27210668289362\\
-3	1.44523706669367\\
%-2	1.62743723111746\\
-1	1.81761763279611\\
%0	2.01471159635849\\
1	2.21771285849298\\
%2	2.42570081120753\\
3	2.63785441384451\\
%4	2.85345679225293\\
5	3.07189294214079\\
%6	3.29264286977144\\
7	3.51527214024512\\
%8	3.73942133454614\\
9	3.96479545756132\\
%10	4.19115395153847\\
11	4.41830167347104\\
%12	4.64608098691322\\
13	4.87436498372216\\
%14	5.10305177124651\\
15	5.3320597190543\\
%16	5.56132354315389\\
17	5.79079110500266\\
%18	6.02042081060489\\
19	6.25017950721071\\
%20	6.48004078876138\\
};
\addlegendentry{\sffamily{Monte Carlo}}


\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
-15	3.33889248281511\\
-14	3.33889248281511\\
-13	3.33889248281511\\
-12	3.33889248281511\\
-11	3.33889248281511\\
-10	3.33889248281511\\
-9	3.33889248281511\\
-8	3.33889248281511\\
-7	3.33889248281511\\
-6	3.33889248281511\\
-5	3.33889248281511\\
-4	3.33889248281511\\
-3	3.33889248281511\\
-2	3.33889248281511\\
-1	3.33889248281511\\
0	3.33889248281511\\
1	3.33889248281511\\
2	3.33889248281511\\
3	3.33889248281511\\
4	3.33889248281511\\
5	3.33889248281511\\
6	3.33889248281511\\
7	3.33889248281511\\
8	3.33889248281511\\
9	3.33889248281511\\
10	3.33889248281511\\
11	3.33889248281511\\
12	3.33889248281511\\
13	3.33889248281511\\
14	3.33889248281511\\
15	3.33889248281511\\
16	3.33889248281511\\
17	3.33889248281511\\
18	3.33889248281511\\
19	3.33889248281511\\
20	3.33889248281511\\
};
\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
-15	3.85732882008899\\
-14	3.85732882008899\\
-13	3.85732882008899\\
-12	3.85732882008899\\
-11	3.85732882008899\\
-10	3.85732882008899\\
-9	3.85732882008899\\
-8	3.85732882008899\\
-7	3.85732882008899\\
-6	3.85732882008899\\
-5	3.85732882008899\\
-4	3.85732882008899\\
-3	3.85732882008899\\
-2	3.85732882008899\\
-1	3.85732882008899\\
0	3.85732882008899\\
1	3.85732882008899\\
2	3.85732882008899\\
3	3.85732882008899\\
4	3.85732882008899\\
5	3.85732882008899\\
6	3.85732882008899\\
7	3.85732882008899\\
8	3.85732882008899\\
9	3.85732882008899\\
10	3.85732882008899\\
11	3.85732882008899\\
12	3.85732882008899\\
13	3.85732882008899\\
14	3.85732882008899\\
15	3.85732882008899\\
16	3.85732882008899\\
17	3.85732882008899\\
18	3.85732882008899\\
19	3.85732882008899\\
20	3.85732882008899\\
};
\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
-15	4.46333872332191\\
-14	4.46333872332191\\
-13	4.46333872332191\\
-12	4.46333872332191\\
-11	4.46333872332191\\
-10	4.46333872332191\\
-9	4.46333872332191\\
-8	4.46333872332191\\
-7	4.46333872332191\\
-6	4.46333872332191\\
-5	4.46333872332191\\
-4	4.46333872332191\\
-3	4.46333872332191\\
-2	4.46333872332191\\
-1	4.46333872332191\\
0	4.46333872332191\\
1	4.46333872332191\\
2	4.46333872332191\\
3	4.46333872332191\\
4	4.46333872332191\\
5	4.46333872332191\\
6	4.46333872332191\\
7	4.46333872332191\\
8	4.46333872332191\\
9	4.46333872332191\\
10	4.46333872332191\\
11	4.46333872332191\\
12	4.46333872332191\\
13	4.46333872332191\\
14	4.46333872332191\\
15	4.46333872332191\\
16	4.46333872332191\\
17	4.46333872332191\\
18	4.46333872332191\\
19	4.46333872332191\\
20	4.46333872332191\\
};



\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-15	0.146078037694958\\
%-14	0.189518322891625\\
-13	0.242483031018164\\
%-12	0.306008273784114\\
-11	0.380973601746357\\
%-10	0.468042260455491\\
-9	0.567611867722075\\
%-8	0.679780533697327\\
-7	0.80433190717258\\
%-6	0.940740552726426\\
-5	1.08819649454173\\
%-4	1.24564506254122\\
-3	1.41183601104036\\
%-2	1.58537491031984\\
-1	1.76477033738129\\
%0	1.94847221694023\\
1	2.1348992299188\\
%2	2.32245586623811\\
3	2.50954193803257\\
%4	2.69455889249557\\
5	2.87591794659403\\
%6	3.05205486308052\\
7	3.22145507143882\\
%8	3.38269082181321\\
9	3.53446929415817\\
%10	3.67568746592038\\
11	3.80548674832884\\
%12	3.92329877069431\\
13	4.02887393062637\\
%14	4.12228666672083\\
15	4.20391539255563\\
%16	4.2743995954079\\
17	4.3345804665983\\
%18	4.38543358958985\\
19	4.42800230475313\\
%20	4.46333872332191\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-15	0.138018779514305\\
%-14	0.179221085843621\\
-13	0.229541295827605\\
%-12	0.290004164614176\\
-11	0.361489451874252\\
%-10	0.444669081582721\\
-9	0.5399520953557\\
%-8	0.647442916465015\\
-7	0.766917253221136\\
%-6	0.897818070776085\\
-5	1.03927150082647\\
%-4	1.19011972649816\\
-3	1.34896550388602\\
%-2	1.51422182256185\\
-1	1.68416066956325\\
%0	1.85695680344327\\
1	2.03072526825711\\
%2	2.20355428056094\\
3	2.37353734645871\\
%4	2.53880943077739\\
5	2.69759135723089\\
%6	2.84824429888449\\
7	2.98933254243687\\
%8	3.11968849934306\\
9	3.23847047939085\\
%10	3.34520245386373\\
11	3.43978684052559\\
%12	3.52248607442694\\
13	3.59387498710005\\
%14	3.65477171238129\\
15	3.706158161742\\
%16	3.7491013391928\\
17	3.78468440699666\\
%18	3.81395273964497\\
19	3.83787654041833\\
%20	3.85732882008899\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-15	0.127035906271108\\
%-14	0.165162039478128\\
-13	0.211834792043773\\
%-12	0.268059020757525\\
-11	0.334711689488563\\
%-10	0.412476040942683\\
-9	0.5017799790861\\
%-8	0.602744721649889\\
-7	0.715149192568944\\
%-6	0.838414136470092\\
-5	0.971607560693157\\
%-4	1.11347022851566\\
-3	1.26245731582337\\
%-2	1.41679086155605\\
-1	1.57451779717903\\
%0	1.73357001188664\\
1	1.89182537647251\\
%2	2.04717085773875\\
3	2.19756979023771\\
%4	2.34113439610245\\
5	2.47620177317084\\
%6	2.60140762529893\\
7	2.71574850723376\\
%8	2.81862203921953\\
9	2.90983656501048\\
%10	2.98958690223251\\
11	3.05839952740561\\
%12	3.11705637345874\\
13	3.16650946696488\\
%14	3.20779829078843\\
15	3.24197879420686\\
%16	3.27006887683801\\
17	3.29301134859164\\
%18	3.31165264265794\\
19	3.32673412585111\\
%20	3.33889248281511\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-15	0.120466849273659\\
%-14	0.156738200678009\\
-13	0.201204478266202\\
%-12	0.254855872735007\\
-11	0.318565555530557\\
%-10	0.393022776869879\\
-9	0.478668049260347\\
%-8	0.575636703611677\\
-7	0.683716927764334\\
%-6	0.802327239332606\\
-5	0.930516163251907\\
%-4	1.06698402966798\\
-3	1.21012405212658\\
%-2	1.35807808120416\\
-1	1.50880220611825\\
%0	1.6601385865173\\
1	1.80989176997215\\
%2	1.95590917020703\\
3	2.09616535108785\\
%4	2.22884787250483\\
5	2.35243919110081\\
%6	2.46578584020339\\
7	2.56814463290023\\
%8	2.65919730441675\\
9	2.73902991529857\\
%10	2.80808000662961\\
11	2.86706055757288\\
%12	2.91687317652844\\
13	2.9585228845418\\
%14	2.99304399102999\\
15	3.02144240742954\\
%16	3.04465576401101\\
17	3.06352979367554\\
%18	3.0788078702153\\
19	3.09113012920607\\
%20	3.10103886793504\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymode=log,
ymin=1e-06,
ymax=1,
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
axis x line*=bottom,
axis y line*=left,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.13)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.999999999989981\\
2	0.999999955418694\\
4	0.999986785336415\\
6	0.999359962579506\\
8	0.990961401595367\\
10	0.9463170602471\\
12	0.827291014048932\\
14	0.637336798922513\\
16	0.429703590129062\\
18	0.258017001237909\\
20	0.142526394395258\\
22	0.0756952558486694\\
24	0.0408175735411059\\
26	0.0236648037525302\\
28	0.0153756627338253\\
30	0.0112946202757891\\
32	0.00919778163146645\\
34	0.00806408328446806\\
36	0.0074219661476741\\
38	0.00704492797163625\\
40	0.00681785769170296\\
42	0.00667878202730776\\
44	0.00659266924599056\\
46	0.00653897903990841\\
48	0.00650535657730311\\
50	0.00648424266104008\\
52	0.00647096050548956\\
54	0.00646259584731201\\
56	0.00645732439111524\\
58	0.00645400082723502\\
60	0.00645190479489077\\
62	0.00645058268372289\\
64	0.00644974864550796\\
66	0.00644922246568913\\
68	0.00644889049362229\\
70	0.00644868104335061\\
};
\addlegendentry{\sffamily{SEL (IBO = 4 dB)}}

\addplot [color=brown, solid , line width=1.5pt]
  table[row sep=crcr]{%
0	0.999999999983058\\
2	0.999999927853123\\
4	0.999979489339334\\
6	0.999037964797907\\
8	0.986876542791464\\
10	0.925483866213338\\
12	0.772967917851793\\
14	0.550173196866618\\
16	0.330817898691308\\
18	0.170159176809668\\
20	0.0764015274947516\\
22	0.0306404271528801\\
24	0.0112605165649986\\
26	0.00390980947436859\\
28	0.00133279750342818\\
30	0.000467780484177727\\
32	0.000178039045178768\\
34	7.66489337131748e-05\\
36	3.80021861488e-05\\
38	2.1564224977566e-05\\
40	1.37668693990234e-05\\
42	9.7182231963977e-06\\
44	7.47172913440064e-06\\
46	6.16729146329931e-06\\
48	5.38686067874661e-06\\
50	4.91082127074272e-06\\
52	4.61683643482313e-06\\
54	4.43384678994185e-06\\
56	4.31937531775173e-06\\
58	4.24753947292356e-06\\
60	4.20236913156735e-06\\
62	4.17393014207068e-06\\
64	4.15601081726891e-06\\
66	4.14471422449658e-06\\
68	4.13759043471629e-06\\
70	4.13309717195443e-06\\
};
\addlegendentry{\sffamily{SEL (IBO = 8 dB)}}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	0.999999999999811\\
2	0.999999998021672\\
4	0.999999233784682\\
6	0.999955192479484\\
8	0.999256718702613\\
10	0.994764025287883\\
12	0.979614259766072\\
14	0.947613952514029\\
16	0.89955430730857\\
18	0.843332482171261\\
20	0.788581556039377\\
22	0.741952856685914\\
24	0.705906229565998\\
26	0.679885042055102\\
28	0.661966775673358\\
30	0.650011899870646\\
32	0.642198350447957\\
34	0.637158246065855\\
36	0.633933956544668\\
38	0.63188194143611\\
40	0.630580198022309\\
42	0.629756068157672\\
44	0.629234970484781\\
46	0.628905740041021\\
48	0.628697834669053\\
50	0.62856658562522\\
52	0.628483745372708\\
54	0.628431465681\\
56	0.628398475036891\\
58	0.628377657600751\\
60	0.628364521991111\\
62	0.628356233704899\\
64	0.628351004039634\\
66	0.628347704300054\\
68	0.628345622287663\\
70	0.628344308619701\\
};
\addlegendentry{\sffamily{TWTA (IBO = 4 dB)}}

\addplot [color=cyan, solid , line width=1.5pt]
  table[row sep=crcr]{%
0	0.999999999994445\\
2	0.99999997608528\\
4	0.999992519052779\\
6	0.999622980332107\\
8	0.994463347291087\\
10	0.965505851124673\\
12	0.882491474525417\\
14	0.73750293905979\\
16	0.561348006841875\\
18	0.397046927742968\\
20	0.270426762558049\\
22	0.185070976878282\\
24	0.132343699741221\\
26	0.101316522711727\\
28	0.0833822382093269\\
30	0.0729826268449678\\
32	0.0668654251415688\\
34	0.0632044158387451\\
36	0.060978987637786\\
38	0.0596097443467566\\
40	0.0587599875019141\\
42	0.0582295319472672\\
44	0.0578971212513087\\
46	0.0576882964272538\\
48	0.0575569006237842\\
50	0.0574741404296925\\
52	0.0574219800168814\\
54	0.057389092015569\\
56	0.0573683502456325\\
58	0.0573552667190956\\
60	0.057347013023366\\
62	0.0573418058712711\\
64	0.0573385206104761\\
66	0.0573364478426324\\
68	0.0573351400510013\\
70	0.0573343149047847\\
};
\addlegendentry{\sffamily{TWTA (IBO = 8 dB)}}

\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
0	0.00644868104335061\\
2	0.00644868104335061\\
4	0.00644868104335061\\
6	0.00644868104335061\\
8	0.00644868104335061\\
10	0.00644868104335061\\
12	0.00644868104335061\\
14	0.00644868104335061\\
16	0.00644868104335061\\
18	0.00644868104335061\\
20	0.00644868104335061\\
22	0.00644868104335061\\
24	0.00644868104335061\\
26	0.00644868104335061\\
28	0.00644868104335061\\
30	0.00644868104335061\\
32	0.00644868104335061\\
34	0.00644868104335061\\
36	0.00644868104335061\\
38	0.00644868104335061\\
40	0.00644868104335061\\
42	0.00644868104335061\\
44	0.00644868104335061\\
46	0.00644868104335061\\
48	0.00644868104335061\\
50	0.00644868104335061\\
52	0.00644868104335061\\
54	0.00644868104335061\\
56	0.00644868104335061\\
58	0.00644868104335061\\
60	0.00644868104335061\\
62	0.00644868104335061\\
64	0.00644868104335061\\
66	0.00644868104335061\\
68	0.00644868104335061\\
70	0.00644868104335061\\
};
\addlegendentry{\sffamily{Outage Floor}}


\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.999999999989981\\
%2	0.999999955418694\\
4	0.999986785336415\\
%6	0.999359962579506\\
8	0.990961401595367\\
%10	0.9463170602471\\
12	0.827291014048932\\
%14	0.637336798922513\\
16	0.429703590129062\\
%18	0.258017001237909\\
20	0.142526394395258\\
%22	0.0756952558486694\\
24	0.0408175735411059\\
%26	0.0236648037525302\\
28	0.0153756627338253\\
%30	0.0112946202757891\\
32	0.00919778163146645\\
%34	0.00806408328446806\\
36	0.0074219661476741\\
%38	0.00704492797163625\\
40	0.00681785769170296\\
%42	0.00667878202730776\\
44	0.00659266924599056\\
%46	0.00653897903990841\\
48	0.00650535657730311\\
%50	0.00648424266104008\\
52	0.00647096050548956\\
%54	0.00646259584731201\\
56	0.00645732439111524\\
%58	0.00645400082723502\\
60	0.00645190479489077\\
%62	0.00645058268372289\\
64	0.00644974864550796\\
%66	0.00644922246568913\\
68	0.00644889049362229\\
%70	0.00644868104335061\\
};
\addlegendentry{\textsf{Monte Carlo}}



\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.999999999983058\\
%2	0.999999927853123\\
4	0.999979489339334\\
%6	0.999037964797907\\
8	0.986876542791464\\
%10	0.925483866213338\\
12	0.772967917851793\\
%14	0.550173196866618\\
16	0.330817898691308\\
%18	0.170159176809668\\
20	0.0764015274947516\\
%22	0.0306404271528801\\
24	0.0112605165649986\\
%26	0.00390980947436859\\
28	0.00133279750342818\\
%30	0.000467780484177727\\
32	0.000178039045178768\\
%34	7.66489337131748e-05\\
36	3.80021861488e-05\\
%38	2.1564224977566e-05\\
40	1.37668693990234e-05\\
%42	9.7182231963977e-06\\
44	7.47172913440064e-06\\
%46	6.16729146329931e-06\\
48	5.38686067874661e-06\\
%50	4.91082127074272e-06\\
52	4.61683643482313e-06\\
%54	4.43384678994185e-06\\
56	4.31937531775173e-06\\
%58	4.24753947292356e-06\\
60	4.20236913156735e-06\\
%62	4.17393014207068e-06\\
64	4.15601081726891e-06\\
%66	4.14471422449658e-06\\
68	4.13759043471629e-06\\
%70	4.13309717195443e-06\\
};




\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.999999999999811\\
%2	0.999999998021672\\
4	0.999999233784682\\
%6	0.999955192479484\\
8	0.999256718702613\\
%10	0.994764025287883\\
12	0.979614259766072\\
%14	0.947613952514029\\
16	0.89955430730857\\
%18	0.843332482171261\\
20	0.788581556039377\\
%22	0.741952856685914\\
24	0.705906229565998\\
%26	0.679885042055102\\
28	0.661966775673358\\
%30	0.650011899870646\\
32	0.642198350447957\\
%34	0.637158246065855\\
36	0.633933956544668\\
%38	0.63188194143611\\
40	0.630580198022309\\
%42	0.629756068157672\\
44	0.629234970484781\\
%46	0.628905740041021\\
48	0.628697834669053\\
%50	0.62856658562522\\
52	0.628483745372708\\
%54	0.628431465681\\
56	0.628398475036891\\
%58	0.628377657600751\\
60	0.628364521991111\\
%62	0.628356233704899\\
64	0.628351004039634\\
%66	0.628347704300054\\
68	0.628345622287663\\
%70	0.628344308619701\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.999999999994445\\
%2	0.99999997608528\\
4	0.999992519052779\\
%6	0.999622980332107\\
8	0.994463347291087\\
%10	0.965505851124673\\
12	0.882491474525417\\
%14	0.73750293905979\\
16	0.561348006841875\\
%18	0.397046927742968\\
20	0.270426762558049\\
%22	0.185070976878282\\
24	0.132343699741221\\
%26	0.101316522711727\\
28	0.0833822382093269\\
%30	0.0729826268449678\\
32	0.0668654251415688\\
%34	0.0632044158387451\\
36	0.060978987637786\\
%38	0.0596097443467566\\
40	0.0587599875019141\\
%42	0.0582295319472672\\
44	0.0578971212513087\\
%46	0.0576882964272538\\
48	0.0575569006237842\\
%50	0.0574741404296925\\
52	0.0574219800168814\\
%54	0.057389092015569\\
56	0.0573683502456325\\
%58	0.0573552667190956\\
60	0.057347013023366\\
%62	0.0573418058712711\\
64	0.0573385206104761\\
%66	0.0573364478426324\\
68	0.0573351400510013\\
%70	0.0573343149047847\\
};



\addplot [color=black, dotted, forget plot, line width=.7pt]
  table[row sep=crcr]{%
0	4.13309717195443e-06\\
2	4.13309717195443e-06\\
4	4.13309717195443e-06\\
6	4.13309717195443e-06\\
8	4.13309717195443e-06\\
10	4.13309717195443e-06\\
12	4.13309717195443e-06\\
14	4.13309717195443e-06\\
16	4.13309717195443e-06\\
18	4.13309717195443e-06\\
20	4.13309717195443e-06\\
22	4.13309717195443e-06\\
24	4.13309717195443e-06\\
26	4.13309717195443e-06\\
28	4.13309717195443e-06\\
30	4.13309717195443e-06\\
32	4.13309717195443e-06\\
34	4.13309717195443e-06\\
36	4.13309717195443e-06\\
38	4.13309717195443e-06\\
40	4.13309717195443e-06\\
42	4.13309717195443e-06\\
44	4.13309717195443e-06\\
46	4.13309717195443e-06\\
48	4.13309717195443e-06\\
50	4.13309717195443e-06\\
52	4.13309717195443e-06\\
54	4.13309717195443e-06\\
56	4.13309717195443e-06\\
58	4.13309717195443e-06\\
60	4.13309717195443e-06\\
62	4.13309717195443e-06\\
64	4.13309717195443e-06\\
66	4.13309717195443e-06\\
68	4.13309717195443e-06\\
70	4.13309717195443e-06\\
};
\addplot [color=black, dotted, forget plot, line width=.7pt]
  table[row sep=crcr]{%
0	0.628344308619701\\
2	0.628344308619701\\
4	0.628344308619701\\
6	0.628344308619701\\
8	0.628344308619701\\
10	0.628344308619701\\
12	0.628344308619701\\
14	0.628344308619701\\
16	0.628344308619701\\
18	0.628344308619701\\
20	0.628344308619701\\
22	0.628344308619701\\
24	0.628344308619701\\
26	0.628344308619701\\
28	0.628344308619701\\
30	0.628344308619701\\
32	0.628344308619701\\
34	0.628344308619701\\
36	0.628344308619701\\
38	0.628344308619701\\
40	0.628344308619701\\
42	0.628344308619701\\
44	0.628344308619701\\
46	0.628344308619701\\
48	0.628344308619701\\
50	0.628344308619701\\
52	0.628344308619701\\
54	0.628344308619701\\
56	0.628344308619701\\
58	0.628344308619701\\
60	0.628344308619701\\
62	0.628344308619701\\
64	0.628344308619701\\
66	0.628344308619701\\
68	0.628344308619701\\
70	0.628344308619701\\
};
\addplot [color=black, dotted, forget plot, line width=.7pt]
  table[row sep=crcr]{%
0	0.0573343149047847\\
2	0.0573343149047847\\
4	0.0573343149047847\\
6	0.0573343149047847\\
8	0.0573343149047847\\
10	0.0573343149047847\\
12	0.0573343149047847\\
14	0.0573343149047847\\
16	0.0573343149047847\\
18	0.0573343149047847\\
20	0.0573343149047847\\
22	0.0573343149047847\\
24	0.0573343149047847\\
26	0.0573343149047847\\
28	0.0573343149047847\\
30	0.0573343149047847\\
32	0.0573343149047847\\
34	0.0573343149047847\\
36	0.0573343149047847\\
38	0.0573343149047847\\
40	0.0573343149047847\\
42	0.0573343149047847\\
44	0.0573343149047847\\
46	0.0573343149047847\\
48	0.0573343149047847\\
50	0.0573343149047847\\
52	0.0573343149047847\\
54	0.0573343149047847\\
56	0.0573343149047847\\
58	0.0573343149047847\\
60	0.0573343149047847\\
62	0.0573343149047847\\
64	0.0573343149047847\\
66	0.0573343149047847\\
68	0.0573343149047847\\
70	0.0573343149047847\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymode=log,
ymin=0.0001,
ymax=1,
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
axis x line*=bottom,
axis y line*=left,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]


\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0	0.874178425149319\\
2	0.810150131353651\\
4	0.736280320131314\\
6	0.656345143459339\\
8	0.57437648964746\\
10	0.494086841417015\\
12	0.418456738628914\\
14	0.349544537008978\\
16	0.288493696301949\\
18	0.235670105458289\\
20	0.190857855572744\\
22	0.153458903731474\\
24	0.122664609931331\\
26	0.0975862512212758\\
28	0.0773442675001631\\
30	0.0611225611661022\\
32	0.0481963892847121\\
34	0.0379420724618562\\
36	0.0298352841790999\\
38	0.0234429402555063\\
40	0.018412122887425\\
42	0.0144582160484873\\
44	0.0113535167284803\\
46	0.00891696971167866\\
48	0.00700528275894263\\
50	0.00550544826980059\\
};
\addlegendentry{\sffamily{Clear Air, IMDD}}

\addplot [color=cyan , line width=1.5pt]
  table[row sep=crcr]{%
0	0.999993335371714\\
2	0.999814413635923\\
4	0.998228456806718\\
6	0.991682591059729\\
8	0.975356336136728\\
10	0.945716335965206\\
12	0.901539933496548\\
14	0.843603656949641\\
16	0.774222684449885\\
18	0.696817655194926\\
20	0.615369602776164\\
22	0.533815026295986\\
24	0.455538350375799\\
26	0.383069151565852\\
28	0.317997520312032\\
30	0.261055775609909\\
32	0.212293180483661\\
34	0.171279061811794\\
36	0.137291078955523\\
38	0.109466912681339\\
40	0.0869136405001015\\
42	0.0687785014064858\\
44	0.0542889036716018\\
46	0.0427702742655409\\
48	0.0336493217237778\\
50	0.0264486038595504\\
};
\addlegendentry{\sffamily{Light Rain, IMDD}}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.367207000931855\\
2	0.244301311884873\\
4	0.157606499278225\\
6	0.0997469747994855\\
8	0.0624184295765873\\
10	0.0388202942669562\\
12	0.0240757475345817\\
14	0.0149201690629972\\
16	0.00925072908776625\\
18	0.00574227408498318\\
20	0.00356978878377479\\
22	0.00222280539487552\\
24	0.00138628706691046\\
26	0.000865880338158709\\
28	0.000541575916242043\\
30	0.000339152418073696\\
32	0.000212618736446069\\
34	0.00013341944777534\\
36	8.37900600663133e-05\\
38	5.26589229410401e-05\\
40	3.31141512917021e-05\\
42	2.08343072405359e-05\\
44	1.31139939083535e-05\\
46	8.25757786315773e-06\\
48	5.20124803582434e-06\\
50	3.27701649061041e-06\\
};
\addlegendentry{\sffamily{Clear Air, Heterodyne}}

\addplot [color=brown, line width=1.5pt]
  table[row sep=crcr]{%
0	0.999971294056762\\
2	0.998642172355292\\
4	0.983641960596769\\
6	0.921061762820344\\
8	0.789723322714305\\
10	0.615342035590839\\
12	0.442840945947856\\
14	0.300941648209966\\
16	0.19681635826248\\
18	0.125612194179267\\
20	0.0789873426521454\\
22	0.0492508512674888\\
24	0.0305777832592872\\
26	0.0189529743578952\\
28	0.011746968813503\\
30	0.00728710243155894\\
32	0.00452665165284305\\
34	0.00281633241977874\\
36	0.00175506279460091\\
38	0.00109541118818979\\
40	0.000684680353779776\\
42	0.000428513342480508\\
44	0.000268499323919924\\
46	0.000168407930808079\\
48	0.000105721809699921\\
50	6.64196911103199e-05\\
};
\addlegendentry{\sffamily{Light Rain, Heterodyne}}




\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
0	0.236179377734307\\
2	0.203383349669714\\
4	0.143994617631458\\
6	0.0949794882793885\\
8	0.0606814199199324\\
10	0.0381688983983005\\
12	0.0238264670354774\\
14	0.0148234488171676\\
16	0.00921285687002837\\
18	0.00572735583425166\\
20	0.00356388965096077\\
22	0.00222046693861477\\
24	0.00138535863051958\\
26	0.000865511353957626\\
28	0.000541429179990005\\
30	0.000339094041260757\\
32	0.00021259550625119\\
34	0.000133410202188378\\
36	8.37863799648675e-05\\
38	5.26574580252959e-05\\
40	3.31135681381767e-05\\
42	2.08340750930125e-05\\
44	1.31139014911685e-05\\
46	8.257541071921e-06\\
48	5.20123338909606e-06\\
50	3.27701065960806e-06\\
};
\addlegendentry{\sffamily{High SNR}}



\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.367207000931855\\
%2	0.244301311884873\\
4	0.157606499278225\\
%6	0.0997469747994855\\
8	0.0624184295765873\\
%10	0.0388202942669562\\
12	0.0240757475345817\\
%14	0.0149201690629972\\
16	0.00925072908776625\\
%18	0.00574227408498318\\
20	0.00356978878377479\\
%22	0.00222280539487552\\
24	0.00138628706691046\\
%26	0.000865880338158709\\
28	0.000541575916242043\\
%30	0.000339152418073696\\
32	0.000212618736446069\\
%34	0.00013341944777534\\
36	8.37900600663133e-05\\
%38	5.26589229410401e-05\\
40	3.31141512917021e-05\\
%42	2.08343072405359e-05\\
44	1.31139939083535e-05\\
%46	8.25757786315773e-06\\
48	5.20124803582434e-06\\
%50	3.27701649061041e-06\\
};
\addlegendentry{\sffamily{Monte Carlo}}




\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.999971294056762\\
%2	0.998642172355292\\
4	0.983641960596769\\
%6	0.921061762820344\\
8	0.789723322714305\\
%10	0.615342035590839\\
12	0.442840945947856\\
%14	0.300941648209966\\
16	0.19681635826248\\
%18	0.125612194179267\\
20	0.0789873426521454\\
%22	0.0492508512674888\\
24	0.0305777832592872\\
%26	0.0189529743578952\\
28	0.011746968813503\\
%30	0.00728710243155894\\
32	0.00452665165284305\\
%34	0.00281633241977874\\
36	0.00175506279460091\\
%38	0.00109541118818979\\
40	0.000684680353779776\\
%42	0.000428513342480508\\
44	0.000268499323919924\\
%46	0.000168407930808079\\
48	0.000105721809699921\\
%50	6.64196911103199e-05\\
};


\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.874178425149319\\
%2	0.810150131353651\\
4	0.736280320131314\\
%6	0.656345143459339\\
8	0.57437648964746\\
%10	0.494086841417015\\
12	0.418456738628914\\
%14	0.349544537008978\\
16	0.288493696301949\\
%18	0.235670105458289\\
20	0.190857855572744\\
%22	0.153458903731474\\
24	0.122664609931331\\
%26	0.0975862512212758\\
28	0.0773442675001631\\
%30	0.0611225611661022\\
32	0.0481963892847121\\
%34	0.0379420724618562\\
36	0.0298352841790999\\
%38	0.0234429402555063\\
40	0.018412122887425\\
%42	0.0144582160484873\\
44	0.0113535167284803\\
%46	0.00891696971167866\\
48	0.00700528275894263\\
%50	0.00550544826980059\\
};


\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
0	0.999993335371714\\
%2	0.999814413635923\\
4	0.998228456806718\\
%6	0.991682591059729\\
8	0.975356336136728\\
%10	0.945716335965206\\
12	0.901539933496548\\
%14	0.843603656949641\\
16	0.774222684449885\\
%18	0.696817655194926\\
20	0.615369602776164\\
%22	0.533815026295986\\
24	0.455538350375799\\
%26	0.383069151565852\\
28	0.317997520312032\\
%30	0.261055775609909\\
32	0.212293180483661\\
%34	0.171279061811794\\
36	0.137291078955523\\
%38	0.109466912681339\\
40	0.0869136405001015\\
%42	0.0687785014064858\\
44	0.0542889036716018\\
%46	0.0427702742655409\\
48	0.0336493217237778\\
%50	0.0264486038595504\\
};

\addplot [color=black, dotted, forget plot, line width=.7pt]
  table[row sep=crcr]{%
0	-32.9544373632896\\
2	-47.9872817505516\\
4	-28.5579721756984\\
6	-9.87750072414291\\
8	-2.33519284631286\\
10	-0.237340511419707\\
12	0.202161112352813\\
14	0.228341534938277\\
16	0.17338571496372\\
18	0.117601988732211\\
20	0.0761217772786575\\
22	0.0481903469864021\\
24	0.0301756563547992\\
26	0.0187979152557936\\
28	0.0116865014218063\\
30	0.00726334707372844\\
32	0.0045172741413958\\
34	0.00281261917844911\\
36	0.0017535895541172\\
38	0.00109482594352583\\
40	0.000684447680932454\\
42	0.000428420793443518\\
44	0.000268462499502853\\
46	0.000168393275772005\\
48	0.00010571597668807\\
50	6.6417369263827e-05\\
};
\addplot [color=black, dotted, forget plot, line width=.7pt]
  table[row sep=crcr]{%
0	-182.617836481263\\
2	-37.9910756467827\\
4	-3.27844846849317\\
6	2.72129100766888\\
8	2.55187584814453\\
10	1.64497126670736\\
12	0.991884703409373\\
14	0.614932809854975\\
16	0.406390734255075\\
18	0.286791077660444\\
20	0.212707116718749\\
22	0.162723044578152\\
24	0.126579257544338\\
26	0.0992405852269941\\
28	0.0780454531778949\\
30	0.0614213493959974\\
32	0.0483246530229902\\
34	0.0379976378283217\\
36	0.0298596100970692\\
38	0.0234537134675679\\
40	0.0184169524358178\\
42	0.0144604080997088\\
44	0.0113545239043944\\
46	0.00891743792966615\\
48	0.00700550281699164\\
50	0.00550555272932085\\
};
\addplot [color=black, dotted, forget plot, line width=.7pt]
  table[row sep=crcr]{%
0	-4756.83020322684\\
2	-13234.3029154378\\
4	-14573.9435607303\\
6	-8902.6035216727\\
8	-3776.58047493327\\
10	-1273.8719811227\\
12	-363.741622097039\\
14	-86.8162427337498\\
16	-14.1876258757138\\
18	1.23217721366546\\
20	2.88782345189146\\
22	2.08645363395484\\
24	1.27808337375295\\
26	0.775759671544921\\
28	0.495565127396623\\
30	0.338869051178053\\
32	0.245759007846061\\
34	0.185515998576114\\
36	0.143314323535385\\
38	0.11201122217002\\
40	0.0879901038315344\\
42	0.0692358520569606\\
44	0.0544844646958829\\
46	0.0428545917623028\\
48	0.0336860359462059\\
50	0.0264647682588243\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,1.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=15,
axis x line*=bottom,
axis y line*=left,
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymode=log,
ymin=0.001,
ymax=1,
%xtick ={-10,-7.5,-5,-2.5,0,2.5,5,7.5,10,12.5,15,17.5,20},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-10	1\\
-9	1\\
-8	0.99999\\
-7	0.99983\\
-6	0.99884\\
-5	0.9931\\
-4	0.96834\\
-3	0.89695\\
-2	0.75353\\
-1	0.5468\\
0	0.33079\\
1	0.16099\\
2	0.06267\\
3	0.01951\\
4	0.00486\\
5	0.00094\\
6	0.00024\\
7	3e-05\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{\sffamily{Ideal Hardware}}

\addplot [color=mycolor5, solid , line width=1.5pt]
  table[row sep=crcr]{%
-10	1\\
-9	1\\
-8	1\\
-7	0.99999\\
-6	0.99993\\
-5	0.9995\\
-4	0.99744\\
-3	0.98791\\
-2	0.95527\\
-1	0.8798\\
0	0.74795\\
1	0.57198\\
2	0.38925\\
3	0.23583\\
4	0.12778\\
5	0.06359\\
6	0.02997\\
7	0.01371\\
8	0.00609\\
9	0.0027\\
10	0.00145\\
11	0.00068\\
12	0.00051\\
13	0.00029\\
14	0.00021\\
15	0.00014\\
16	0.00011\\
17	0.00011\\
18	8e-05\\
19	8e-05\\
20	6e-05\\
};
\addlegendentry{\sffamily{$\text{SEL (}\rho{}_\text{2}\text{ = -15 dB)}$}}

\addplot [color=cyan, line width=1.5pt]
  table[row sep=crcr]{%
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	0.99999\\
-5	0.99994\\
-4	0.99962\\
-3	0.99818\\
-2	0.99263\\
-1	0.97504\\
0	0.93479\\
1	0.86287\\
2	0.75906\\
3	0.63563\\
4	0.50762\\
5	0.39339\\
6	0.29772\\
7	0.22476\\
8	0.17016\\
9	0.13083\\
10	0.10293\\
11	0.08334\\
12	0.06912\\
13	0.0588\\
14	0.05089\\
15	0.04528\\
16	0.04127\\
17	0.03824\\
18	0.03637\\
19	0.03461\\
20	0.03329\\
};
\addlegendentry{\sffamily{$\text{TWTA (}\rho{}_\text{2}\text{ = -15 dB)}$}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	0.99994\\
-3	0.99978\\
-2	0.99882\\
-1	0.99467\\
0	0.97974\\
1	0.94043\\
2	0.86198\\
3	0.74018\\
4	0.58781\\
5	0.4324\\
6	0.29551\\
7	0.19092\\
8	0.1197\\
9	0.07397\\
10	0.04531\\
11	0.0291\\
12	0.01914\\
13	0.01304\\
14	0.00906\\
15	0.007\\
16	0.00537\\
17	0.00428\\
18	0.00351\\
19	0.00305\\
20	0.00266\\
};
\addlegendentry{\sffamily{$\text{SEL (}\rho{}_\text{2}\text{ = -10 dB)}$}}

\addplot [color=brown, line width=1.5pt]
  table[row sep=crcr]{%
-10	1\\
-9	1\\
-8	1\\
-7	1\\
-6	1\\
-5	1\\
-4	1\\
-3	0.99997\\
-2	0.9999\\
-1	0.9994\\
0	0.9979\\
1	0.99297\\
2	0.98072\\
3	0.95597\\
4	0.9162\\
5	0.86117\\
6	0.79462\\
7	0.72339\\
8	0.6534\\
9	0.58846\\
10	0.53166\\
11	0.48309\\
12	0.44411\\
13	0.4113\\
14	0.38493\\
15	0.36363\\
16	0.34732\\
17	0.33408\\
18	0.32336\\
19	0.31501\\
20	0.30805\\
};
\addlegendentry{\sffamily{$\text{TWTA (}\rho{}_\text{2}\text{ = -10 dB)}$}}


\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	1\\
%-9	1\\
-8	0.99999\\
%-7	0.99983\\
-6	0.99884\\
%-5	0.9931\\
-4	0.96834\\
%-3	0.89695\\
-2	0.75353\\
%-1	0.5468\\
0	0.33079\\
%1	0.16099\\
2	0.06267\\
%3	0.01951\\
4	0.00486\\
%5	0.00094\\
6	0.00024\\
%7	3e-05\\
8	0\\
%9	0\\
10	0\\
%11	0\\
12	0\\
%13	0\\
14	0\\
%15	0\\
16	0\\
%17	0\\
18	0\\
%19	0\\
20	0\\
};
\addlegendentry{\sffamily{Monte Carlo}}

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	1\\
%-9	1\\
-8	1\\
%-7	0.99999\\
-6	0.99993\\
%-5	0.9995\\
-4	0.99744\\
%-3	0.98791\\
-2	0.95527\\
%-1	0.8798\\
0	0.74795\\
%1	0.57198\\
2	0.38925\\
%3	0.23583\\
4	0.12778\\
%5	0.06359\\
6	0.02997\\
%7	0.01371\\
8	0.00609\\
%9	0.0027\\
10	0.00145\\
%11	0.00068\\
12	0.00051\\
%13	0.00029\\
14	0.00021\\
%15	0.00014\\
16	0.00011\\
%17	0.00011\\
18	8e-05\\
%19	8e-05\\
20	6e-05\\
};


\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	1\\
%-9	1\\
-8	1\\
%-7	1\\
-6	0.99999\\
%-5	0.99994\\
-4	0.99962\\
%-3	0.99818\\
-2	0.99263\\
%-1	0.97504\\
0	0.93479\\
%1	0.86287\\
2	0.75906\\
%3	0.63563\\
4	0.50762\\
%5	0.39339\\
6	0.29772\\
%7	0.22476\\
8	0.17016\\
%9	0.13083\\
10	0.10293\\
%11	0.08334\\
12	0.06912\\
%13	0.0588\\
14	0.05089\\
%15	0.04528\\
16	0.04127\\
%17	0.03824\\
18	0.03637\\
%19	0.03461\\
20	0.03329\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	1\\
%-9	1\\
-8	1\\
%-7	1\\
-6	1\\
%-5	1\\
-4	0.99994\\
%-3	0.99978\\
-2	0.99882\\
%-1	0.99467\\
0	0.97974\\
%1	0.94043\\
2	0.86198\\
%3	0.74018\\
4	0.58781\\
%5	0.4324\\
6	0.29551\\
%7	0.19092\\
8	0.1197\\
%9	0.07397\\
10	0.04531\\
%11	0.0291\\
12	0.01914\\
%13	0.01304\\
14	0.00906\\
%15	0.007\\
16	0.00537\\
%17	0.00428\\
18	0.00351\\
%19	0.00305\\
20	0.00266\\
};

\addplot [color=mycolor3, line width=.5pt, only marks,draw=none, mark=*, mark options={solid, fill=mycolor4, blue}]
  table[row sep=crcr]{%
-10	1\\
%-9	1\\
-8	1\\
%-7	1\\
-6	1\\
%-5	1\\
-4	1\\
%-3	0.99997\\
-2	0.9999\\
%-1	0.9994\\
0	0.9979\\
%1	0.99297\\
2	0.98072\\
%3	0.95597\\
4	0.9162\\
%5	0.86117\\
6	0.79462\\
%7	0.72339\\
8	0.6534\\
%9	0.58846\\
10	0.53166\\
%11	0.48309\\
12	0.44411\\
%13	0.4113\\
14	0.38493\\
%15	0.36363\\
16	0.34732\\
%17	0.33408\\
18	0.32336\\
%19	0.31501\\
20	0.30805\\
};

\end{axis}
\end{tikzpicture}%

==> figures/fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
%xtick={0,5,10,15,20,25,30,35,40,45,50},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Average SNR (dB)}},
ymode=log,
ymin=1e-05,
ymax=1,
axis x line*=bottom,
axis y line*=left,
axis line style = thick,
every major tick/.append style={thick, black},
every minor tick/.append style={thick, black},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Error Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
0	0.474958478287818\\
2	0.458476041418533\\
4	0.43317121679484\\
6	0.396261593128375\\
8	0.346373136819388\\
10	0.285596004201033\\
12	0.220209664366989\\
14	0.158495778918577\\
16	0.107015172744243\\
18	0.0683992016048778\\
20	0.0418029827185748\\
22	0.0246685927876008\\
24	0.0141686429598667\\
26	0.00796720658873216\\
28	0.0044100509070138\\
30	0.00241462976771872\\
32	0.00131346296514943\\
34	0.000711623936810362\\
36	0.0003827971492852\\
38	0.000204856321893974\\
40	0.000109918465225262\\
42	5.84449930209999e-05\\
44	3.08901866083662e-05\\
46	1.66584787983202e-05\\
48	9.04953233186121e-06\\
50	4.71541355370674e-06\\
};
\addlegendentry{\sffamily{OOK}}

\addplot [color=black, dotted, line width=1.3pt]
  table[row sep=crcr]{%
0	0.310451410912972\\
2	0.261657848359493\\
4	0.211356288194193\\
6	0.162933891733413\\
8	0.119601108083473\\
10	0.0836158825909555\\
12	0.0558256470817217\\
14	0.0357519733753969\\
16	0.0220796658263554\\
18	0.0132214752666861\\
20	0.00771659826742313\\
22	0.00441108746546567\\
24	0.00248096874068748\\
26	0.00137868584655648\\
28	0.000759808247897098\\
30	0.000416636358520775\\
32	0.000227789282772878\\
34	0.000124064825189885\\
36	6.70793664477854e-05\\
38	3.59537165830882e-05\\
40	1.9209594989948e-05\\
42	1.03717440573025e-05\\
44	5.76062108121798e-06\\
46	3.34961870721868e-06\\
48	2.07878491868101e-06\\
50	1.40304864191752e-06\\
};
\addlegendentry{\sffamily{BPSK}}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
0	0.496815203116744\\
2	0.449314108453574\\
4	0.397002098345621\\
6	0.341786577029808\\
8	0.285937601629306\\
10	0.23178385633718\\
12	0.181444906783404\\
14	0.136682797359008\\
16	0.0987871197103706\\
18	0.0684081035885431\\
20	0.0454248054988687\\
22	0.0290072377499164\\
24	0.0178891772891268\\
26	0.0107064418205773\\
28	0.00624873797317558\\
30	0.00357329711750997\\
32	0.0020109235781554\\
34	0.0011180773484041\\
36	0.00061618529742828\\
38	0.00033757271149474\\
40	0.000184299669997147\\
42	0.000100346826078465\\
44	5.44031773006355e-05\\
46	2.93614063956527e-05\\
48	1.58747052443936e-05\\
50	8.73423152017863e-06\\
};
\addlegendentry{\sffamily{8-PSK}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
0	0.750469071313687\\
2	0.681012950650587\\
4	0.604890376535139\\
6	0.525191048869753\\
8	0.44558080654625\\
10	0.369652892936078\\
12	0.300204609277111\\
14	0.238804473351358\\
16	0.185854694028984\\
18	0.141045121935265\\
20	0.103864941599725\\
22	0.0738574967150349\\
24	0.0505549366381986\\
26	0.0332914618977053\\
28	0.0211316144968206\\
30	0.0129754603264588\\
32	0.00774119783931051\\
34	0.00450771733835361\\
36	0.00257308641775452\\
38	0.00144569793925119\\
40	0.000802542153168467\\
42	0.000441769723046999\\
44	0.000242019176509078\\
46	0.000132382866283416\\
48	7.2388489443838e-05\\
50	3.95466865452468e-05\\
};
\addlegendentry{\sffamily{16-PSK}}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
0	0.565757320730053\\
2	0.514763408134152\\
4	0.458954588775052\\
6	0.400388528556224\\
8	0.341300422144998\\
10	0.283726641435118\\
12	0.229306131475268\\
14	0.17937166219471\\
16	0.135133959249929\\
18	0.0976569436645259\\
20	0.0675745473903406\\
22	0.0448104389109993\\
24	0.0285658344865962\\
26	0.0175845661344486\\
28	0.0105051895610912\\
30	0.00612109122803765\\
32	0.00349513134218581\\
34	0.00196427868233234\\
36	0.00109074324615548\\
38	0.000600543841554356\\
40	0.000328949951724803\\
42	0.000179729983991138\\
44	9.795624570934e-05\\
46	5.31331297671939e-05\\
48	2.86900893592071e-05\\
50	1.55489412142989e-05\\
};
\addlegendentry{\sffamily{16-QAM}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
0	0.88768603660907\\
2	0.810904503505752\\
4	0.727133660289563\\
6	0.639592929396348\\
8	0.551894420742417\\
10	0.467484995112533\\
12	0.389091933248734\\
14	0.318382307193543\\
16	0.255945587927569\\
18	0.201590068027364\\
20	0.154821706623718\\
22	0.115255266577617\\
24	0.0827208508206133\\
26	0.0570521036203488\\
28	0.0377958150622222\\
30	0.0241025487475482\\
32	0.0148522363814223\\
34	0.00888421413756587\\
36	0.00518306876842971\\
38	0.00296258709045777\\
40	0.00166627220659231\\
42	0.00092583647205427\\
44	0.000510092555269065\\
46	0.000279690674722765\\
48	0.000153114818534759\\
50	8.37863035756232e-05\\
};
\addlegendentry{\sffamily{64-QAM}}

\end{axis}
\end{tikzpicture}%

==> figures/fig9.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
axis x line*=bottom,
axis y line*=left,
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Capacity (bits/s/Hz)}},
axis background/.style={fill=white},
%legend columns=2,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none,fill=none}
]
\node[right, align=left, rotate=45]
at (axis cs:20.1,3.2) {\scriptsize\sffamily{Ideal Hardware}};
\node[right, align=left]
at (axis cs:30,2.7) {\scriptsize\sffamily{IQI only}};
\node[right, align=left]
at (axis cs:28.5,1.5) {\scriptsize\sffamily{Joint HPA-IQI}};
%\node[text width=3cm] at (14,3) {\scriptsize Ideal Hardware};  
%\node[text width=3cm] at (35,2.2) {\scriptsize IQ Imbalance};  
%\node[text width=3cm] at (20,0.7) {\scriptsize HPA non linearity\\and IQ Imbalance};
%\draw (19,2.7) circle (0.1cm);
%\draw (14.3,2.9) -- (18.5,2.7);
%\draw  (23.2,2.2)--(26.7,2.2);
%\draw  (17,1.5)--(17,1);
%\draw (21.6,2.18) arc (-150:130:0.18cm);
%\draw (17,1.5) arc (-150:130:0.18cm);
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.278235511249795\\
3	0.492278997431635\\
6	0.769770773234962\\
9	1.08901454632495\\
12	1.41921791853267\\
15	1.72741946782181\\
18	1.98684052124083\\
21	2.18381716218016\\
24	2.31942300515215\\
27	2.40499722669329\\
30	2.45525325034468\\
33	2.48318298044839\\
36	2.49810512827053\\
39	2.50587097803469\\
42	2.50984658966005\\
45	2.51186214953533\\
48	2.51287844136441\\
51	2.51338937950447\\
54	2.51364586012726\\
57	2.51377450753515\\
60	2.51383900985685\\
63	2.51387134411291\\
66	2.51388755126784\\
69	2.51389567449877\\
72	2.5138997458619\\
};
\addlegendentry{\sffamily{Exact (\ref{cap})}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.5pt]
  table[row sep=crcr]{%
0	0.300342104828943\\
3	0.539857085897619\\
6	0.844891933114302\\
9	1.18096730027252\\
12	1.51004200614107\\
15	1.801536117596\\
18	2.03747631811369\\
21	2.21306510308001\\
24	2.33386144084717\\
27	2.41117312131782\\
30	2.45758176804948\\
33	2.48397174794812\\
36	2.49834959625858\\
39	2.50594148801945\\
42	2.50986585293354\\
45	2.51186722368615\\
48	2.51287974887455\\
51	2.51338971232491\\
54	2.51364594429699\\
57	2.51377452875036\\
60	2.51383901519508\\
63	2.513871345455\\
66	2.51388755160509\\
69	2.51389567458351\\
72	2.51389974588318\\
};
\addlegendentry{\sffamily{Approximation (\ref{capapp})}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.5pt]
  table[row sep=crcr]{%
0	0.297010141462029\\
3	0.539524851845297\\
6	0.854422542141943\\
9	1.2088942847604\\
12	1.56212178543713\\
15	1.87501417206849\\
18	2.11958646520247\\
21	2.28784595903571\\
24	2.39125282506822\\
27	2.44968230151995\\
30	2.48096368863051\\
33	2.49719668960147\\
36	2.5054795268082\\
39	2.50966874189771\\
42	2.51177799181125\\
45	2.51283756665194\\
48	2.51336922853103\\
51	2.5136358458074\\
54	2.51376950998393\\
57	2.51383651056383\\
60	2.51387009286159\\
63	2.51388692449911\\
66	2.51389536045635\\
69	2.51389958848946\\
72	2.51390170753548\\
};
\addlegendentry{\sffamily{Upper Bound (\ref{upper})}}

\addplot [color=black, dotted, line width=.7pt]
  table[row sep=crcr]{%
0	1.89841810879489\\
3	1.89841810879489\\
6	1.89841810879489\\
9	1.89841810879489\\
12	1.89841810879489\\
15	1.89841810879489\\
18	1.89841810879489\\
21	1.89841810879489\\
24	1.89841810879489\\
27	1.89841810879489\\
30	1.89841810879489\\
33	1.89841810879489\\
36	1.89841810879489\\
39	1.89841810879489\\
42	1.89841810879489\\
45	1.89841810879489\\
48	1.89841810879489\\
51	1.89841810879489\\
54	1.89841810879489\\
57	1.89841810879489\\
60	1.89841810879489\\
63	1.89841810879489\\
66	1.89841810879489\\
69	1.89841810879489\\
72	1.89841810879489\\
};
\addlegendentry{\sffamily{Capacity Limit (\ref{inf})}}

\addplot [color=mycolor2,dotted, line width=.7pt ]
  table[row sep=crcr]{%
0	2.51390383667526\\
3	2.51390383667526\\
6	2.51390383667526\\
9	2.51390383667526\\
12	2.51390383667526\\
15	2.51390383667526\\
18	2.51390383667526\\
21	2.51390383667526\\
24	2.51390383667526\\
27	2.51390383667526\\
30	2.51390383667526\\
33	2.51390383667526\\
36	2.51390383667526\\
39	2.51390383667526\\
42	2.51390383667526\\
45	2.51390383667526\\
48	2.51390383667526\\
51	2.51390383667526\\
54	2.51390383667526\\
57	2.51390383667526\\
60	2.51390383667526\\
63	2.51390383667526\\
66	2.51390383667526\\
69	2.51390383667526\\
72	2.51390383667526\\
};
\addlegendentry{\sffamily{Capacity Limit (\ref{max})}}

\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.263429662839151\\
3	0.460765654934606\\
6	0.707269279389116\\
9	0.974127103423097\\
12	1.22630476797452\\
15	1.4349830284731\\
18	1.58725849092396\\
21	1.68669250199317\\
24	1.746038421886\\
27	1.77918392327909\\
30	1.79688509728022\\
33	1.80607795327956\\
36	1.81077479395809\\
39	1.81315276456666\\
42	1.81435082756658\\
45	1.81495288602306\\
48	1.81525503765161\\
51	1.81540657517882\\
54	1.81548254979963\\
57	1.81552063383699\\
60	1.81553972271118\\
63	1.81554929022354\\
66	1.81555408544218\\
69	1.81555648877057\\
72	1.81555769329462\\
};
\addplot [color=mycolor2,dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.283228524723548\\
3	0.502482357096826\\
6	0.771198186603308\\
9	1.0499972291879\\
12	1.30063007344215\\
15	1.49952459226227\\
18	1.64105747161213\\
21	1.73273684056618\\
24	1.78765160688154\\
27	1.81858080356187\\
30	1.83523768222955\\
33	1.8439439427095\\
36	1.84841120881002\\
39	1.85067882060357\\
42	1.85182296369056\\
45	1.85239838179593\\
48	1.85268728302133\\
51	1.8528322057761\\
54	1.8529048718193\\
57	1.85294129932491\\
60	1.85295955839127\\
63	1.85296871012144\\
66	1.85297329698222\\
69	1.85297559589106\\
72	1.85297674808306\\
};
\addplot [color=mycolor1,dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.280022837800204\\
3	0.501700258338007\\
6	0.777735714692569\\
9	1.06806715773773\\
12	1.3307451997063\\
15	1.538490648593\\
18	1.68502908156447\\
21	1.77944122846167\\
24	1.83618463640232\\
27	1.86848994341459\\
30	1.88611822846686\\
33	1.8954368978381\\
36	1.90025604195088\\
39	1.90271391732261\\
42	1.90395734957081\\
45	1.90458358445528\\
48	1.90489822879325\\
51	1.90505612389901\\
54	1.90513530933345\\
57	1.90517500877197\\
60	1.90519490882187\\
63	1.90520488327687\\
66	1.90520988254843\\
69	1.90521238817028\\
72	1.90521364396872\\
};




\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.290177930542475\\
3	0.518423340673136\\
6	0.823506632027024\\
9	1.19383810563462\\
12	1.61323619707209\\
15	2.06579868933258\\
18	2.53885438759142\\
21	3.02371143451099\\
24	3.51502326612334\\
27	4.00974387333656\\
30	4.50622472962263\\
33	5.0036023463098\\
36	5.50143331248485\\
39	5.99949250941261\\
42	6.4976663534169\\
45	6.99589772323698\\
48	7.49415794096779\\
51	7.99243262111062\\
54	8.49071455068793\\
57	8.98900011385531\\
60	9.48728749819844\\
63	9.98557579530846\\
66	10.4838645498897\\
69	10.9821535337508\\
72	11.4804426325243\\
};
\end{axis}
\end{tikzpicture}%

==> figures/phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend columns=2,
xmin=0,
xmax=10,
axis x line*=bottom,
axis y line*=left,
%xtick = {0,1,2,3,4,5,6,7,8,9,10},
%ylabel={0,0.25,0.5,0.75,1,1.25,1.5},
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Normalized Input Modulus}},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Output Phase (rad)}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,draw=none}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.000104709284191241\\
0.02	0.000418711535864293\\
0.03	0.000941630328781035\\
0.04	0.00167283953865271\\
0.05	0.00261146521495411\\
0.06	0.00375638818683514\\
0.07	0.0051062473886589\\
0.08	0.00665944388678281\\
0.09	0.00841414558545029\\
0.1	0.0103682925861049\\
0.11	0.0125196031711084\\
0.12	0.0148655803797624\\
0.13	0.0174035191417273\\
0.14	0.0201305139304171\\
0.15	0.0230434668967466\\
0.16	0.0261390964417247\\
0.17	0.0294139461848398\\
0.18	0.0328643942839692\\
0.19	0.0364866630616709\\
0.2	0.0402768288921768\\
0.21	0.0442308323031989\\
0.22	0.0483444882467716\\
0.23	0.0526134964937791\\
0.24	0.0570334521075303\\
0.25	0.061599855952741\\
0.26	0.0663081251975365\\
0.27	0.0711536037675757\\
0.28	0.0761315727131058\\
0.29	0.0812372604516501\\
0.3	0.0864658528510952\\
0.31	0.0918125031201469\\
0.32	0.0972723414754459\\
0.33	0.102840484557047\\
0.34	0.108512044566446\\
0.35	0.11428213810386\\
0.36	0.120145894684029\\
0.37	0.126098464912318\\
0.38	0.132135028305478\\
0.39	0.138250800743861\\
0.4	0.144441041544358\\
0.41	0.150701060145662\\
0.42	0.157026222399762\\
0.43	0.163411956465736\\
0.44	0.169853758304006\\
0.45	0.176347196771153\\
0.46	0.182887918317266\\
0.47	0.189471651289482\\
0.48	0.196094209846957\\
0.49	0.202751497493995\\
0.5	0.20943951023932\\
0.51	0.216154339390711\\
0.52	0.222892173995246\\
0.53	0.229649302936314\\
0.54	0.236422116699387\\
0.55	0.243207108819171\\
0.56	0.250000877021356\\
0.57	0.25680012407259\\
0.58	0.26360165835269\\
0.59	0.270402394163293\\
0.6	0.277199351787335\\
0.61	0.283989657313792\\
0.62	0.290770542242106\\
0.63	0.297539342880614\\
0.64	0.304293499553154\\
0.65	0.311030555627812\\
0.66	0.31774815638147\\
0.67	0.324444047713543\\
0.68	0.3311160747219\\
0.69	0.33776218015358\\
0.7	0.344380402742505\\
0.71	0.350968875445918\\
0.72	0.35752582359083\\
0.73	0.364049562941266\\
0.74	0.370538497696599\\
0.75	0.376991118430775\\
0.76	0.383405999981716\\
0.77	0.389781799299682\\
0.78	0.396117253262876\\
0.79	0.402411176468073\\
0.8	0.40866245900355\\
0.81	0.414870064211151\\
0.82	0.421033026443789\\
0.83	0.427150448824286\\
0.84	0.433221501010975\\
0.85	0.439245416975061\\
0.86	0.445221492794323\\
0.87	0.45114908446736\\
0.88	0.457027605752167\\
0.89	0.46285652603249\\
0.9	0.468635368215052\\
0.91	0.474363706660414\\
0.92	0.480041165149913\\
0.93	0.485667414890845\\
0.94	0.491242172561751\\
0.95	0.496765198399437\\
0.96	0.502236294329093\\
0.97	0.507655302138636\\
0.98	0.513022101698231\\
0.99	0.518336609225688\\
1	0.523598775598299\\
1.01	0.528808584711474\\
1.02	0.533966051884405\\
1.03	0.53907122231281\\
1.04	0.544124169568716\\
1.05	0.549124994147086\\
1.06	0.554073822059002\\
1.07	0.558970803471017\\
1.08	0.563816111390192\\
1.09	0.568609940394259\\
1.1	0.573352505406282\\
1.11	0.578044040513117\\
1.12	0.582684797826922\\
1.13	0.587275046388922\\
1.14	0.591815071114584\\
1.15	0.596305171779333\\
1.16	0.600745662043887\\
1.17	0.605136868518309\\
1.18	0.609479129863795\\
1.19	0.613772795931254\\
1.2	0.618018226935697\\
1.21	0.622215792665451\\
1.22	0.626365871725211\\
1.23	0.630468850811943\\
1.24	0.634525124022655\\
1.25	0.638535092193047\\
1.26	0.642499162266084\\
1.27	0.646417746689499\\
1.28	0.650291262841307\\
1.29	0.654120132482361\\
1.3	0.657904781235037\\
1.31	0.66164563808714\\
1.32	0.665343134920125\\
1.33	0.668997706060768\\
1.34	0.67260978785542\\
1.35	0.676179818266005\\
1.36	0.679708236486955\\
1.37	0.683195482582257\\
1.38	0.686641997141854\\
1.39	0.690048220956634\\
1.4	0.693414594711261\\
1.41	0.696741558694139\\
1.42	0.70002955252381\\
1.43	0.703279014891104\\
1.44	0.706490383316393\\
1.45	0.709664093921304\\
1.46	0.712800581214289\\
1.47	0.715900277889439\\
1.48	0.718963614637985\\
1.49	0.721991019971916\\
1.5	0.724982920059183\\
1.51	0.727939738569971\\
1.52	0.730861896533537\\
1.53	0.733749812205129\\
1.54	0.736603900942535\\
1.55	0.739424575091793\\
1.56	0.742212243881652\\
1.57	0.744967313326357\\
1.58	0.747690186136365\\
1.59	0.750381261636609\\
1.6	0.753040935691935\\
1.61	0.755669600639375\\
1.62	0.758267645226893\\
1.63	0.760835454558298\\
1.64	0.763373410044007\\
1.65	0.76588188935735\\
1.66	0.76836126639614\\
1.67	0.770811911249226\\
1.68	0.773234190167768\\
1.69	0.775628465540988\\
1.7	0.777995095876136\\
1.71	0.780334435782465\\
1.72	0.782646835958977\\
1.73	0.784932643185729\\
1.74	0.787192200318507\\
1.75	0.789425846286666\\
1.76	0.791633916093953\\
1.77	0.79381674082214\\
1.78	0.795974647637295\\
1.79	0.798107959798534\\
1.8	0.800216996669098\\
1.81	0.802302073729607\\
1.82	0.804363502593361\\
1.83	0.806401591023543\\
1.84	0.808416642952207\\
1.85	0.810408958500928\\
1.86	0.812378834002993\\
1.87	0.814326562027037\\
1.88	0.816252431402006\\
1.89	0.81815672724336\\
1.9	0.820039730980416\\
1.91	0.82190172038474\\
1.92	0.823742969599509\\
1.93	0.825563749169762\\
1.94	0.827364326073456\\
1.95	0.829144963753267\\
1.96	0.830905922149052\\
1.97	0.832647457730926\\
1.98	0.834369823532872\\
1.99	0.83607326918684\\
2	0.837758040957278\\
2.01	0.839424381776031\\
2.02	0.841072531277576\\
2.03	0.842702725834533\\
2.04	0.844315198593413\\
2.05	0.845910179510562\\
2.06	0.84748789538826\\
2.07	0.849048569910935\\
2.08	0.850592423681466\\
2.09	0.852119674257532\\
2.1	0.853630536187984\\
2.11	0.855125221049205\\
2.12	0.856603937481433\\
2.13	0.858066891225026\\
2.14	0.859514285156631\\
2.15	0.86094631932526\\
2.16	0.862363190988218\\
2.17	0.863765094646895\\
2.18	0.865152222082385\\
2.19	0.866524762390918\\
2.2	0.867882902019098\\
2.21	0.869226824798916\\
2.22	0.870556711982544\\
2.23	0.871872742276877\\
2.24	0.873175091877833\\
2.25	0.874463934504375\\
2.26	0.875739441432272\\
2.27	0.877001781527564\\
2.28	0.878251121279748\\
2.29	0.879487624834656\\
2.3	0.880711454027027\\
2.31	0.881922768412772\\
2.32	0.883121725300916\\
2.33	0.884308479785221\\
2.34	0.885483184775479\\
2.35	0.886645991028472\\
2.36	0.887797047178606\\
2.37	0.888936499768195\\
2.38	0.890064493277416\\
2.39	0.891181170153914\\
2.4	0.892286670842071\\
2.41	0.893381133811924\\
2.42	0.894464695587736\\
2.43	0.89553749077623\\
2.44	0.896599652094464\\
2.45	0.897651310397369\\
2.46	0.898692594704937\\
2.47	0.899723632229059\\
2.48	0.900744548400027\\
2.49	0.901755466892685\\
2.5	0.902756509652239\\
2.51	0.903747796919725\\
2.52	0.904729447257139\\
2.53	0.905701577572228\\
2.54	0.906664303142945\\
2.55	0.90761773764157\\
2.56	0.908561993158497\\
2.57	0.909497180225698\\
2.58	0.910423407839851\\
2.59	0.911340783485151\\
2.6	0.912249413155799\\
2.61	0.913149401378162\\
2.62	0.914040851232634\\
2.63	0.914923864375165\\
2.64	0.915798541058498\\
2.65	0.916664980153083\\
2.66	0.917523279167696\\
2.67	0.918373534269757\\
2.68	0.919215840305344\\
2.69	0.920050290818919\\
2.7	0.920876978072762\\
2.71	0.92169599306611\\
2.72	0.922507425554023\\
2.73	0.923311364065956\\
2.74	0.924107895924065\\
2.75	0.924897107261229\\
2.76	0.925679083038805\\
2.77	0.926453907064116\\
2.78	0.927221662007675\\
2.79	0.927982429420138\\
2.8	0.928736289749019\\
2.81	0.929483322355128\\
2.82	0.930223605528777\\
2.83	0.930957216505726\\
2.84	0.931684231482889\\
2.85	0.932404725633803\\
2.86	0.933118773123849\\
2.87	0.933826447125254\\
2.88	0.934527819831841\\
2.89	0.935222962473573\\
2.9	0.935911945330859\\
2.91	0.936594837748641\\
2.92	0.937271708150263\\
2.93	0.937942624051129\\
2.94	0.938607652072142\\
2.95	0.939266857952939\\
2.96	0.939920306564919\\
2.97	0.940568061924067\\
2.98	0.941210187203581\\
2.99	0.941846744746301\\
3	0.942477796076938\\
3.01	0.943103401914126\\
3.02	0.94372362218227\\
3.03	0.944338516023224\\
3.04	0.944948141807772\\
3.05	0.94555255714694\\
3.06	0.946151818903128\\
3.07	0.946745983201068\\
3.08	0.947335105438607\\
3.09	0.947919240297327\\
3.1	0.948498441752998\\
3.11	0.94907276308586\\
3.12	0.949642256890759\\
3.13	0.950206975087103\\
3.14	0.950766968928688\\
3.15	0.951322289013343\\
3.16	0.951872985292451\\
3.17	0.952419107080297\\
3.18	0.952960703063287\\
3.19	0.953497821309016\\
3.2	0.954030509275192\\
3.21	0.954558813818425\\
3.22	0.955082781202878\\
3.23	0.955602457108781\\
3.24	0.956117886640812\\
3.25	0.956629114336351\\
3.26	0.957136184173601\\
3.27	0.957639139579582\\
3.28	0.958138023438008\\
3.29	0.95863287809703\\
3.3	0.959123745376867\\
3.31	0.959610666577316\\
3.32	0.960093682485143\\
3.33	0.960572833381362\\
3.34	0.961048159048403\\
3.35	0.961519698777158\\
3.36	0.961987491373935\\
3.37	0.962451575167286\\
3.38	0.962911988014746\\
3.39	0.963368767309453\\
3.4	0.963821949986677\\
3.41	0.964271572530243\\
3.42	0.964717670978851\\
3.43	0.965160280932311\\
3.44	0.965599437557666\\
3.45	0.966035175595234\\
3.46	0.966467529364549\\
3.47	0.966896532770216\\
3.48	0.96732221930767\\
3.49	0.967744622068852\\
3.5	0.968163773747798\\
3.51	0.968579706646136\\
3.52	0.96899245267851\\
3.53	0.969402043377908\\
3.54	0.96980850990092\\
3.55	0.970211883032907\\
3.56	0.970612193193102\\
3.57	0.971009470439619\\
3.58	0.971403744474398\\
3.59	0.971795044648071\\
3.6	0.97218339996475\\
3.61	0.97256883908675\\
3.62	0.972951390339234\\
3.63	0.973331081714793\\
3.64	0.97370794087795\\
3.65	0.974081995169605\\
3.66	0.974453271611405\\
3.67	0.974821796910052\\
3.68	0.975187597461547\\
3.69	0.975550699355368\\
3.7	0.975911128378586\\
3.71	0.976268910019919\\
3.72	0.97662406947373\\
3.73	0.976976631643955\\
3.74	0.977326621147984\\
3.75	0.977674062320475\\
3.76	0.978018979217116\\
3.77	0.978361395618332\\
3.78	0.978701335032931\\
3.79	0.979038820701704\\
3.8	0.979373875600963\\
3.81	0.979706522446035\\
3.82	0.980036783694699\\
3.83	0.980364681550573\\
3.84	0.980690237966451\\
3.85	0.981013474647595\\
3.86	0.981334413054972\\
3.87	0.981653074408447\\
3.88	0.981969479689933\\
3.89	0.982283649646483\\
3.9	0.982595604793353\\
3.91	0.982905365417004\\
3.92	0.983212951578075\\
3.93	0.983518383114299\\
3.94	0.983821679643389\\
3.95	0.984122860565874\\
3.96	0.984421945067893\\
3.97	0.984718952123959\\
3.98	0.985013900499666\\
3.99	0.985306808754378\\
4	0.985597695243857\\
4.01	0.985886578122869\\
4.02	0.986173475347748\\
4.03	0.986458404678922\\
4.04	0.9867413836834\\
4.05	0.987022429737233\\
4.06	0.987301560027925\\
4.07	0.987578791556828\\
4.08	0.987854141141482\\
4.09	0.988127625417941\\
4.1	0.988399260843055\\
4.11	0.988669063696718\\
4.12	0.988937050084093\\
4.13	0.989203235937799\\
4.14	0.989467637020067\\
4.15	0.989730268924868\\
4.16	0.989991147080011\\
4.17	0.990250286749208\\
4.18	0.990507703034118\\
4.19	0.990763410876347\\
4.2	0.991017425059441\\
4.21	0.991269760210831\\
4.22	0.991520430803763\\
4.23	0.991769451159197\\
4.24	0.992016835447683\\
4.25	0.992262597691202\\
4.26	0.992506751764993\\
4.27	0.992749311399344\\
4.28	0.992990290181369\\
4.29	0.993229701556748\\
4.3	0.993467558831457\\
4.31	0.993703875173457\\
4.32	0.99393866361438\\
4.33	0.994171937051172\\
4.34	0.994403708247728\\
4.35	0.994633989836497\\
4.36	0.994862794320069\\
4.37	0.995090134072733\\
4.38	0.995316021342027\\
4.39	0.995540468250253\\
4.4	0.995763486795979\\
4.41	0.99598508885552\\
4.42	0.996205286184395\\
4.43	0.996424090418771\\
4.44	0.996641513076879\\
4.45	0.996857565560419\\
4.46	0.99707225915594\\
4.47	0.997285605036204\\
4.48	0.997497614261532\\
4.49	0.997708297781132\\
4.5	0.997917666434405\\
4.51	0.998125730952241\\
4.52	0.998332501958291\\
4.53	0.998537989970227\\
4.54	0.998742205400979\\
4.55	0.998945158559961\\
4.56	0.999146859654283\\
4.57	0.999347318789934\\
4.58	0.999546545972967\\
4.59	0.999744551110655\\
4.6	0.999941344012636\\
4.61	1.00013693439204\\
4.62	1.00033133186663\\
4.63	1.00052454595984\\
4.64	1.00071658610194\\
4.65	1.00090746163105\\
4.66	1.00109718179422\\
4.67	1.00128575574848\\
4.68	1.00147319256184\\
4.69	1.00165950121436\\
4.7	1.00184469059908\\
4.71	1.0020287695231\\
4.72	1.00221174670846\\
4.73	1.0023936307932\\
4.74	1.00257443033223\\
4.75	1.00275415379833\\
4.76	1.00293280958305\\
4.77	1.00311040599763\\
4.78	1.00328695127389\\
4.79	1.00346245356517\\
4.8	1.00363692094716\\
4.81	1.00381036141877\\
4.82	1.00398278290305\\
4.83	1.00415419324796\\
4.84	1.00432460022726\\
4.85	1.00449401154132\\
4.86	1.00466243481792\\
4.87	1.00482987761307\\
4.88	1.00499634741184\\
4.89	1.00516185162905\\
4.9	1.00532639761017\\
4.91	1.00548999263197\\
4.92	1.00565264390335\\
4.93	1.00581435856606\\
4.94	1.00597514369543\\
4.95	1.00613500630113\\
4.96	1.00629395332785\\
4.97	1.00645199165601\\
4.98	1.00660912810251\\
4.99	1.00676536942137\\
5	1.00692072230442\\
5.01	1.00707519338201\\
5.02	1.00722878922363\\
5.03	1.0073815163386\\
5.04	1.00753338117673\\
5.05	1.0076843901289\\
5.06	1.00783454952778\\
5.07	1.00798386564838\\
5.08	1.00813234470872\\
5.09	1.00827999287042\\
5.1	1.0084268162393\\
5.11	1.00857282086599\\
5.12	1.00871801274649\\
5.13	1.0088623978228\\
5.14	1.00900598198346\\
5.15	1.0091487710641\\
5.16	1.00929077084806\\
5.17	1.00943198706688\\
5.18	1.00957242540088\\
5.19	1.00971209147972\\
5.2	1.00985099088288\\
5.21	1.00998912914023\\
5.22	1.01012651173254\\
5.23	1.01026314409198\\
5.24	1.01039903160265\\
5.25	1.01053417960109\\
5.26	1.01066859337674\\
5.27	1.01080227817245\\
5.28	1.01093523918497\\
5.29	1.01106748156543\\
5.3	1.01119901041982\\
5.31	1.0113298308094\\
5.32	1.01145994775126\\
5.33	1.0115893662187\\
5.34	1.01171809114169\\
5.35	1.01184612740736\\
5.36	1.0119734798604\\
5.37	1.0121001533035\\
5.38	1.01222615249779\\
5.39	1.01235148216327\\
5.4	1.0124761469792\\
5.41	1.01260015158458\\
5.42	1.01272350057847\\
5.43	1.01284619852047\\
5.44	1.01296824993108\\
5.45	1.01308965929214\\
5.46	1.01321043104715\\
5.47	1.01333056960173\\
5.48	1.01345007932396\\
5.49	1.01356896454477\\
5.5	1.01368722955831\\
5.51	1.01380487862232\\
5.52	1.01392191595851\\
5.53	1.01403834575291\\
5.54	1.0141541721562\\
5.55	1.01426939928412\\
5.56	1.01438403121776\\
5.57	1.01449807200395\\
5.58	1.01461152565557\\
5.59	1.01472439615191\\
5.6	1.01483668743898\\
5.61	1.01494840342985\\
5.62	1.01505954800499\\
5.63	1.01517012501257\\
5.64	1.01528013826878\\
5.65	1.01538959155816\\
5.66	1.01549848863389\\
5.67	1.01560683321812\\
5.68	1.01571462900227\\
5.69	1.0158218796473\\
5.7	1.01592858878404\\
5.71	1.01603476001348\\
5.72	1.01614039690705\\
5.73	1.01624550300692\\
5.74	1.01635008182626\\
5.75	1.01645413684954\\
5.76	1.01655767153282\\
5.77	1.016660689304\\
5.78	1.0167631935631\\
5.79	1.01686518768251\\
5.8	1.01696667500732\\
5.81	1.01706765885549\\
5.82	1.0171681425182\\
5.83	1.01726812926002\\
5.84	1.01736762231925\\
5.85	1.0174666249081\\
5.86	1.01756514021298\\
5.87	1.01766317139474\\
5.88	1.01776072158889\\
5.89	1.01785779390586\\
5.9	1.01795439143126\\
5.91	1.01805051722607\\
5.92	1.01814617432688\\
5.93	1.01824136574616\\
5.94	1.01833609447244\\
5.95	1.01843036347057\\
5.96	1.01852417568193\\
5.97	1.01861753402462\\
5.98	1.01871044139375\\
5.99	1.01880290066158\\
6	1.01889491467777\\
6.01	1.0189864862696\\
6.02	1.01907761824216\\
6.03	1.01916831337854\\
6.04	1.01925857444009\\
6.05	1.01934840416657\\
6.06	1.01943780527636\\
6.07	1.01952678046668\\
6.08	1.01961533241376\\
6.09	1.01970346377306\\
6.1	1.01979117717941\\
6.11	1.01987847524729\\
6.12	1.01996536057091\\
6.13	1.02005183572447\\
6.14	1.02013790326234\\
6.15	1.02022356571919\\
6.16	1.02030882561023\\
6.17	1.02039368543133\\
6.18	1.02047814765926\\
6.19	1.02056221475182\\
6.2	1.020645889148\\
6.21	1.02072917326821\\
6.22	1.02081206951438\\
6.23	1.02089458027017\\
6.24	1.02097670790114\\
6.25	1.02105845475487\\
6.26	1.02113982316117\\
6.27	1.0212208154322\\
6.28	1.02130143386266\\
6.29	1.02138168072994\\
6.3	1.02146155829425\\
6.31	1.0215410687988\\
6.32	1.02162021446996\\
6.33	1.02169899751738\\
6.34	1.02177742013414\\
6.35	1.02185548449694\\
6.36	1.0219331927662\\
6.37	1.02201054708622\\
6.38	1.02208754958534\\
6.39	1.02216420237604\\
6.4	1.02224050755512\\
6.41	1.02231646720382\\
6.42	1.02239208338796\\
6.43	1.02246735815808\\
6.44	1.02254229354957\\
6.45	1.02261689158281\\
6.46	1.02269115426326\\
6.47	1.02276508358167\\
6.48	1.02283868151414\\
6.49	1.02291195002228\\
6.5	1.02298489105332\\
6.51	1.02305750654026\\
6.52	1.02312979840194\\
6.53	1.02320176854325\\
6.54	1.02327341885516\\
6.55	1.0233447512149\\
6.56	1.02341576748605\\
6.57	1.02348646951869\\
6.58	1.02355685914947\\
6.59	1.02362693820175\\
6.6	1.02369670848572\\
6.61	1.02376617179853\\
6.62	1.02383532992433\\
6.63	1.02390418463448\\
6.64	1.02397273768757\\
6.65	1.0240409908296\\
6.66	1.02410894579403\\
6.67	1.02417660430194\\
6.68	1.02424396806207\\
6.69	1.02431103877101\\
6.7	1.02437781811321\\
6.71	1.02444430776117\\
6.72	1.02451050937546\\
6.73	1.0245764246049\\
6.74	1.0246420550866\\
6.75	1.02470740244607\\
6.76	1.02477246829734\\
6.77	1.02483725424303\\
6.78	1.02490176187449\\
6.79	1.02496599277182\\
6.8	1.02502994850404\\
6.81	1.02509363062913\\
6.82	1.02515704069415\\
6.83	1.02522018023532\\
6.84	1.02528305077813\\
6.85	1.02534565383739\\
6.86	1.02540799091735\\
6.87	1.02547006351178\\
6.88	1.02553187310405\\
6.89	1.02559342116723\\
6.9	1.02565470916416\\
6.91	1.02571573854756\\
6.92	1.02577651076006\\
6.93	1.02583702723435\\
6.94	1.02589728939322\\
6.95	1.02595729864964\\
6.96	1.02601705640685\\
6.97	1.02607656405847\\
6.98	1.02613582298853\\
6.99	1.02619483457155\\
7	1.02625360017267\\
7.01	1.02631212114766\\
7.02	1.02637039884306\\
7.03	1.02642843459621\\
7.04	1.02648622973532\\
7.05	1.02654378557958\\
7.06	1.02660110343923\\
7.07	1.02665818461558\\
7.08	1.02671503040115\\
7.09	1.02677164207969\\
7.1	1.02682802092629\\
7.11	1.02688416820742\\
7.12	1.026940085181\\
7.13	1.02699577309651\\
7.14	1.02705123319499\\
7.15	1.02710646670916\\
7.16	1.02716147486347\\
7.17	1.02721625887418\\
7.18	1.02727081994937\\
7.19	1.0273251592891\\
7.2	1.02737927808538\\
7.21	1.0274331775223\\
7.22	1.02748685877604\\
7.23	1.02754032301498\\
7.24	1.02759357139974\\
7.25	1.02764660508324\\
7.26	1.02769942521077\\
7.27	1.02775203292002\\
7.28	1.0278044293412\\
7.29	1.02785661559703\\
7.3	1.02790859280285\\
7.31	1.02796036206665\\
7.32	1.02801192448915\\
7.33	1.02806328116383\\
7.34	1.02811443317699\\
7.35	1.02816538160785\\
7.36	1.02821612752855\\
7.37	1.02826667200422\\
7.38	1.02831701609306\\
7.39	1.02836716084636\\
7.4	1.02841710730857\\
7.41	1.02846685651735\\
7.42	1.02851640950365\\
7.43	1.0285657672917\\
7.44	1.02861493089911\\
7.45	1.02866390133692\\
7.46	1.02871267960962\\
7.47	1.02876126671525\\
7.48	1.02880966364538\\
7.49	1.02885787138524\\
7.5	1.02890589091369\\
7.51	1.02895372320333\\
7.52	1.02900136922051\\
7.53	1.02904882992541\\
7.54	1.02909610627206\\
7.55	1.02914319920838\\
7.56	1.02919010967627\\
7.57	1.02923683861161\\
7.58	1.02928338694432\\
7.59	1.02932975559844\\
7.6	1.02937594549209\\
7.61	1.02942195753763\\
7.62	1.02946779264159\\
7.63	1.02951345170479\\
7.64	1.02955893562235\\
7.65	1.02960424528376\\
7.66	1.02964938157289\\
7.67	1.02969434536803\\
7.68	1.02973913754198\\
7.69	1.02978375896204\\
7.7	1.02982821049007\\
7.71	1.02987249298254\\
7.72	1.02991660729054\\
7.73	1.02996055425988\\
7.74	1.03000433473106\\
7.75	1.03004794953934\\
7.76	1.03009139951478\\
7.77	1.03013468548231\\
7.78	1.03017780826168\\
7.79	1.03022076866761\\
7.8	1.03026356750972\\
7.81	1.03030620559265\\
7.82	1.03034868371607\\
7.83	1.03039100267469\\
7.84	1.03043316325833\\
7.85	1.03047516625194\\
7.86	1.03051701243565\\
7.87	1.03055870258479\\
7.88	1.03060023746992\\
7.89	1.03064161785689\\
7.9	1.03068284450685\\
7.91	1.03072391817632\\
7.92	1.03076483961715\\
7.93	1.03080560957664\\
7.94	1.03084622879754\\
7.95	1.03088669801804\\
7.96	1.03092701797187\\
7.97	1.03096718938831\\
7.98	1.03100721299219\\
7.99	1.03104708950396\\
8	1.03108681963973\\
8.01	1.03112640411124\\
8.02	1.03116584362597\\
8.03	1.03120513888711\\
8.04	1.03124429059362\\
8.05	1.03128329944026\\
8.06	1.03132216611761\\
8.07	1.0313608913121\\
8.08	1.03139947570605\\
8.09	1.0314379199777\\
8.1	1.03147622480121\\
8.11	1.03151439084674\\
8.12	1.03155241878043\\
8.13	1.03159030926446\\
8.14	1.03162806295705\\
8.15	1.03166568051253\\
8.16	1.03170316258132\\
8.17	1.03174050981\\
8.18	1.0317777228413\\
8.19	1.03181480231415\\
8.2	1.0318517488637\\
8.21	1.03188856312137\\
8.22	1.03192524571482\\
8.23	1.03196179726803\\
8.24	1.03199821840131\\
8.25	1.03203450973131\\
8.26	1.03207067187106\\
8.27	1.03210670543\\
8.28	1.03214261101401\\
8.29	1.03217838922539\\
8.3	1.03221404066295\\
8.31	1.03224956592199\\
8.32	1.03228496559433\\
8.33	1.03232024026836\\
8.34	1.03235539052903\\
8.35	1.0323904169579\\
8.36	1.03242532013313\\
8.37	1.03246010062956\\
8.38	1.03249475901868\\
8.39	1.03252929586867\\
8.4	1.03256371174444\\
8.41	1.03259800720761\\
8.42	1.03263218281659\\
8.43	1.03266623912655\\
8.44	1.03270017668949\\
8.45	1.03273399605421\\
8.46	1.03276769776638\\
8.47	1.03280128236852\\
8.48	1.03283475040005\\
8.49	1.03286810239731\\
8.5	1.03290133889357\\
8.51	1.03293446041905\\
8.52	1.03296746750094\\
8.53	1.03300036066345\\
8.54	1.03303314042777\\
8.55	1.03306580731216\\
8.56	1.03309836183192\\
8.57	1.03313080449942\\
8.58	1.03316313582415\\
8.59	1.0331953563127\\
8.6	1.03322746646879\\
8.61	1.03325946679331\\
8.62	1.03329135778431\\
8.63	1.03332313993704\\
8.64	1.03335481374397\\
8.65	1.03338637969478\\
8.66	1.03341783827642\\
8.67	1.0334491899731\\
8.68	1.03348043526631\\
8.69	1.03351157463485\\
8.7	1.03354260855484\\
8.71	1.03357353749974\\
8.72	1.03360436194037\\
8.73	1.03363508234493\\
8.74	1.03366569917901\\
8.75	1.03369621290559\\
8.76	1.0337266239851\\
8.77	1.03375693287541\\
8.78	1.03378714003186\\
8.79	1.03381724590724\\
8.8	1.03384725095187\\
8.81	1.03387715561355\\
8.82	1.03390696033762\\
8.83	1.03393666556698\\
8.84	1.03396627174207\\
8.85	1.0339957793009\\
8.86	1.03402518867909\\
8.87	1.03405450030987\\
8.88	1.03408371462408\\
8.89	1.0341128320502\\
8.9	1.03414185301437\\
8.91	1.0341707779404\\
8.92	1.03419960724978\\
8.93	1.03422834136172\\
8.94	1.0342569806931\\
8.95	1.03428552565859\\
8.96	1.03431397667055\\
8.97	1.03434233413913\\
8.98	1.03437059847225\\
8.99	1.03439877007562\\
9	1.03442684935274\\
9.01	1.03445483670493\\
9.02	1.03448273253136\\
9.03	1.03451053722902\\
9.04	1.03453825119277\\
9.05	1.03456587481535\\
9.06	1.03459340848737\\
9.07	1.03462085259735\\
9.08	1.03464820753172\\
9.09	1.03467547367485\\
9.1	1.03470265140902\\
9.11	1.0347297411145\\
9.12	1.03475674316949\\
9.13	1.03478365795021\\
9.14	1.03481048583082\\
9.15	1.03483722718354\\
9.16	1.03486388237856\\
9.17	1.03489045178414\\
9.18	1.03491693576656\\
9.19	1.03494333469015\\
9.2	1.03496964891733\\
9.21	1.03499587880858\\
9.22	1.03502202472248\\
9.23	1.03504808701571\\
9.24	1.03507406604308\\
9.25	1.0350999621575\\
9.26	1.03512577571005\\
9.27	1.03515150704994\\
9.28	1.03517715652456\\
9.29	1.03520272447945\\
9.3	1.03522821125836\\
9.31	1.03525361720322\\
9.32	1.03527894265419\\
9.33	1.03530418794962\\
9.34	1.03532935342612\\
9.35	1.03535443941853\\
9.36	1.03537944625992\\
9.37	1.03540437428168\\
9.38	1.03542922381341\\
9.39	1.03545399518304\\
9.4	1.03547868871678\\
9.41	1.03550330473915\\
9.42	1.03552784357297\\
9.43	1.03555230553943\\
9.44	1.035576690958\\
9.45	1.03560100014655\\
9.46	1.03562523342128\\
9.47	1.03564939109677\\
9.48	1.03567347348596\\
9.49	1.0356974809002\\
9.5	1.03572141364924\\
9.51	1.03574527204121\\
9.52	1.03576905638269\\
9.53	1.03579276697866\\
9.54	1.03581640413257\\
9.55	1.03583996814628\\
9.56	1.03586345932014\\
9.57	1.03588687795294\\
9.58	1.03591022434196\\
9.59	1.03593349878296\\
9.6	1.03595670157019\\
9.61	1.0359798329964\\
9.62	1.03600289335287\\
9.63	1.03602588292939\\
9.64	1.03604880201427\\
9.65	1.03607165089437\\
9.66	1.0360944298551\\
9.67	1.03611713918041\\
9.68	1.03613977915284\\
9.69	1.03616235005349\\
9.7	1.03618485216203\\
9.71	1.03620728575675\\
9.72	1.03622965111452\\
9.73	1.03625194851082\\
9.74	1.03627417821974\\
9.75	1.036296340514\\
9.76	1.03631843566498\\
9.77	1.03634046394265\\
9.78	1.03636242561566\\
9.79	1.03638432095132\\
9.8	1.03640615021559\\
9.81	1.03642791367312\\
9.82	1.03644961158722\\
9.83	1.03647124421991\\
9.84	1.03649281183189\\
9.85	1.03651431468257\\
9.86	1.03653575303007\\
9.87	1.03655712713125\\
9.88	1.03657843724167\\
9.89	1.03659968361564\\
9.9	1.0366208665062\\
9.91	1.03664198616515\\
9.92	1.03666304284305\\
9.93	1.03668403678921\\
9.94	1.03670496825173\\
9.95	1.03672583747747\\
9.96	1.0367466447121\\
9.97	1.03676739020007\\
9.98	1.03678807418461\\
9.99	1.0368086969078\\
10	1.03682925861049\\
};
\addlegendentry{\sffamily{$\text{A}_{\text{sat}}\text{ = 1}$}}

\addplot [color=mycolor1, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	2.61792842978075e-05\\
0.02	0.000104709284191241\\
0.03	0.000235566446568757\\
0.04	0.000418711535864293\\
0.05	0.000654089663458212\\
0.06	0.000941630328781035\\
0.07	0.00128124747206256\\
0.08	0.00167283953865271\\
0.09	0.00211628955482459\\
0.1	0.00261146521495411\\
0.11	0.00315821897995534\\
0.12	0.00375638818683514\\
0.13	0.00440579516921569\\
0.14	0.0051062473886589\\
0.15	0.00585753757661242\\
0.16	0.00665944388678281\\
0.17	0.00751173005772833\\
0.18	0.00841414558545029\\
0.19	0.0093664259057499\\
0.2	0.0103682925861049\\
0.21	0.0114194535268094\\
0.22	0.0125196031711084\\
0.23	0.0136684227240495\\
0.24	0.0148655803797624\\
0.25	0.0161107315568707\\
0.26	0.0174035191417273\\
0.27	0.0187435737391618\\
0.28	0.0201305139304171\\
0.29	0.0215639465379481\\
0.3	0.0230434668967466\\
0.31	0.0245686591318554\\
0.32	0.0261390964417247\\
0.33	0.0277543413870645\\
0.34	0.0294139461848398\\
0.35	0.0311174530070548\\
0.36	0.0328643942839692\\
0.37	0.0346542930113888\\
0.38	0.0364866630616709\\
0.39	0.0383610094980859\\
0.4	0.0402768288921768\\
0.41	0.0422336096437581\\
0.42	0.0442308323031989\\
0.43	0.0462679698956369\\
0.44	0.0483444882467716\\
0.45	0.0504598463098896\\
0.46	0.0526134964937791\\
0.47	0.0548048849911935\\
0.48	0.0570334521075303\\
0.49	0.0592986325893972\\
0.5	0.061599855952741\\
0.51	0.063936546810224\\
0.52	0.0663081251975365\\
0.53	0.0687140068983448\\
0.54	0.0711536037675757\\
0.55	0.0736263240527532\\
0.56	0.0761315727131058\\
0.57	0.078668751736173\\
0.58	0.0812372604516501\\
0.59	0.0838364958422151\\
0.6	0.0864658528510952\\
0.61	0.0891247246861357\\
0.62	0.0918125031201469\\
0.63	0.0945285787873114\\
0.64	0.0972723414754459\\
0.65	0.10004318041392\\
0.66	0.102840484557047\\
0.67	0.105663642862764\\
0.68	0.108512044566446\\
0.69	0.111385079449677\\
0.7	0.11428213810386\\
0.71	0.117202612188496\\
0.72	0.120145894684029\\
0.73	0.123111380139131\\
0.74	0.126098464912318\\
0.75	0.1291065474078\\
0.76	0.132135028305478\\
0.77	0.135183310785008\\
0.78	0.138250800743861\\
0.79	0.14133690700932\\
0.8	0.144441041544358\\
0.81	0.147562619647363\\
0.82	0.150701060145662\\
0.83	0.153855785582831\\
0.84	0.157026222399762\\
0.85	0.160211801109485\\
0.86	0.163411956465736\\
0.87	0.166626127625282\\
0.88	0.169853758304006\\
0.89	0.173094296926781\\
0.9	0.176347196771153\\
0.91	0.179611916104866\\
0.92	0.182887918317266\\
0.93	0.186174672044633\\
0.94	0.189471651289482\\
0.95	0.192778335533897\\
0.96	0.196094209846957\\
0.97	0.199418764986314\\
0.98	0.202751497493995\\
0.99	0.206091909786507\\
1	0.20943951023932\\
1.01	0.212793813265801\\
1.02	0.216154339390711\\
1.03	0.219520615318317\\
1.04	0.222892173995246\\
1.05	0.226268554668153\\
1.06	0.229649302936314\\
1.07	0.233033970799235\\
1.08	0.236422116699387\\
1.09	0.239813305560162\\
1.1	0.243207108819171\\
1.11	0.246603104456973\\
1.12	0.250000877021356\\
1.13	0.253400017647281\\
1.14	0.25680012407259\\
1.15	0.260200800649601\\
1.16	0.26360165835269\\
1.17	0.267002314781989\\
1.18	0.270402394163293\\
1.19	0.273801527344307\\
1.2	0.277199351787335\\
1.21	0.280595511558525\\
1.22	0.283989657313792\\
1.23	0.287381446281509\\
1.24	0.290770542242106\\
1.25	0.294156615504662\\
1.26	0.297539342880614\\
1.27	0.300918407654687\\
1.28	0.304293499553154\\
1.29	0.307664314709532\\
1.3	0.311030555627812\\
1.31	0.314391931143346\\
1.32	0.31774815638147\\
1.33	0.321098952713977\\
1.34	0.324444047713543\\
1.35	0.327783175106191\\
1.36	0.3311160747219\\
1.37	0.334442492443447\\
1.38	0.33776218015358\\
1.39	0.34107489568061\\
1.4	0.344380402742505\\
1.41	0.34767847088959\\
1.42	0.350968875445918\\
1.43	0.354251397449407\\
1.44	0.35752582359083\\
1.45	0.360791946151716\\
1.46	0.364049562941266\\
1.47	0.367298477232341\\
1.48	0.370538497696599\\
1.49	0.373769438338864\\
1.5	0.376991118430775\\
1.51	0.380203362443809\\
1.52	0.383405999981716\\
1.53	0.386598865712456\\
1.54	0.389781799299682\\
1.55	0.392954645333827\\
1.56	0.396117253262876\\
1.57	0.39926947732285\\
1.58	0.402411176468073\\
1.59	0.40554221430127\\
1.6	0.40866245900355\\
1.61	0.411771783264317\\
1.62	0.414870064211151\\
1.63	0.417957183339729\\
1.64	0.421033026443789\\
1.65	0.424097483545219\\
1.66	0.427150448824286\\
1.67	0.430191820550044\\
1.68	0.433221501010975\\
1.69	0.436239396445881\\
1.7	0.439245416975061\\
1.71	0.442239476531819\\
1.72	0.445221492794323\\
1.73	0.448191387117833\\
1.74	0.45114908446736\\
1.75	0.454094513350737\\
1.76	0.457027605752167\\
1.77	0.459948297066245\\
1.78	0.46285652603249\\
1.79	0.465752234670399\\
1.8	0.468635368215052\\
1.81	0.47150587505328\\
1.82	0.474363706660414\\
1.83	0.47720881753763\\
1.84	0.480041165149913\\
1.85	0.482860709864649\\
1.86	0.485667414890845\\
1.87	0.488461246219022\\
1.88	0.491242172561751\\
1.89	0.494010165294881\\
1.9	0.496765198399437\\
1.91	0.499507248404219\\
1.92	0.502236294329093\\
1.93	0.504952317628993\\
1.94	0.507655302138636\\
1.95	0.510345234017951\\
1.96	0.513022101698231\\
1.97	0.515685895829014\\
1.98	0.518336609225688\\
1.99	0.520974236817835\\
2	0.523598775598299\\
2.01	0.526210224573\\
2.02	0.528808584711474\\
2.03	0.531393858898159\\
2.04	0.533966051884405\\
2.05	0.536525170241231\\
2.06	0.53907122231281\\
2.07	0.541604218170684\\
2.08	0.544124169568716\\
2.09	0.546631089898765\\
2.1	0.549124994147086\\
2.11	0.551605898851454\\
2.12	0.554073822059002\\
2.13	0.556528783284781\\
2.14	0.558970803471017\\
2.15	0.561399904947089\\
2.16	0.563816111390192\\
2.17	0.566219447786708\\
2.18	0.568609940394259\\
2.19	0.570987616704449\\
2.2	0.573352505406282\\
2.21	0.575704636350255\\
2.22	0.578044040513117\\
2.23	0.580370749963285\\
2.24	0.582684797826922\\
2.25	0.584986218254651\\
2.26	0.587275046388922\\
2.27	0.589551318331998\\
2.28	0.591815071114584\\
2.29	0.59406634266506\\
2.3	0.596305171779333\\
2.31	0.598531598091298\\
2.32	0.600745662043887\\
2.33	0.602947404860716\\
2.34	0.605136868518309\\
2.35	0.607314095718898\\
2.36	0.609479129863795\\
2.37	0.611632015027313\\
2.38	0.613772795931254\\
2.39	0.615901517919923\\
2.4	0.618018226935697\\
2.41	0.620122969495107\\
2.42	0.622215792665451\\
2.43	0.624296744041917\\
2.44	0.626365871725211\\
2.45	0.628423224299683\\
2.46	0.630468850811943\\
2.47	0.632502800749965\\
2.48	0.634525124022655\\
2.49	0.636535870939895\\
2.5	0.638535092193047\\
2.51	0.640522838835903\\
2.52	0.642499162266084\\
2.53	0.644464114206877\\
2.54	0.646417746689499\\
2.55	0.648360112035789\\
2.56	0.650291262841307\\
2.57	0.65221125195885\\
2.58	0.654120132482361\\
2.59	0.65601795773124\\
2.6	0.657904781235037\\
2.61	0.659780656718523\\
2.62	0.66164563808714\\
2.63	0.663499779412814\\
2.64	0.665343134920125\\
2.65	0.667175758972838\\
2.66	0.668997706060768\\
2.67	0.670809030786998\\
2.68	0.67260978785542\\
2.69	0.674400032058606\\
2.7	0.676179818266005\\
2.71	0.677949201412446\\
2.72	0.679708236486955\\
2.73	0.68145697852187\\
2.74	0.683195482582257\\
2.75	0.684923803755612\\
2.76	0.686641997141854\\
2.77	0.688350117843584\\
2.78	0.690048220956634\\
2.79	0.691736361560869\\
2.8	0.693414594711261\\
2.81	0.695082975429212\\
2.82	0.696741558694139\\
2.83	0.698390399435288\\
2.84	0.70002955252381\\
2.85	0.701659072765054\\
2.86	0.703279014891104\\
2.87	0.704889433553535\\
2.88	0.706490383316393\\
2.89	0.708081918649388\\
2.9	0.709664093921304\\
2.91	0.711236963393613\\
2.92	0.712800581214289\\
2.93	0.714355001411825\\
2.94	0.715900277889439\\
2.95	0.717436464419476\\
2.96	0.718963614637985\\
2.97	0.720481782039488\\
2.98	0.721991019971916\\
2.99	0.723491381631726\\
3	0.724982920059183\\
3.01	0.726465688133804\\
3.02	0.727939738569971\\
3.03	0.729405123912695\\
3.04	0.730861896533537\\
3.05	0.732310108626675\\
3.06	0.733749812205129\\
3.07	0.735181059097112\\
3.08	0.736603900942535\\
3.09	0.738018389189645\\
3.1	0.739424575091793\\
3.11	0.740822509704333\\
3.12	0.742212243881652\\
3.13	0.743593828274319\\
3.14	0.744967313326357\\
3.15	0.746332749272634\\
3.16	0.747690186136365\\
3.17	0.749039673726732\\
3.18	0.750381261636609\\
3.19	0.75171499924039\\
3.2	0.753040935691935\\
3.21	0.7543591199226\\
3.22	0.755669600639375\\
3.23	0.756972426323122\\
3.24	0.758267645226893\\
3.25	0.759555305374356\\
3.26	0.760835454558298\\
3.27	0.762108140339218\\
3.28	0.763373410044007\\
3.29	0.764631310764707\\
3.3	0.76588188935735\\
3.31	0.76712519244088\\
3.32	0.76836126639614\\
3.33	0.769590157364947\\
3.34	0.770811911249226\\
3.35	0.77202657371022\\
3.36	0.773234190167768\\
3.37	0.77443480579965\\
3.38	0.775628465540988\\
3.39	0.776815214083721\\
3.4	0.777995095876136\\
3.41	0.77916815512245\\
3.42	0.780334435782465\\
3.43	0.781493981571266\\
3.44	0.782646835958977\\
3.45	0.783793042170571\\
3.46	0.784932643185729\\
3.47	0.78606568173875\\
3.48	0.787192200318507\\
3.49	0.788312241168452\\
3.5	0.789425846286666\\
3.51	0.790533057425947\\
3.52	0.791633916093953\\
3.53	0.792728463553371\\
3.54	0.79381674082214\\
3.55	0.794898788673701\\
3.56	0.795974647637295\\
3.57	0.797044357998287\\
3.58	0.798107959798534\\
3.59	0.799165492836783\\
3.6	0.800216996669098\\
3.61	0.801262510609331\\
3.62	0.802302073729607\\
3.63	0.803335724860857\\
3.64	0.804363502593361\\
3.65	0.805385445277337\\
3.66	0.806401591023543\\
3.67	0.807411977703911\\
3.68	0.808416642952207\\
3.69	0.809415624164713\\
3.7	0.810408958500928\\
3.71	0.811396682884305\\
3.72	0.812378834002993\\
3.73	0.813355448310611\\
3.74	0.814326562027037\\
3.75	0.81529221113922\\
3.76	0.816252431402006\\
3.77	0.817207258338986\\
3.78	0.81815672724336\\
3.79	0.819100873178813\\
3.8	0.820039730980416\\
3.81	0.820973335255531\\
3.82	0.82190172038474\\
3.83	0.822824920522782\\
3.84	0.823742969599509\\
3.85	0.824655901320843\\
3.86	0.825563749169762\\
3.87	0.826466546407281\\
3.88	0.827364326073456\\
3.89	0.828257120988393\\
3.9	0.829144963753267\\
3.91	0.83002788675135\\
3.92	0.830905922149052\\
3.93	0.831779101896967\\
3.94	0.832647457730926\\
3.95	0.83351102117306\\
3.96	0.834369823532872\\
3.97	0.835223895908307\\
3.98	0.83607326918684\\
3.99	0.836917974046564\\
4	0.837758040957278\\
4.01	0.838593500181593\\
4.02	0.839424381776031\\
4.03	0.840250715592134\\
4.04	0.841072531277576\\
4.05	0.841889858277279\\
4.06	0.842702725834533\\
4.07	0.843511162992114\\
4.08	0.844315198593413\\
4.09	0.845114861283562\\
4.1	0.845910179510562\\
4.11	0.846701181526417\\
4.12	0.84748789538826\\
4.13	0.848270348959498\\
4.14	0.849048569910935\\
4.15	0.849822585721918\\
4.16	0.850592423681466\\
4.17	0.851358110889411\\
4.18	0.852119674257532\\
4.19	0.852877140510695\\
4.2	0.853630536187984\\
4.21	0.854379887643843\\
4.22	0.855125221049205\\
4.23	0.85586656239263\\
4.24	0.856603937481433\\
4.25	0.857337371942824\\
4.26	0.858066891225026\\
4.27	0.858792520598412\\
4.28	0.859514285156631\\
4.29	0.860232209817725\\
4.3	0.86094631932526\\
4.31	0.861656638249437\\
4.32	0.862363190988218\\
4.33	0.863066001768432\\
4.34	0.863765094646895\\
4.35	0.864460493511511\\
4.36	0.865152222082385\\
4.37	0.865840303912919\\
4.38	0.866524762390918\\
4.39	0.867205620739682\\
4.4	0.867882902019098\\
4.41	0.868556629126733\\
4.42	0.869226824798916\\
4.43	0.869893511611821\\
4.44	0.870556711982544\\
4.45	0.871216448170176\\
4.46	0.871872742276877\\
4.47	0.872525616248935\\
4.48	0.873175091877833\\
4.49	0.873821190801302\\
4.5	0.874463934504375\\
4.51	0.875103344320439\\
4.52	0.875739441432272\\
4.53	0.876372246873086\\
4.54	0.877001781527564\\
4.55	0.877628066132884\\
4.56	0.878251121279748\\
4.57	0.878870967413404\\
4.58	0.879487624834656\\
4.59	0.88010111370088\\
4.6	0.880711454027027\\
4.61	0.881318665686625\\
4.62	0.881922768412772\\
4.63	0.882523781799132\\
4.64	0.883121725300916\\
4.65	0.883716618235864\\
4.66	0.884308479785221\\
4.67	0.884897328994706\\
4.68	0.885483184775479\\
4.69	0.886066065905097\\
4.7	0.886645991028472\\
4.71	0.887222978658821\\
4.72	0.887797047178606\\
4.73	0.888368214840475\\
4.74	0.888936499768195\\
4.75	0.889501919957581\\
4.76	0.890064493277416\\
4.77	0.89062423747037\\
4.78	0.891181170153914\\
4.79	0.891735308821221\\
4.8	0.892286670842071\\
4.81	0.892835273463748\\
4.82	0.893381133811924\\
4.83	0.893924268891551\\
4.84	0.894464695587736\\
4.85	0.895002430666617\\
4.86	0.89553749077623\\
4.87	0.896069892447373\\
4.88	0.896599652094464\\
4.89	0.897126786016393\\
4.9	0.897651310397369\\
4.91	0.898173241307762\\
4.92	0.898692594704937\\
4.93	0.899209386434087\\
4.94	0.899723632229059\\
4.95	0.90023534771317\\
4.96	0.900744548400027\\
4.97	0.901251249694332\\
4.98	0.901755466892685\\
4.99	0.90225721518439\\
5	0.902756509652239\\
5.01	0.903253365273306\\
5.02	0.903747796919725\\
5.03	0.904239819359474\\
5.04	0.904729447257139\\
5.05	0.905216695174688\\
5.06	0.905701577572228\\
5.07	0.906184108808763\\
5.08	0.906664303142945\\
5.09	0.90714217473382\\
5.1	0.90761773764157\\
5.11	0.908091005828244\\
5.12	0.908561993158497\\
5.13	0.909030713400306\\
5.14	0.909497180225698\\
5.15	0.909961407211459\\
5.16	0.910423407839851\\
5.17	0.91088319549931\\
5.18	0.911340783485151\\
5.19	0.911796185000264\\
5.2	0.912249413155799\\
5.21	0.912700480971856\\
5.22	0.913149401378162\\
5.23	0.913596187214752\\
5.24	0.914040851232634\\
5.25	0.914483406094455\\
5.26	0.914923864375165\\
5.27	0.915362238562674\\
5.28	0.915798541058498\\
5.29	0.916232784178411\\
5.3	0.916664980153083\\
5.31	0.91709514112872\\
5.32	0.917523279167696\\
5.33	0.917949406249179\\
5.34	0.918373534269757\\
5.35	0.918795675044053\\
5.36	0.919215840305344\\
5.37	0.919634041706165\\
5.38	0.920050290818919\\
5.39	0.920464599136475\\
5.4	0.920876978072762\\
5.41	0.921287438963365\\
5.42	0.92169599306611\\
5.43	0.922102651561646\\
5.44	0.922507425554023\\
5.45	0.922910326071269\\
5.46	0.923311364065956\\
5.47	0.92371055041577\\
5.48	0.924107895924065\\
5.49	0.924503411320429\\
5.5	0.924897107261229\\
5.51	0.925288994330163\\
5.52	0.925679083038804\\
5.53	0.926067383827143\\
5.54	0.926453907064116\\
5.55	0.926838663048149\\
5.56	0.927221662007674\\
5.57	0.927602914101663\\
5.58	0.927982429420138\\
5.59	0.928360217984697\\
5.6	0.928736289749019\\
5.61	0.929110654599374\\
5.62	0.929483322355128\\
5.63	0.929854302769244\\
5.64	0.930223605528777\\
5.65	0.930591240255366\\
5.66	0.930957216505726\\
5.67	0.931321543772129\\
5.68	0.931684231482889\\
5.69	0.932045289002839\\
5.7	0.932404725633803\\
5.71	0.932762550615068\\
5.72	0.933118773123849\\
5.73	0.933473402275758\\
5.74	0.933826447125254\\
5.75	0.934177916666105\\
5.76	0.934527819831841\\
5.77	0.934876165496199\\
5.78	0.935222962473573\\
5.79	0.935568219519452\\
5.8	0.935911945330859\\
5.81	0.93625414854679\\
5.82	0.936594837748641\\
5.83	0.936934021460638\\
5.84	0.937271708150263\\
5.85	0.937607906228676\\
5.86	0.937942624051129\\
5.87	0.938275869917389\\
5.88	0.938607652072142\\
5.89	0.938937978705407\\
5.9	0.939266857952939\\
5.91	0.939594297896632\\
5.92	0.939920306564919\\
5.93	0.940244891933166\\
5.94	0.940568061924067\\
5.95	0.940889824408034\\
5.96	0.941210187203581\\
5.97	0.941529158077713\\
5.98	0.941846744746301\\
5.99	0.942162954874462\\
6	0.942477796076938\\
6.01	0.942791275918461\\
6.02	0.943103401914126\\
6.03	0.943414181529757\\
6.04	0.94372362218227\\
6.05	0.944031731240034\\
6.06	0.944338516023224\\
6.07	0.944643983804184\\
6.08	0.944948141807772\\
6.09	0.945250997211712\\
6.1	0.94555255714694\\
6.11	0.945852828697949\\
6.12	0.946151818903128\\
6.13	0.946449534755103\\
6.14	0.946745983201068\\
6.15	0.947041171143124\\
6.16	0.947335105438607\\
6.17	0.947627792900412\\
6.18	0.947919240297327\\
6.19	0.948209454354346\\
6.2	0.948498441752998\\
6.21	0.948786209131656\\
6.22	0.94907276308586\\
6.23	0.949358110168627\\
6.24	0.949642256890759\\
6.25	0.949925209721152\\
6.26	0.950206975087103\\
6.27	0.950487559374614\\
6.28	0.950766968928688\\
6.29	0.951045210053629\\
6.3	0.951322289013343\\
6.31	0.951598212031624\\
6.32	0.951872985292451\\
6.33	0.952146614940272\\
6.34	0.952419107080297\\
6.35	0.952690467778776\\
6.36	0.952960703063287\\
6.37	0.953229818923012\\
6.38	0.953497821309016\\
6.39	0.953764716134524\\
6.4	0.954030509275192\\
6.41	0.954295206569381\\
6.42	0.954558813818425\\
6.43	0.954821336786898\\
6.44	0.955082781202878\\
6.45	0.955343152758214\\
6.46	0.955602457108781\\
6.47	0.955860699874744\\
6.48	0.956117886640812\\
6.49	0.956374022956494\\
6.5	0.956629114336351\\
6.51	0.956883166260248\\
6.52	0.957136184173601\\
6.53	0.957388173487626\\
6.54	0.957639139579582\\
6.55	0.957889087793018\\
6.56	0.958138023438008\\
6.57	0.958385951791396\\
6.58	0.95863287809703\\
6.59	0.958878807565999\\
6.6	0.959123745376867\\
6.61	0.959367696675904\\
6.62	0.959610666577316\\
6.63	0.959852660163474\\
6.64	0.960093682485143\\
6.65	0.960333738561699\\
6.66	0.960572833381362\\
6.67	0.960810971901411\\
6.68	0.961048159048403\\
6.69	0.961284399718395\\
6.7	0.961519698777158\\
6.71	0.961754061060391\\
6.72	0.961987491373935\\
6.73	0.962219994493981\\
6.74	0.962451575167286\\
6.75	0.962682238111374\\
6.76	0.962911988014746\\
6.77	0.963140829537084\\
6.78	0.963368767309453\\
6.79	0.963595805934505\\
6.8	0.963821949986677\\
6.81	0.96404720401239\\
6.82	0.964271572530243\\
6.83	0.964495060031214\\
6.84	0.964717670978851\\
6.85	0.964939409809462\\
6.86	0.965160280932311\\
6.87	0.9653802887298\\
6.88	0.965599437557666\\
6.89	0.965817731745159\\
6.9	0.966035175595234\\
6.91	0.966251773384728\\
6.92	0.966467529364549\\
6.93	0.966682447759851\\
6.94	0.966896532770216\\
6.95	0.967109788569832\\
6.96	0.96732221930767\\
6.97	0.967533829107657\\
6.98	0.967744622068852\\
6.99	0.96795460226562\\
7	0.968163773747798\\
7.01	0.968372140540871\\
7.02	0.968579706646136\\
7.03	0.968786476040874\\
7.04	0.96899245267851\\
7.05	0.969197640488783\\
7.06	0.969402043377908\\
7.07	0.969605665228736\\
7.08	0.96980850990092\\
7.09	0.970010581231067\\
7.1	0.970211883032907\\
7.11	0.970412419097441\\
7.12	0.970612193193102\\
7.13	0.970811209065908\\
7.14	0.971009470439619\\
7.15	0.971206981015884\\
7.16	0.971403744474398\\
7.17	0.97159976447305\\
7.18	0.971795044648071\\
7.19	0.971989588614184\\
7.2	0.97218339996475\\
7.21	0.972376482271914\\
7.22	0.97256883908675\\
7.23	0.972760473939403\\
7.24	0.972951390339234\\
7.25	0.97314159177496\\
7.26	0.973331081714793\\
7.27	0.973519863606582\\
7.28	0.97370794087795\\
7.29	0.973895316936431\\
7.3	0.974081995169605\\
7.31	0.974267978945237\\
7.32	0.974453271611405\\
7.33	0.97463787649664\\
7.34	0.974821796910052\\
7.35	0.975005036141466\\
7.36	0.975187597461547\\
7.37	0.975369484121935\\
7.38	0.975550699355368\\
7.39	0.975731246375812\\
7.4	0.975911128378586\\
7.41	0.976090348540488\\
7.42	0.976268910019919\\
7.43	0.976446815957008\\
7.44	0.97662406947373\\
7.45	0.976800673674033\\
7.46	0.976976631643955\\
7.47	0.977151946451746\\
7.48	0.977326621147984\\
7.49	0.977500658765697\\
7.5	0.977674062320475\\
7.51	0.977846834810592\\
7.52	0.978018979217116\\
7.53	0.978190498504028\\
7.54	0.978361395618332\\
7.55	0.978531673490169\\
7.56	0.978701335032931\\
7.57	0.978870383143369\\
7.58	0.979038820701704\\
7.59	0.979206650571738\\
7.6	0.979373875600963\\
7.61	0.979540498620665\\
7.62	0.979706522446035\\
7.63	0.979871949876275\\
7.64	0.980036783694699\\
7.65	0.980201026668845\\
7.66	0.980364681550573\\
7.67	0.980527751076169\\
7.68	0.980690237966451\\
7.69	0.980852144926866\\
7.7	0.981013474647595\\
7.71	0.981174229803649\\
7.72	0.981334413054972\\
7.73	0.981494027046537\\
7.74	0.981653074408447\\
7.75	0.98181155775603\\
7.76	0.981969479689933\\
7.77	0.982126842796224\\
7.78	0.982283649646483\\
7.79	0.982439902797897\\
7.8	0.982595604793353\\
7.81	0.982750758161532\\
7.82	0.982905365417004\\
7.83	0.983059429060313\\
7.84	0.983212951578075\\
7.85	0.983365935443062\\
7.86	0.983518383114299\\
7.87	0.983670297037145\\
7.88	0.983821679643389\\
7.89	0.983972533351331\\
7.9	0.984122860565874\\
7.91	0.984272663678606\\
7.92	0.984421945067893\\
7.93	0.984570707098955\\
7.94	0.984718952123958\\
7.95	0.984866682482095\\
7.96	0.985013900499666\\
7.97	0.985160608490171\\
7.98	0.985306808754378\\
7.99	0.985452503580418\\
8	0.985597695243857\\
8.01	0.985742386007779\\
8.02	0.985886578122869\\
8.03	0.986030273827486\\
8.04	0.986173475347748\\
8.05	0.986316184897606\\
8.06	0.986458404678922\\
8.07	0.986600136881548\\
8.08	0.9867413836834\\
8.09	0.986882147250537\\
8.1	0.987022429737233\\
8.11	0.987162233286052\\
8.12	0.987301560027925\\
8.13	0.987440412082223\\
8.14	0.987578791556828\\
8.15	0.987716700548206\\
8.16	0.987854141141482\\
8.17	0.987991115410509\\
8.18	0.988127625417941\\
8.19	0.988263673215302\\
8.2	0.988399260843055\\
8.21	0.988534390330675\\
8.22	0.988669063696718\\
8.23	0.988803282948884\\
8.24	0.988937050084093\\
8.25	0.989070367088547\\
8.26	0.989203235937799\\
8.27	0.989335658596821\\
8.28	0.989467637020067\\
8.29	0.989599173151543\\
8.3	0.989730268924868\\
8.31	0.989860926263342\\
8.32	0.989991147080011\\
8.33	0.990120933277724\\
8.34	0.990250286749208\\
8.35	0.990379209377121\\
8.36	0.990507703034118\\
8.37	0.990635769582914\\
8.38	0.990763410876347\\
8.39	0.990890628757436\\
8.4	0.991017425059441\\
8.41	0.99114380160593\\
8.42	0.991269760210831\\
8.43	0.991395302678497\\
8.44	0.991520430803763\\
8.45	0.991645146372004\\
8.46	0.991769451159197\\
8.47	0.991893346931975\\
8.48	0.992016835447683\\
8.49	0.992139918454443\\
8.5	0.992262597691202\\
8.51	0.992384874887794\\
8.52	0.992506751764993\\
8.53	0.992628230034569\\
8.54	0.992749311399344\\
8.55	0.992869997553248\\
8.56	0.992990290181369\\
8.57	0.993110190960011\\
8.58	0.993229701556748\\
8.59	0.993348823630474\\
8.6	0.993467558831457\\
8.61	0.993585908801393\\
8.62	0.993703875173457\\
8.63	0.993821459572357\\
8.64	0.99393866361438\\
8.65	0.994055488907449\\
8.66	0.994171937051172\\
8.67	0.994288009636889\\
8.68	0.994403708247728\\
8.69	0.994519034458649\\
8.7	0.994633989836497\\
8.71	0.994748575940051\\
8.72	0.994862794320069\\
8.73	0.99497664651934\\
8.74	0.995090134072733\\
8.75	0.99520325850724\\
8.76	0.995316021342027\\
8.77	0.99542842408848\\
8.78	0.995540468250253\\
8.79	0.995652155323311\\
8.8	0.995763486795979\\
8.81	0.995874464148988\\
8.82	0.99598508885552\\
8.83	0.99609536238125\\
8.84	0.996205286184395\\
8.85	0.996314861715758\\
8.86	0.996424090418771\\
8.87	0.996532973729537\\
8.88	0.996641513076879\\
8.89	0.996749709882378\\
8.9	0.996857565560419\\
8.91	0.996965081518234\\
8.92	0.99707225915594\\
8.93	0.997179099866589\\
8.94	0.997285605036204\\
8.95	0.997391776043821\\
8.96	0.997497614261532\\
8.97	0.997603121054527\\
8.98	0.997708297781132\\
8.99	0.99781314579285\\
9	0.997917666434405\\
9.01	0.998021861043776\\
9.02	0.998125730952241\\
9.03	0.998229277484416\\
9.04	0.998332501958291\\
9.05	0.998435405685275\\
9.06	0.998537989970227\\
9.07	0.998640256111501\\
9.08	0.998742205400979\\
9.09	0.998843839124113\\
9.1	0.998945158559961\\
9.11	0.999046164981224\\
9.12	0.999146859654283\\
9.13	0.999247243839235\\
9.14	0.999347318789934\\
9.15	0.999447085754021\\
9.16	0.999546545972967\\
9.17	0.999645700682102\\
9.18	0.999744551110655\\
9.19	0.999843098481789\\
9.2	0.999941344012636\\
9.21	1.00003928891433\\
9.22	1.00013693439204\\
9.23	1.00023428164503\\
9.24	1.00033133186663\\
9.25	1.00042808624434\\
9.26	1.00052454595984\\
9.27	1.000620712189\\
9.28	1.00071658610194\\
9.29	1.00081216886306\\
9.3	1.00090746163105\\
9.31	1.00100246555897\\
9.32	1.00109718179422\\
9.33	1.00119161147864\\
9.34	1.00128575574848\\
9.35	1.00137961573447\\
9.36	1.00147319256184\\
9.37	1.00156648735036\\
9.38	1.00165950121436\\
9.39	1.00175223526275\\
9.4	1.00184469059908\\
9.41	1.00193686832157\\
9.42	1.0020287695231\\
9.43	1.00212039529128\\
9.44	1.00221174670846\\
9.45	1.00230282485179\\
9.46	1.0023936307932\\
9.47	1.00248416559947\\
9.48	1.00257443033223\\
9.49	1.00266442604803\\
9.5	1.00275415379833\\
9.51	1.00284361462954\\
9.52	1.00293280958305\\
9.53	1.00302173969527\\
9.54	1.00311040599763\\
9.55	1.00319880951664\\
9.56	1.00328695127389\\
9.57	1.00337483228612\\
9.58	1.00346245356517\\
9.59	1.0035498161181\\
9.6	1.00363692094716\\
9.61	1.0037237690498\\
9.62	1.00381036141877\\
9.63	1.00389669904208\\
9.64	1.00398278290305\\
9.65	1.00406861398034\\
9.66	1.00415419324796\\
9.67	1.00423952167533\\
9.68	1.00432460022726\\
9.69	1.00440942986402\\
9.7	1.00449401154132\\
9.71	1.00457834621038\\
9.72	1.00466243481792\\
9.73	1.00474627830621\\
9.74	1.00482987761307\\
9.75	1.00491323367194\\
9.76	1.00499634741184\\
9.77	1.00507921975743\\
9.78	1.00516185162905\\
9.79	1.00524424394272\\
9.8	1.00532639761017\\
9.81	1.00540831353884\\
9.82	1.00548999263197\\
9.83	1.00557143578854\\
9.84	1.00565264390335\\
9.85	1.00573361786703\\
9.86	1.00581435856606\\
9.87	1.00589486688278\\
9.88	1.00597514369543\\
9.89	1.00605518987818\\
9.9	1.00613500630113\\
9.91	1.00621459383034\\
9.92	1.00629395332785\\
9.93	1.00637308565171\\
9.94	1.00645199165601\\
9.95	1.00653067219088\\
9.96	1.00660912810251\\
9.97	1.00668736023321\\
9.98	1.00676536942137\\
9.99	1.00684315650154\\
10	1.00692072230442\\
};
\addlegendentry{\sffamily{$\text{A}_{\text{sat}}\text{ = 2}$}}

\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	1.1635399064417e-05\\
0.02	4.65400449400737e-05\\
0.03	0.000104709284191241\\
0.04	0.000186135362814895\\
0.05	0.000290807428824382\\
0.06	0.000418711535864293\\
0.07	0.000569830647854316\\
0.08	0.000744144644659156\\
0.09	0.000941630328781035\\
0.1	0.00116226143307059\\
0.11	0.00140600862945139\\
0.12	0.00167283953865271\\
0.13	0.0019627187409445\\
0.14	0.0022756077878679\\
0.15	0.00261146521495411\\
0.16	0.00297024655542378\\
0.17	0.00335190435485847\\
0.18	0.00375638818683514\\
0.19	0.00418364466951419\\
0.2	0.00463361748317079\\
0.21	0.0051062473886589\\
0.22	0.00560147224679671\\
0.23	0.00611922703866165\\
0.24	0.00665944388678281\\
0.25	0.00722205207721791\\
0.26	0.00780697808250143\\
0.27	0.00841414558545029\\
0.28	0.00904347550381271\\
0.29	0.00969488601574552\\
0.3	0.0103682925861049\\
0.31	0.0110636079935349\\
0.32	0.0117807423583375\\
0.33	0.0125196031711084\\
0.34	0.0132800953221211\\
0.35	0.0140621211314424\\
0.36	0.0148655803797624\\
0.37	0.0156903703399199\\
0.38	0.016536385809106\\
0.39	0.0174035191417273\\
0.4	0.01829166028291\\
0.41	0.0192006968026252\\
0.42	0.0201305139304171\\
0.43	0.0210809945907142\\
0.44	0.0220520194387032\\
0.45	0.0230434668967466\\
0.46	0.024055213191324\\
0.47	0.0250871323904747\\
0.48	0.0261390964417247\\
0.49	0.0272109752104742\\
0.5	0.028302636518827\\
0.51	0.0294139461848398\\
0.52	0.0305447680621721\\
0.53	0.0316949640801134\\
0.54	0.0328643942839692\\
0.55	0.0340529168757829\\
0.56	0.0352603882553742\\
0.57	0.0364866630616709\\
0.58	0.0377315942143155\\
0.59	0.0389950329555242\\
0.6	0.0402768288921768\\
0.61	0.0415768300381189\\
0.62	0.0428948828566528\\
0.63	0.0442308323031989\\
0.64	0.0455845218681056\\
0.65	0.0469557936195874\\
0.66	0.0483444882467716\\
0.67	0.0497504451028324\\
0.68	0.0511735022481936\\
0.69	0.0526134964937791\\
0.7	0.0540702634442922\\
0.71	0.0555436375415037\\
0.72	0.0570334521075303\\
0.73	0.0585395393880841\\
0.74	0.060061730595674\\
0.75	0.061599855952741\\
0.76	0.0631537447347096\\
0.77	0.0647232253129359\\
0.78	0.0663081251975365\\
0.79	0.0679082710800799\\
0.8	0.0695234888761227\\
0.81	0.0711536037675757\\
0.82	0.0727984402448816\\
0.83	0.0744578221489886\\
0.84	0.0761315727131057\\
0.85	0.0778195146042213\\
0.86	0.0795214699643726\\
0.87	0.0812372604516501\\
0.88	0.0829667072809221\\
0.89	0.0847096312642666\\
0.9	0.0864658528510952\\
0.91	0.0882351921679574\\
0.92	0.0900174690580111\\
0.93	0.0918125031201469\\
0.94	0.0936201137477553\\
0.95	0.0954401201671224\\
0.96	0.0972723414754459\\
0.97	0.0991165966784576\\
0.98	0.100972704727643\\
0.99	0.102840484557047\\
1	0.10471975511966\\
1.01	0.106610335423364\\
1.02	0.108512044566446\\
1.03	0.110424701772652\\
1.04	0.11234812642579\\
1.05	0.11428213810386\\
1.06	0.116226556612717\\
1.07	0.11818120201924\\
1.08	0.120145894684029\\
1.09	0.122120455293595\\
1.1	0.124104704892055\\
1.11	0.126098464912318\\
1.12	0.128101557206761\\
1.13	0.130113804077391\\
1.14	0.132135028305478\\
1.15	0.134165053180673\\
1.16	0.136203702529591\\
1.17	0.138250800743861\\
1.18	0.140306172807642\\
1.19	0.142369644324603\\
1.2	0.144441041544358\\
1.21	0.14652019138836\\
1.22	0.14860692147525\\
1.23	0.150701060145662\\
1.24	0.152802436486476\\
1.25	0.154910880354526\\
1.26	0.157026222399762\\
1.27	0.159148294087855\\
1.28	0.161276927722261\\
1.29	0.163411956465736\\
1.3	0.165553214361296\\
1.31	0.167700536352636\\
1.32	0.169853758304006\\
1.33	0.172012717019534\\
1.34	0.174177250262015\\
1.35	0.176347196771153\\
1.36	0.178522396281266\\
1.37	0.180702689538462\\
1.38	0.182887918317266\\
1.39	0.185077925436736\\
1.4	0.187272554776034\\
1.41	0.189471651289482\\
1.42	0.191675061021098\\
1.43	0.193882631118609\\
1.44	0.196094209846957\\
1.45	0.198309646601292\\
1.46	0.200528791919461\\
1.47	0.202751497493995\\
1.48	0.204977616183606\\
1.49	0.207207002024186\\
1.5	0.20943951023932\\
1.51	0.211674997250322\\
1.52	0.213913320685795\\
1.53	0.216154339390711\\
1.54	0.218397913435036\\
1.55	0.220643904121888\\
1.56	0.222892173995246\\
1.57	0.225142586847203\\
1.58	0.227395007724782\\
1.59	0.229649302936314\\
1.6	0.231905340057378\\
1.61	0.234162987936327\\
1.62	0.236422116699387\\
1.63	0.238682597755342\\
1.64	0.240944303799819\\
1.65	0.243207108819171\\
1.66	0.245470888093959\\
1.67	0.247735518202054\\
1.68	0.250000877021356\\
1.69	0.252266843732138\\
1.7	0.254533298819022\\
1.71	0.25680012407259\\
1.72	0.259067202590649\\
1.73	0.261334418779136\\
1.74	0.26360165835269\\
1.75	0.265868808334888\\
1.76	0.268135757058142\\
1.77	0.270402394163293\\
1.78	0.272668610598871\\
1.79	0.274934298620055\\
1.8	0.277199351787335\\
1.81	0.279463664964865\\
1.82	0.281727134318541\\
1.83	0.283989657313792\\
1.84	0.286251132713086\\
1.85	0.288511460573182\\
1.86	0.290770542242106\\
1.87	0.293028280355879\\
1.88	0.295284578834987\\
1.89	0.297539342880614\\
1.9	0.299792478970636\\
1.91	0.302043894855378\\
1.92	0.304293499553154\\
1.93	0.306541203345583\\
1.94	0.308786917772691\\
1.95	0.311030555627812\\
1.96	0.313272030952284\\
1.97	0.315511259029949\\
1.98	0.31774815638147\\
1.99	0.319982640758455\\
2	0.322214631137415\\
2.01	0.324444047713543\\
2.02	0.32667081189433\\
2.03	0.328894846293018\\
2.04	0.3311160747219\\
2.05	0.333334422185472\\
2.06	0.335549814873439\\
2.07	0.33776218015358\\
2.08	0.339971446564486\\
2.09	0.34217754380816\\
2.1	0.344380402742505\\
2.11	0.346579955373687\\
2.12	0.348776134848381\\
2.13	0.350968875445918\\
2.14	0.353158112570322\\
2.15	0.355343782742248\\
2.16	0.35752582359083\\
2.17	0.359704173845433\\
2.18	0.361878773327325\\
2.19	0.364049562941266\\
2.2	0.366216484667018\\
2.21	0.368379481550789\\
2.22	0.370538497696599\\
2.23	0.372693478257596\\
2.24	0.374844369427295\\
2.25	0.376991118430775\\
2.26	0.379133673515817\\
2.27	0.381271983943994\\
2.28	0.383405999981716\\
2.29	0.385535672891238\\
2.3	0.387660954921624\\
2.31	0.389781799299682\\
2.32	0.391898160220865\\
2.33	0.394009992840148\\
2.34	0.396117253262876\\
2.35	0.398219898535597\\
2.36	0.400317886636872\\
2.37	0.402411176468073\\
2.38	0.404499727844167\\
2.39	0.406583501484498\\
2.4	0.40866245900355\\
2.41	0.41073656290172\\
2.42	0.41280577655608\\
2.43	0.414870064211151\\
2.44	0.41692939096967\\
2.45	0.418983722783375\\
2.46	0.421033026443789\\
2.47	0.423077269573027\\
2.48	0.425116420614608\\
2.49	0.427150448824286\\
2.5	0.429179324260901\\
2.51	0.431203017777249\\
2.52	0.433221501010975\\
2.53	0.435234746375491\\
2.54	0.437242727050918\\
2.55	0.439245416975061\\
2.56	0.441242790834406\\
2.57	0.443234824055163\\
2.58	0.445221492794323\\
2.59	0.447202773930768\\
2.6	0.449178645056409\\
2.61	0.45114908446736\\
2.62	0.45311407115516\\
2.63	0.455073584798029\\
2.64	0.457027605752167\\
2.65	0.458976115043102\\
2.66	0.460919094357078\\
2.67	0.46285652603249\\
2.68	0.464788393051367\\
2.69	0.466714679030906\\
2.7	0.468635368215052\\
2.71	0.470550445466127\\
2.72	0.472459896256519\\
2.73	0.474363706660414\\
2.74	0.476261863345585\\
2.75	0.478154353565239\\
2.76	0.480041165149913\\
2.77	0.481922286499432\\
2.78	0.483797706574914\\
2.79	0.485667414890845\\
2.8	0.487531401507205\\
2.81	0.489389657021647\\
2.82	0.491242172561751\\
2.83	0.493088939777318\\
2.84	0.494929950832744\\
2.85	0.496765198399437\\
2.86	0.498594675648309\\
2.87	0.500418376242321\\
2.88	0.502236294329093\\
2.89	0.504048424533578\\
2.9	0.505854761950798\\
2.91	0.507655302138636\\
2.92	0.509450041110705\\
2.93	0.51123897532927\\
2.94	0.513022101698231\\
2.95	0.514799417556187\\
2.96	0.51657092066954\\
2.97	0.518336609225688\\
2.98	0.52009648182626\\
2.99	0.521850537480432\\
3	0.523598775598299\\
3.01	0.525341195984313\\
3.02	0.52707779883079\\
3.03	0.528808584711474\\
3.04	0.530533554575173\\
3.05	0.532252709739454\\
3.06	0.533966051884405\\
3.07	0.535673583046465\\
3.08	0.53737530561231\\
3.09	0.53907122231281\\
3.1	0.54076133621705\\
3.11	0.54244565072641\\
3.12	0.544124169568716\\
3.13	0.545796896792447\\
3.14	0.547463836761012\\
3.15	0.549124994147086\\
3.16	0.550780373927016\\
3.17	0.552429981375276\\
3.18	0.554073822059002\\
3.19	0.555711901832578\\
3.2	0.557344226832285\\
3.21	0.558970803471017\\
3.22	0.560591638433056\\
3.23	0.562206738668906\\
3.24	0.563816111390192\\
3.25	0.565419764064617\\
3.26	0.567017704410981\\
3.27	0.568609940394259\\
3.28	0.57019648022074\\
3.29	0.571777332333225\\
3.3	0.573352505406282\\
3.31	0.574922008341562\\
3.32	0.576485850263174\\
3.33	0.578044040513117\\
3.34	0.579596588646766\\
3.35	0.581143504428425\\
3.36	0.582684797826922\\
3.37	0.584220479011276\\
3.38	0.58575055834641\\
3.39	0.587275046388922\\
3.4	0.588793953882912\\
3.41	0.590307291755865\\
3.42	0.591815071114584\\
3.43	0.593317303241183\\
3.44	0.594813999589128\\
3.45	0.596305171779333\\
3.46	0.597790831596311\\
3.47	0.599270990984374\\
3.48	0.600745662043887\\
3.49	0.602214857027572\\
3.5	0.603678588336862\\
3.51	0.605136868518309\\
3.52	0.606589710260038\\
3.53	0.608037126388254\\
3.54	0.609479129863795\\
3.55	0.610915733778735\\
3.56	0.612346951353038\\
3.57	0.613772795931254\\
3.58	0.615193280979267\\
3.59	0.616608420081088\\
3.6	0.618018226935697\\
3.61	0.619422715353924\\
3.62	0.620821899255383\\
3.63	0.622215792665451\\
3.64	0.623604409712284\\
3.65	0.624987764623885\\
3.66	0.626365871725211\\
3.67	0.627738745435329\\
3.68	0.629106400264604\\
3.69	0.630468850811943\\
3.7	0.631826111762072\\
3.71	0.633178197882854\\
3.72	0.634525124022655\\
3.73	0.63586690510774\\
3.74	0.637203556139724\\
3.75	0.638535092193047\\
3.76	0.639861528412498\\
3.77	0.641182880010775\\
3.78	0.642499162266084\\
3.79	0.643810390519774\\
3.8	0.645116580174013\\
3.81	0.646417746689499\\
3.82	0.647713905583206\\
3.83	0.64900507242617\\
3.84	0.650291262841307\\
3.85	0.651572492501273\\
3.86	0.652848777126346\\
3.87	0.654120132482361\\
3.88	0.655386574378661\\
3.89	0.656648118666094\\
3.9	0.657904781235037\\
3.91	0.65915657801346\\
3.92	0.660403524965009\\
3.93	0.66164563808714\\
3.94	0.662882933409267\\
3.95	0.664115426990953\\
3.96	0.665343134920125\\
3.97	0.666566073311328\\
3.98	0.667784258303996\\
3.99	0.668997706060768\\
4	0.670206432765822\\
4.01	0.671410454623243\\
4.02	0.67260978785542\\
4.03	0.673804448701466\\
4.04	0.674994453415676\\
4.05	0.676179818266005\\
4.06	0.677360559532571\\
4.07	0.678536693506195\\
4.08	0.679708236486955\\
4.09	0.680875204782779\\
4.1	0.682037614708051\\
4.11	0.683195482582257\\
4.12	0.684348824728638\\
4.13	0.685497657472886\\
4.14	0.686641997141854\\
4.15	0.68778186006229\\
4.16	0.688917262559601\\
4.17	0.690048220956634\\
4.18	0.691174751572484\\
4.19	0.692296870721325\\
4.2	0.693414594711261\\
4.21	0.694527939843198\\
4.22	0.695636922409748\\
4.23	0.696741558694139\\
4.24	0.697841864969158\\
4.25	0.698937857496112\\
4.26	0.70002955252381\\
4.27	0.701116966287558\\
4.28	0.702200115008191\\
4.29	0.703279014891104\\
4.3	0.704353682125322\\
4.31	0.705424132882573\\
4.32	0.706490383316393\\
4.33	0.70755244956124\\
4.34	0.708610347731633\\
4.35	0.709664093921304\\
4.36	0.710713704202375\\
4.37	0.711759194624542\\
4.38	0.712800581214289\\
4.39	0.713837879974107\\
4.4	0.714871106881739\\
4.41	0.715900277889439\\
4.42	0.716925408923242\\
4.43	0.71794651588226\\
4.44	0.718963614637985\\
4.45	0.719976721033612\\
4.46	0.720985850883379\\
4.47	0.721991019971916\\
4.48	0.722992244053614\\
4.49	0.723989538852011\\
4.5	0.724982920059183\\
4.51	0.72597240333516\\
4.52	0.726958004307348\\
4.53	0.727939738569971\\
4.54	0.728917621683522\\
4.55	0.72989166917423\\
4.56	0.730861896533537\\
4.57	0.731828319217592\\
4.58	0.732790952646759\\
4.59	0.733749812205129\\
4.6	0.734704913240053\\
4.61	0.735656271061685\\
4.62	0.736603900942535\\
4.63	0.737547818117034\\
4.64	0.738488037781113\\
4.65	0.739424575091793\\
4.66	0.740357445166783\\
4.67	0.741286663084092\\
4.68	0.742212243881652\\
4.69	0.74313420255695\\
4.7	0.744052554066672\\
4.71	0.744967313326357\\
4.72	0.745878495210058\\
4.73	0.746786114550021\\
4.74	0.747690186136365\\
4.75	0.748590724716776\\
4.76	0.74948774499621\\
4.77	0.750381261636609\\
4.78	0.751271289256614\\
4.79	0.752157842431305\\
4.8	0.753040935691935\\
4.81	0.75392058352568\\
4.82	0.754796800375394\\
4.83	0.755669600639375\\
4.84	0.756538998671143\\
4.85	0.757405008779213\\
4.86	0.758267645226893\\
4.87	0.759126922232075\\
4.88	0.759982853967047\\
4.89	0.760835454558298\\
4.9	0.761684738086347\\
4.91	0.762530718585564\\
4.92	0.763373410044007\\
4.93	0.764212826403267\\
4.94	0.765048981558314\\
4.95	0.76588188935735\\
4.96	0.76671156360168\\
4.97	0.767538018045573\\
4.98	0.76836126639614\\
4.99	0.76918132231322\\
5	0.769998199409263\\
5.01	0.770811911249226\\
5.02	0.771622471350474\\
5.03	0.772429893182686\\
5.04	0.773234190167768\\
5.05	0.774035375679769\\
5.06	0.774833463044805\\
5.07	0.775628465540988\\
5.08	0.77642039639836\\
5.09	0.777209268798834\\
5.1	0.777995095876136\\
5.11	0.778777890715756\\
5.12	0.779557666354903\\
5.13	0.780334435782465\\
5.14	0.781108211938973\\
5.15	0.781879007716567\\
5.16	0.782646835958977\\
5.17	0.783411709461493\\
5.18	0.784173640970953\\
5.19	0.784932643185729\\
5.2	0.785688728755716\\
5.21	0.78644191028233\\
5.22	0.787192200318507\\
5.23	0.787939611368705\\
5.24	0.788684155888915\\
5.25	0.789425846286666\\
5.26	0.790164694921047\\
5.27	0.790900714102722\\
5.28	0.791633916093953\\
5.29	0.792364313108625\\
5.3	0.793091917312279\\
5.31	0.79381674082214\\
5.32	0.794538795707155\\
5.33	0.795258093988035\\
5.34	0.795974647637295\\
5.35	0.796688468579297\\
5.36	0.797399568690306\\
5.37	0.798107959798534\\
5.38	0.798813653684201\\
5.39	0.799516662079587\\
5.4	0.800216996669098\\
5.41	0.800914669089323\\
5.42	0.801609690929106\\
5.43	0.802302073729607\\
5.44	0.802991828984382\\
5.45	0.803678968139447\\
5.46	0.804363502593361\\
5.47	0.805045443697301\\
5.48	0.805724802755142\\
5.49	0.806401591023543\\
5.5	0.807075819712027\\
5.51	0.807747499983075\\
5.52	0.808416642952207\\
5.53	0.809083259688083\\
5.54	0.809747361212586\\
5.55	0.810408958500928\\
5.56	0.811068062481739\\
5.57	0.81172468403717\\
5.58	0.812378834002993\\
5.59	0.813030523168706\\
5.6	0.813679762277634\\
5.61	0.814326562027037\\
5.62	0.814970933068219\\
5.63	0.815612886006635\\
5.64	0.816252431402006\\
5.65	0.816889579768425\\
5.66	0.81752434157448\\
5.67	0.81815672724336\\
5.68	0.81878674715298\\
5.69	0.819414411636093\\
5.7	0.820039730980416\\
5.71	0.820662715428744\\
5.72	0.821283375179076\\
5.73	0.821901720384739\\
5.74	0.822517761154512\\
5.75	0.823131507552749\\
5.76	0.823742969599509\\
5.77	0.824352157270682\\
5.78	0.824959080498119\\
5.79	0.825563749169761\\
5.8	0.826166173129774\\
5.81	0.826766362178671\\
5.82	0.827364326073456\\
5.83	0.827960074527751\\
5.84	0.828553617211933\\
5.85	0.829144963753267\\
5.86	0.829734123736045\\
5.87	0.830321106701722\\
5.88	0.830905922149052\\
5.89	0.831488579534229\\
5.9	0.832069088271024\\
5.91	0.832647457730926\\
5.92	0.833223697243281\\
5.93	0.833797816095434\\
5.94	0.834369823532872\\
5.95	0.834939728759362\\
5.96	0.835507540937097\\
5.97	0.83607326918684\\
5.98	0.836636922588065\\
5.99	0.8371985101791\\
6	0.837758040957278\\
6.01	0.838315523879074\\
6.02	0.838870967860257\\
6.03	0.839424381776031\\
6.04	0.839975774461184\\
6.05	0.840525154710234\\
6.06	0.841072531277576\\
6.07	0.841617912877627\\
6.08	0.842161308184977\\
6.09	0.842702725834533\\
6.1	0.84324217442167\\
6.11	0.84377966250238\\
6.12	0.844315198593413\\
6.13	0.844848791172436\\
6.14	0.845380448678174\\
6.15	0.845910179510562\\
6.16	0.846437992030896\\
6.17	0.846963894561975\\
6.18	0.84748789538826\\
6.19	0.848010002756016\\
6.2	0.848530224873466\\
6.21	0.849048569910935\\
6.22	0.849565046001007\\
6.23	0.85007966123867\\
6.24	0.850592423681466\\
6.25	0.85110334134964\\
6.26	0.851612422226294\\
6.27	0.852119674257532\\
6.28	0.852625105352611\\
6.29	0.85312872338409\\
6.3	0.853630536187984\\
6.31	0.854130551563907\\
6.32	0.854628777275225\\
6.33	0.855125221049205\\
6.34	0.855619890577165\\
6.35	0.856112793514619\\
6.36	0.856603937481433\\
6.37	0.857093330061969\\
6.38	0.857580978805232\\
6.39	0.858066891225026\\
6.4	0.858551074800093\\
6.41	0.85903353697427\\
6.42	0.859514285156631\\
6.43	0.859993326721638\\
6.44	0.860470669009288\\
6.45	0.86094631932526\\
6.46	0.861420284941061\\
6.47	0.861892573094178\\
6.48	0.862363190988218\\
6.49	0.86283214579306\\
6.5	0.863299444645\\
6.51	0.863765094646895\\
6.52	0.864229102868311\\
6.53	0.864691476345668\\
6.54	0.865152222082385\\
6.55	0.865611347049025\\
6.56	0.866068858183441\\
6.57	0.866524762390918\\
6.58	0.86697906654432\\
6.59	0.86743177748423\\
6.6	0.867882902019098\\
6.61	0.868332446925381\\
6.62	0.868780418947687\\
6.63	0.869226824798916\\
6.64	0.869671671160406\\
6.65	0.870114964682071\\
6.66	0.870556711982544\\
6.67	0.870996919649316\\
6.68	0.871435594238883\\
6.69	0.871872742276877\\
6.7	0.872308370258216\\
6.71	0.872742484647236\\
6.72	0.873175091877833\\
6.73	0.873606198353604\\
6.74	0.874035810447982\\
6.75	0.874463934504375\\
6.76	0.874890576836308\\
6.77	0.875315743727553\\
6.78	0.875739441432272\\
6.79	0.87616167617515\\
6.8	0.876582454151533\\
6.81	0.877001781527564\\
6.82	0.877419664440317\\
6.83	0.877836108997931\\
6.84	0.878251121279748\\
6.85	0.878664707336445\\
6.86	0.879076873190165\\
6.87	0.879487624834656\\
6.88	0.879896968235398\\
6.89	0.88030490932974\\
6.9	0.880711454027027\\
6.91	0.881116608208738\\
6.92	0.881520377728609\\
6.93	0.881922768412772\\
6.94	0.882323786059878\\
6.95	0.882723436441231\\
6.96	0.883121725300916\\
6.97	0.883518658355927\\
6.98	0.883914241296296\\
6.99	0.884308479785221\\
7	0.884701379459195\\
7.01	0.885092945928127\\
7.02	0.885483184775479\\
7.03	0.885872101558379\\
7.04	0.88625970180776\\
7.05	0.886645991028472\\
7.06	0.887030974699419\\
7.07	0.887414658273674\\
7.08	0.887797047178606\\
7.09	0.888178146816005\\
7.1	0.888557962562203\\
7.11	0.888936499768195\\
7.12	0.889313763759763\\
7.13	0.889689759837597\\
7.14	0.890064493277416\\
7.15	0.890437969330085\\
7.16	0.890810193221743\\
7.17	0.891181170153914\\
7.18	0.891550905303629\\
7.19	0.891919403823548\\
7.2	0.892286670842071\\
7.21	0.892652711463464\\
7.22	0.893017530767969\\
7.23	0.893381133811924\\
7.24	0.893743525627878\\
7.25	0.894104711224709\\
7.26	0.894464695587736\\
7.27	0.894823483678836\\
7.28	0.895181080436556\\
7.29	0.89553749077623\\
7.3	0.89589271959009\\
7.31	0.896246771747379\\
7.32	0.896599652094464\\
7.33	0.896951365454948\\
7.34	0.89730191662978\\
7.35	0.897651310397369\\
7.36	0.89799955151369\\
7.37	0.898346644712399\\
7.38	0.898692594704936\\
7.39	0.899037406180644\\
7.4	0.899381083806865\\
7.41	0.899723632229059\\
7.42	0.900065056070906\\
7.43	0.900405359934414\\
7.44	0.900744548400027\\
7.45	0.90108262602673\\
7.46	0.901419597352155\\
7.47	0.901755466892685\\
7.48	0.902090239143564\\
7.49	0.902423918578992\\
7.5	0.902756509652239\\
7.51	0.903088016795742\\
7.52	0.90341844442121\\
7.53	0.903747796919725\\
7.54	0.904076078661847\\
7.55	0.904403293997713\\
7.56	0.904729447257139\\
7.57	0.90505454274972\\
7.58	0.905378584764931\\
7.59	0.905701577572228\\
7.6	0.906023525421143\\
7.61	0.906344432541386\\
7.62	0.906664303142945\\
7.63	0.90698314141618\\
7.64	0.907300951531921\\
7.65	0.90761773764157\\
7.66	0.907933503877189\\
7.67	0.908248254351604\\
7.68	0.908561993158497\\
7.69	0.9088747243725\\
7.7	0.909186452049294\\
7.71	0.909497180225698\\
7.72	0.909806912919766\\
7.73	0.910115654130883\\
7.74	0.910423407839851\\
7.75	0.910730178008987\\
7.76	0.911035968582214\\
7.77	0.911340783485152\\
7.78	0.911644626625208\\
7.79	0.911947501891672\\
7.8	0.912249413155799\\
7.81	0.912550364270906\\
7.82	0.91285035907246\\
7.83	0.913149401378163\\
7.84	0.913447494988045\\
7.85	0.913744643684553\\
7.86	0.914040851232634\\
7.87	0.914336121379825\\
7.88	0.914630457856343\\
7.89	0.914923864375165\\
7.9	0.91521634463212\\
7.91	0.915507902305969\\
7.92	0.915798541058498\\
7.93	0.916088264534595\\
7.94	0.916377076362339\\
7.95	0.916664980153083\\
7.96	0.916951979501536\\
7.97	0.917238077985849\\
7.98	0.917523279167696\\
7.99	0.917807586592357\\
8	0.918091003788798\\
8.01	0.918373534269757\\
8.02	0.91865518153182\\
8.03	0.918935949055505\\
8.04	0.919215840305343\\
8.05	0.919494858729955\\
8.06	0.919773007762133\\
8.07	0.920050290818919\\
8.08	0.920326711301686\\
8.09	0.920602272596212\\
8.1	0.920876978072762\\
8.11	0.921150831086164\\
8.12	0.921423834975885\\
8.13	0.92169599306611\\
8.14	0.921967308665819\\
8.15	0.922237785068859\\
8.16	0.922507425554023\\
8.17	0.922776233385126\\
8.18	0.923044211811077\\
8.19	0.923311364065956\\
8.2	0.923577693369087\\
8.21	0.923843202925112\\
8.22	0.924107895924065\\
8.23	0.924371775541443\\
8.24	0.924634844938283\\
8.25	0.924897107261229\\
8.26	0.925158565642607\\
8.27	0.925419223200497\\
8.28	0.925679083038804\\
8.29	0.925938148247327\\
8.3	0.926196421901831\\
8.31	0.926453907064116\\
8.32	0.92671060678209\\
8.33	0.926966524089834\\
8.34	0.927221662007674\\
8.35	0.92747602354225\\
8.36	0.927729611686581\\
8.37	0.927982429420138\\
8.38	0.928234479708907\\
8.39	0.92848576550546\\
8.4	0.928736289749019\\
8.41	0.928986055365525\\
8.42	0.929235065267702\\
8.43	0.929483322355128\\
8.44	0.929730829514293\\
8.45	0.929977589618669\\
8.46	0.930223605528777\\
8.47	0.930468880092246\\
8.48	0.93071341614388\\
8.49	0.930957216505725\\
8.5	0.931200283987128\\
8.51	0.931442621384802\\
8.52	0.931684231482889\\
8.53	0.931925117053023\\
8.54	0.932165280854393\\
8.55	0.932404725633803\\
8.56	0.932643454125734\\
8.57	0.932881469052409\\
8.58	0.933118773123849\\
8.59	0.933355369037937\\
8.6	0.933591259480477\\
8.61	0.933826447125254\\
8.62	0.934060934634095\\
8.63	0.934294724656928\\
8.64	0.934527819831841\\
8.65	0.93476022278514\\
8.66	0.934991936131411\\
8.67	0.935222962473573\\
8.68	0.93545330440294\\
8.69	0.935682964499277\\
8.7	0.935911945330859\\
8.71	0.936140249454526\\
8.72	0.936367879415739\\
8.73	0.936594837748641\\
8.74	0.936821126976109\\
8.75	0.937046749609812\\
8.76	0.937271708150264\\
8.77	0.937496005086882\\
8.78	0.937719642898042\\
8.79	0.937942624051129\\
8.8	0.938164951002597\\
8.81	0.938386626198019\\
8.82	0.938607652072142\\
8.83	0.938828031048943\\
8.84	0.939047765541678\\
8.85	0.939266857952939\\
8.86	0.939485310674705\\
8.87	0.939703126088395\\
8.88	0.939920306564919\\
8.89	0.940136854464731\\
8.9	0.940352772137881\\
8.91	0.940568061924067\\
8.92	0.940782726152683\\
8.93	0.940996767142873\\
8.94	0.941210187203581\\
8.95	0.941422988633601\\
8.96	0.941635173721627\\
8.97	0.941846744746301\\
8.98	0.942057703976267\\
8.99	0.942268053670216\\
9	0.942477796076938\\
9.01	0.942686933435369\\
9.02	0.94289546797464\\
9.03	0.943103401914126\\
9.04	0.943310737463491\\
9.05	0.943517476822742\\
9.06	0.94372362218227\\
9.07	0.943929175722901\\
9.08	0.944134139615941\\
9.09	0.944338516023224\\
9.1	0.94454230709716\\
9.11	0.944745514980777\\
9.12	0.944948141807772\\
9.13	0.945150189702552\\
9.14	0.945351660780285\\
9.15	0.94555255714694\\
9.16	0.945752880899335\\
9.17	0.945952634125181\\
9.18	0.946151818903128\\
9.19	0.946350437302808\\
9.2	0.946548491384878\\
9.21	0.946745983201068\\
9.22	0.946942914794219\\
9.23	0.947139288198332\\
9.24	0.947335105438607\\
9.25	0.947530368531489\\
9.26	0.947725079484709\\
9.27	0.947919240297327\\
9.28	0.948112852959775\\
9.29	0.948305919453898\\
9.3	0.948498441752997\\
9.31	0.94869042182187\\
9.32	0.948881861616852\\
9.33	0.949072763085861\\
9.34	0.949263128168432\\
9.35	0.949452958795764\\
9.36	0.949642256890759\\
9.37	0.949831024368059\\
9.38	0.950019263134091\\
9.39	0.950206975087104\\
9.4	0.950394162117208\\
9.41	0.950580826106418\\
9.42	0.950766968928687\\
9.43	0.950952592449952\\
9.44	0.951137698528167\\
9.45	0.951322289013343\\
9.46	0.951506365747591\\
9.47	0.951689930565154\\
9.48	0.951872985292451\\
9.49	0.952055531748108\\
9.5	0.952237571743002\\
9.51	0.952419107080297\\
9.52	0.952600139555478\\
9.53	0.952780670956394\\
9.54	0.952960703063287\\
9.55	0.953140237648838\\
9.56	0.953319276478195\\
9.57	0.953497821309016\\
9.58	0.953675873891501\\
9.59	0.953853435968428\\
9.6	0.954030509275192\\
9.61	0.954207095539839\\
9.62	0.954383196483099\\
9.63	0.954558813818425\\
9.64	0.954733949252026\\
9.65	0.954908604482902\\
9.66	0.955082781202878\\
9.67	0.955256481096642\\
9.68	0.955429705841773\\
9.69	0.955602457108781\\
9.7	0.955774736561139\\
9.71	0.955946545855317\\
9.72	0.956117886640812\\
9.73	0.956288760560189\\
9.74	0.956459169249105\\
9.75	0.956629114336351\\
9.76	0.95679859744388\\
9.77	0.956967620186837\\
9.78	0.957136184173601\\
9.79	0.957304291005806\\
9.8	0.957471942278382\\
9.81	0.957639139579582\\
9.82	0.957805884491018\\
9.83	0.957972178587687\\
9.84	0.958138023438008\\
9.85	0.958303420603852\\
9.86	0.958468371640571\\
9.87	0.95863287809703\\
9.88	0.958796941515641\\
9.89	0.95896056343239\\
9.9	0.959123745376867\\
9.91	0.959286488872301\\
9.92	0.959448795435587\\
9.93	0.959610666577316\\
9.94	0.959772103801804\\
9.95	0.959933108607126\\
9.96	0.960093682485143\\
9.97	0.960253826921528\\
9.98	0.960413543395803\\
9.99	0.960572833381362\\
10	0.960731698345502\\
};
\addlegendentry{\sffamily{$\text{A}_{\text{sat}}\text{ = 3}$}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	6.54494378908005e-06\\
0.02	2.61792842978075e-05\\
0.03	5.8901549042675e-05\\
0.04	0.000104709284191241\\
0.05	0.000163599055022121\\
0.06	0.000235566446568757\\
0.07	0.000320606064446721\\
0.08	0.000418711535864293\\
0.09	0.000529875510815927\\
0.1	0.000654089663458212\\
0.11	0.000791344693667841\\
0.12	0.000941630328781035\\
0.13	0.00110493532551383\\
0.14	0.00128124747206256\\
0.15	0.00147055359038374\\
0.16	0.00167283953865271\\
0.17	0.0018880902139\\
0.18	0.00211628955482459\\
0.19	0.00235742054478316\\
0.2	0.00261146521495411\\
0.21	0.00287840464767547\\
0.22	0.00315821897995534\\
0.23	0.00345088740715385\\
0.24	0.00375638818683514\\
0.25	0.00407469864278832\\
0.26	0.00440579516921569\\
0.27	0.00474965323508713\\
0.28	0.0051062473886589\\
0.29	0.00547555126215541\\
0.3	0.00585753757661242\\
0.31	0.00625217814687987\\
0.32	0.00665944388678281\\
0.33	0.00707930481443857\\
0.34	0.00751173005772833\\
0.35	0.00795668785992143\\
0.36	0.00841414558545029\\
0.37	0.00888406972583422\\
0.38	0.0093664259057499\\
0.39	0.00986117888924676\\
0.4	0.0103682925861049\\
0.41	0.0108877300583339\\
0.42	0.0114194535268094\\
0.43	0.0119634243780469\\
0.44	0.0125196031711084\\
0.45	0.0130879496446419\\
0.46	0.0136684227240495\\
0.47	0.0142609805287825\\
0.48	0.0148655803797624\\
0.49	0.0154821788069226\\
0.5	0.0161107315568707\\
0.51	0.0167511936006688\\
0.52	0.0174035191417273\\
0.53	0.0180676616238122\\
0.54	0.0187435737391618\\
0.55	0.0194312074367104\\
0.56	0.0201305139304171\\
0.57	0.0208414437076965\\
0.58	0.0215639465379481\\
0.59	0.0222979714811835\\
0.6	0.0230434668967466\\
0.61	0.0238003804521261\\
0.62	0.0245686591318554\\
0.63	0.0253482492464996\\
0.64	0.0261390964417247\\
0.65	0.0269411457074479\\
0.66	0.0277543413870645\\
0.67	0.0285786271867513\\
0.68	0.0294139461848398\\
0.69	0.030260240841261\\
0.7	0.0311174530070548\\
0.71	0.031985523933944\\
0.72	0.0328643942839692\\
0.73	0.0337540041391811\\
0.74	0.0346542930113888\\
0.75	0.0355651998519599\\
0.76	0.0364866630616709\\
0.77	0.0374186205006034\\
0.78	0.0383610094980859\\
0.79	0.0393137668626751\\
0.8	0.0402768288921768\\
0.81	0.0412501313837025\\
0.82	0.0422336096437581\\
0.83	0.0432271984983634\\
0.84	0.0442308323031989\\
0.85	0.0452444449537774\\
0.86	0.0462679698956369\\
0.87	0.0473013401345538\\
0.88	0.0483444882467716\\
0.89	0.049397346389244\\
0.9	0.0504598463098896\\
0.91	0.051531919357854\\
0.92	0.0526134964937791\\
0.93	0.0537045083000752\\
0.94	0.0548048849911935\\
0.95	0.0559145564238976\\
0.96	0.0570334521075303\\
0.97	0.0581615012142731\\
0.98	0.0592986325893972\\
0.99	0.0604447747615023\\
1	0.061599855952741\\
1.01	0.062763804089027\\
1.02	0.063936546810224\\
1.03	0.0651180114803129\\
1.04	0.0663081251975365\\
1.05	0.0675068148045168\\
1.06	0.0687140068983448\\
1.07	0.0699296278406398\\
1.08	0.0711536037675757\\
1.09	0.0723858605998731\\
1.1	0.0736263240527532\\
1.11	0.0748749196458544\\
1.12	0.0761315727131058\\
1.13	0.0773962084125587\\
1.14	0.078668751736173\\
1.15	0.0799491275195555\\
1.16	0.0812372604516501\\
1.17	0.0825330750843762\\
1.18	0.0838364958422151\\
1.19	0.0851474470317408\\
1.2	0.0864658528510952\\
1.21	0.0877916373994044\\
1.22	0.0891247246861357\\
1.23	0.0904650386403927\\
1.24	0.0918125031201469\\
1.25	0.0931670419214055\\
1.26	0.0945285787873114\\
1.27	0.0958970374171767\\
1.28	0.0972723414754459\\
1.29	0.0986544146005887\\
1.3	0.10004318041392\\
1.31	0.101438562528349\\
1.32	0.102840484557047\\
1.33	0.104248870122048\\
1.34	0.105663642862764\\
1.35	0.107084726444427\\
1.36	0.108512044566446\\
1.37	0.109945520970688\\
1.38	0.111385079449677\\
1.39	0.112830643854705\\
1.4	0.11428213810386\\
1.41	0.115739486189979\\
1.42	0.117202612188496\\
1.43	0.118671440265223\\
1.44	0.120145894684029\\
1.45	0.121625899814437\\
1.46	0.123111380139131\\
1.47	0.124602260261371\\
1.48	0.126098464912318\\
1.49	0.12759991895827\\
1.5	0.1291065474078\\
1.51	0.130618275418809\\
1.52	0.132135028305478\\
1.53	0.133656731545132\\
1.54	0.135183310785008\\
1.55	0.136714691848924\\
1.56	0.138250800743861\\
1.57	0.139791563666442\\
1.58	0.14133690700932\\
1.59	0.142886757367464\\
1.6	0.144441041544358\\
1.61	0.145999686558092\\
1.62	0.147562619647363\\
1.63	0.149129768277379\\
1.64	0.150701060145662\\
1.65	0.152276423187755\\
1.66	0.153855785582831\\
1.67	0.155439075759208\\
1.68	0.157026222399762\\
1.69	0.15861715444724\\
1.7	0.160211801109485\\
1.71	0.161810091864552\\
1.72	0.163411956465736\\
1.73	0.165017324946496\\
1.74	0.166626127625282\\
1.75	0.168238295110273\\
1.76	0.169853758304006\\
1.77	0.171472448407916\\
1.78	0.173094296926781\\
1.79	0.17471923567306\\
1.8	0.176347196771153\\
1.81	0.177978112661543\\
1.82	0.179611916104866\\
1.83	0.181248540185865\\
1.84	0.182887918317266\\
1.85	0.18452998424355\\
1.86	0.186174672044633\\
1.87	0.187821916139457\\
1.88	0.189471651289482\\
1.89	0.19112381260209\\
1.9	0.192778335533897\\
1.91	0.19443515589397\\
1.92	0.196094209846957\\
1.93	0.197755433916127\\
1.94	0.199418764986314\\
1.95	0.201084140306783\\
1.96	0.202751497493995\\
1.97	0.204420774534295\\
1.98	0.206091909786507\\
1.99	0.207764841984441\\
2	0.20943951023932\\
2.01	0.211115854042114\\
2.02	0.212793813265801\\
2.03	0.21447332816753\\
2.04	0.216154339390711\\
2.05	0.217836787967019\\
2.06	0.219520615318317\\
2.07	0.221205763258498\\
2.08	0.222892173995246\\
2.09	0.224579790131719\\
2.1	0.226268554668153\\
2.11	0.227958411003387\\
2.12	0.229649302936314\\
2.13	0.23134117466725\\
2.14	0.233033970799235\\
2.15	0.234727636339254\\
2.16	0.236422116699387\\
2.17	0.238117357697882\\
2.18	0.239813305560162\\
2.19	0.241509906919759\\
2.2	0.243207108819171\\
2.21	0.24490485871066\\
2.22	0.246603104456973\\
2.23	0.248301794331998\\
2.24	0.250000877021356\\
2.25	0.251700301622921\\
2.26	0.253400017647281\\
2.27	0.255099975018127\\
2.28	0.25680012407259\\
2.29	0.258500415561501\\
2.3	0.260200800649601\\
2.31	0.261901230915686\\
2.32	0.26360165835269\\
2.33	0.265302035367714\\
2.34	0.267002314781989\\
2.35	0.268702449830792\\
2.36	0.270402394163293\\
2.37	0.272102101842363\\
2.38	0.273801527344307\\
2.39	0.275500625558563\\
2.4	0.277199351787335\\
2.41	0.278897661745175\\
2.42	0.280595511558525\\
2.43	0.282292857765194\\
2.44	0.283989657313792\\
2.45	0.285685867563121\\
2.46	0.287381446281509\\
2.47	0.289076351646101\\
2.48	0.290770542242106\\
2.49	0.292463977061996\\
2.5	0.294156615504662\\
2.51	0.295848417374527\\
2.52	0.297539342880614\\
2.53	0.299229352635577\\
2.54	0.300918407654687\\
2.55	0.302606469354777\\
2.56	0.304293499553154\\
2.57	0.305979460466466\\
2.58	0.307664314709532\\
2.59	0.309348025294142\\
2.6	0.311030555627812\\
2.61	0.312711869512511\\
2.62	0.314391931143346\\
2.63	0.316070705107224\\
2.64	0.31774815638147\\
2.65	0.319424250332419\\
2.66	0.321098952713977\\
2.67	0.32277222966615\\
2.68	0.324444047713543\\
2.69	0.326114373763829\\
2.7	0.327783175106191\\
2.71	0.329450419409741\\
2.72	0.3311160747219\\
2.73	0.332780109466766\\
2.74	0.334442492443447\\
2.75	0.336103192824372\\
2.76	0.33776218015358\\
2.77	0.339419424344984\\
2.78	0.34107489568061\\
2.79	0.342728564808819\\
2.8	0.344380402742505\\
2.81	0.346030380857272\\
2.82	0.34767847088959\\
2.83	0.349324644934938\\
2.84	0.350968875445918\\
2.85	0.35261113523036\\
2.86	0.354251397449407\\
2.87	0.35588963561558\\
2.88	0.35752582359083\\
2.89	0.359159935584574\\
2.9	0.360791946151716\\
2.91	0.362421830190653\\
2.92	0.364049562941266\\
2.93	0.365675119982903\\
2.94	0.367298477232341\\
2.95	0.368919610941742\\
2.96	0.370538497696599\\
2.97	0.372155114413662\\
2.98	0.373769438338864\\
2.99	0.375381447045229\\
3	0.376991118430775\\
3.01	0.37859843071641\\
3.02	0.380203362443809\\
3.03	0.381805892473297\\
3.04	0.383405999981716\\
3.05	0.385003664460285\\
3.06	0.386598865712456\\
3.07	0.388191583851768\\
3.08	0.389781799299682\\
3.09	0.391369492783426\\
3.1	0.392954645333827\\
3.11	0.39453723828314\\
3.12	0.396117253262876\\
3.13	0.397694672201619\\
3.14	0.39926947732285\\
3.15	0.400841651142762\\
3.16	0.402411176468073\\
3.17	0.40397803639384\\
3.18	0.40554221430127\\
3.19	0.407103693855528\\
3.2	0.40866245900355\\
3.21	0.410218493971847\\
3.22	0.411771783264317\\
3.23	0.413322311660052\\
3.24	0.414870064211151\\
3.25	0.416415026240529\\
3.26	0.417957183339729\\
3.27	0.419496521366734\\
3.28	0.421033026443789\\
3.29	0.422566684955212\\
3.3	0.424097483545219\\
3.31	0.425625409115749\\
3.32	0.427150448824286\\
3.33	0.428672590081692\\
3.34	0.430191820550044\\
3.35	0.431708128140465\\
3.36	0.433221501010975\\
3.37	0.434731927564331\\
3.38	0.436239396445881\\
3.39	0.437743896541422\\
3.4	0.439245416975061\\
3.41	0.440743947107081\\
3.42	0.442239476531819\\
3.43	0.44373199507554\\
3.44	0.445221492794323\\
3.45	0.446707959971956\\
3.46	0.448191387117833\\
3.47	0.449671764964859\\
3.48	0.45114908446736\\
3.49	0.452623336799006\\
3.5	0.454094513350737\\
3.51	0.455562605728695\\
3.52	0.457027605752167\\
3.53	0.458489505451538\\
3.54	0.459948297066245\\
3.55	0.461403973042745\\
3.56	0.46285652603249\\
3.57	0.464305948889908\\
3.58	0.465752234670399\\
3.59	0.46719537662833\\
3.6	0.468635368215052\\
3.61	0.470072203076911\\
3.62	0.47150587505328\\
3.63	0.472936378174599\\
3.64	0.474363706660414\\
3.65	0.475787854917441\\
3.66	0.47720881753763\\
3.67	0.478626589296236\\
3.68	0.480041165149913\\
3.69	0.481452540234804\\
3.7	0.482860709864649\\
3.71	0.484265669528898\\
3.72	0.485667414890845\\
3.73	0.487065941785756\\
3.74	0.488461246219022\\
3.75	0.489853324364313\\
3.76	0.491242172561751\\
3.77	0.492627787316084\\
3.78	0.494010165294881\\
3.79	0.495389303326726\\
3.8	0.496765198399437\\
3.81	0.498137847658283\\
3.82	0.499507248404219\\
3.83	0.500873398092131\\
3.84	0.502236294329093\\
3.85	0.503595934872628\\
3.86	0.504952317628993\\
3.87	0.506305440651464\\
3.88	0.507655302138636\\
3.89	0.509001900432738\\
3.9	0.510345234017951\\
3.91	0.511685301518747\\
3.92	0.513022101698231\\
3.93	0.514355633456501\\
3.94	0.515685895829014\\
3.95	0.517012887984967\\
3.96	0.518336609225688\\
3.97	0.519657058983041\\
3.98	0.520974236817835\\
3.99	0.522288142418255\\
4	0.523598775598299\\
4.01	0.524906136296221\\
4.02	0.526210224573\\
4.03	0.527511040610803\\
4.04	0.528808584711474\\
4.05	0.530102857295029\\
4.06	0.531393858898159\\
4.07	0.532681590172748\\
4.08	0.533966051884405\\
4.09	0.535247244911003\\
4.1	0.536525170241231\\
4.11	0.537799828973159\\
4.12	0.53907122231281\\
4.13	0.54033935157275\\
4.14	0.541604218170684\\
4.15	0.542865823628065\\
4.16	0.544124169568716\\
4.17	0.54537925771746\\
4.18	0.546631089898765\\
4.19	0.547879668035397\\
4.2	0.549124994147086\\
4.21	0.550367070349205\\
4.22	0.551605898851454\\
4.23	0.552841481956563\\
4.24	0.554073822059002\\
4.25	0.5553029216437\\
4.26	0.556528783284781\\
4.27	0.557751409644303\\
4.28	0.558970803471017\\
4.29	0.560186967599132\\
4.3	0.561399904947089\\
4.31	0.562609618516349\\
4.32	0.563816111390192\\
4.33	0.565019386732526\\
4.34	0.566219447786708\\
4.35	0.567416297874368\\
4.36	0.568609940394259\\
4.37	0.569800378821101\\
4.38	0.570987616704449\\
4.39	0.57217165766756\\
4.4	0.573352505406282\\
4.41	0.574530163687943\\
4.42	0.575704636350255\\
4.43	0.576875927300234\\
4.44	0.578044040513117\\
4.45	0.5792089800313\\
4.46	0.580370749963285\\
4.47	0.581529354482631\\
4.48	0.582684797826922\\
4.49	0.58383708429674\\
4.5	0.584986218254651\\
4.51	0.586132204124202\\
4.52	0.587275046388922\\
4.53	0.588414749591337\\
4.54	0.589551318331998\\
4.55	0.590684757268512\\
4.56	0.591815071114584\\
4.57	0.592942264639075\\
4.58	0.59406634266506\\
4.59	0.595187310068901\\
4.6	0.596305171779333\\
4.61	0.597419932776547\\
4.62	0.598531598091298\\
4.63	0.599640172804007\\
4.64	0.600745662043887\\
4.65	0.601848070988064\\
4.66	0.602947404860716\\
4.67	0.604043668932222\\
4.68	0.605136868518309\\
4.69	0.606227008979224\\
4.7	0.607314095718898\\
4.71	0.608398134184135\\
4.72	0.609479129863795\\
4.73	0.610557088287994\\
4.74	0.611632015027313\\
4.75	0.612703915692013\\
4.76	0.613772795931254\\
4.77	0.614838661432333\\
4.78	0.615901517919923\\
4.79	0.616961371155319\\
4.8	0.618018226935697\\
4.81	0.619072091093379\\
4.82	0.620122969495107\\
4.83	0.621170868041321\\
4.84	0.622215792665451\\
4.85	0.623257749333214\\
4.86	0.624296744041917\\
4.87	0.625332782819772\\
4.88	0.626365871725211\\
4.89	0.627396016846224\\
4.9	0.628423224299683\\
4.91	0.629447500230694\\
4.92	0.630468850811943\\
4.93	0.631487282243057\\
4.94	0.632502800749965\\
4.95	0.633515412584276\\
4.96	0.634525124022655\\
4.97	0.635531941366211\\
4.98	0.636535870939895\\
4.99	0.637536919091895\\
5	0.638535092193047\\
5.01	0.639530396636254\\
5.02	0.640522838835903\\
5.03	0.641512425227295\\
5.04	0.642499162266084\\
5.05	0.643483056427715\\
5.06	0.644464114206876\\
5.07	0.645442342116956\\
5.08	0.646417746689499\\
5.09	0.647390334473683\\
5.1	0.648360112035789\\
5.11	0.649327085958684\\
5.12	0.650291262841307\\
5.13	0.65125264929817\\
5.14	0.65221125195885\\
5.15	0.6531670774675\\
5.16	0.654120132482361\\
5.17	0.655070423675282\\
5.18	0.65601795773124\\
5.19	0.656962741347879\\
5.2	0.657904781235037\\
5.21	0.658844084114295\\
5.22	0.659780656718523\\
5.23	0.660714505791433\\
5.24	0.66164563808714\\
5.25	0.662574060369727\\
5.26	0.663499779412814\\
5.27	0.664422801999136\\
5.28	0.665343134920125\\
5.29	0.666260784975496\\
5.3	0.667175758972838\\
5.31	0.668088063727215\\
5.32	0.668997706060768\\
5.33	0.669904692802322\\
5.34	0.670809030786998\\
5.35	0.671710726855838\\
5.36	0.67260978785542\\
5.37	0.673506220637492\\
5.38	0.674400032058606\\
5.39	0.675291228979752\\
5.4	0.676179818266005\\
5.41	0.677065806786173\\
5.42	0.677949201412446\\
5.43	0.678830009020061\\
5.44	0.679708236486955\\
5.45	0.68058389069344\\
5.46	0.68145697852187\\
5.47	0.682327506856318\\
5.48	0.683195482582257\\
5.49	0.684060912586244\\
5.5	0.684923803755612\\
5.51	0.685784162978161\\
5.52	0.686641997141854\\
5.53	0.687497313134526\\
5.54	0.688350117843584\\
5.55	0.689200418155722\\
5.56	0.690048220956634\\
5.57	0.690893533130731\\
5.58	0.691736361560869\\
5.59	0.692576713128071\\
5.6	0.693414594711261\\
5.61	0.694250013186997\\
5.62	0.695082975429212\\
5.63	0.695913488308956\\
5.64	0.696741558694139\\
5.65	0.697567193449286\\
5.66	0.698390399435288\\
5.67	0.699211183509162\\
5.68	0.70002955252381\\
5.69	0.700845513327783\\
5.7	0.701659072765054\\
5.71	0.702470237674784\\
5.72	0.703279014891104\\
5.73	0.704085411242887\\
5.74	0.704889433553535\\
5.75	0.705691088640765\\
5.76	0.706490383316393\\
5.77	0.707287324386133\\
5.78	0.708081918649388\\
5.79	0.70887417289905\\
5.8	0.709664093921304\\
5.81	0.71045168849543\\
5.82	0.711236963393613\\
5.83	0.712019925380755\\
5.84	0.712800581214289\\
5.85	0.713578937643995\\
5.86	0.714355001411825\\
5.87	0.715128779251719\\
5.88	0.715900277889439\\
5.89	0.716669504042395\\
5.9	0.717436464419476\\
5.91	0.718201165720887\\
5.92	0.718963614637985\\
5.93	0.719723817853123\\
5.94	0.720481782039488\\
5.95	0.721237513860951\\
5.96	0.721991019971916\\
5.97	0.722742307017167\\
5.98	0.723491381631726\\
5.99	0.724238250440709\\
6	0.724982920059183\\
6.01	0.725725397092028\\
6.02	0.726465688133804\\
6.03	0.727203799768613\\
6.04	0.727939738569971\\
6.05	0.728673511100679\\
6.06	0.729405123912695\\
6.07	0.730134583547012\\
6.08	0.730861896533537\\
6.09	0.731587069390966\\
6.1	0.732310108626675\\
6.11	0.733031020736601\\
6.12	0.733749812205129\\
6.13	0.734466489504981\\
6.14	0.735181059097112\\
6.15	0.735893527430597\\
6.16	0.736603900942535\\
6.17	0.73731218605794\\
6.18	0.738018389189645\\
6.19	0.738722516738204\\
6.2	0.739424575091793\\
6.21	0.740124570626121\\
6.22	0.740822509704333\\
6.23	0.741518398676925\\
6.24	0.742212243881652\\
6.25	0.742904051643443\\
6.26	0.743593828274319\\
6.27	0.744281580073305\\
6.28	0.744967313326357\\
6.29	0.745651034306275\\
6.3	0.746332749272634\\
6.31	0.7470124644717\\
6.32	0.747690186136365\\
6.33	0.748365920486069\\
6.34	0.749039673726732\\
6.35	0.749711452050687\\
6.36	0.750381261636608\\
6.37	0.751049108649453\\
6.38	0.75171499924039\\
6.39	0.752378939546746\\
6.4	0.753040935691935\\
6.41	0.753700993785411\\
6.42	0.7543591199226\\
6.43	0.75501532018485\\
6.44	0.755669600639375\\
6.45	0.756321967339203\\
6.46	0.756972426323122\\
6.47	0.757620983615631\\
6.48	0.758267645226893\\
6.49	0.758912417152686\\
6.5	0.759555305374356\\
6.51	0.760196315858776\\
6.52	0.760835454558298\\
6.53	0.761472727410715\\
6.54	0.762108140339218\\
6.55	0.762741699252358\\
6.56	0.763373410044007\\
6.57	0.764003278593322\\
6.58	0.764631310764707\\
6.59	0.765257512407783\\
6.6	0.76588188935735\\
6.61	0.76650444743336\\
6.62	0.76712519244088\\
6.63	0.767744130170068\\
6.64	0.76836126639614\\
6.65	0.768976606879348\\
6.66	0.769590157364947\\
6.67	0.770201923583175\\
6.68	0.770811911249226\\
6.69	0.771420126063227\\
6.7	0.77202657371022\\
6.71	0.772631259860133\\
6.72	0.773234190167768\\
6.73	0.773835370272778\\
6.74	0.77443480579965\\
6.75	0.775032502357685\\
6.76	0.775628465540988\\
6.77	0.776222700928446\\
6.78	0.776815214083721\\
6.79	0.77740601055523\\
6.8	0.777995095876136\\
6.81	0.778582475564335\\
6.82	0.77916815512245\\
6.83	0.779752140037813\\
6.84	0.780334435782465\\
6.85	0.780915047813141\\
6.86	0.781493981571266\\
6.87	0.782071242482949\\
6.88	0.782646835958977\\
6.89	0.783220767394808\\
6.9	0.783793042170571\\
6.91	0.784363665651059\\
6.92	0.784932643185729\\
6.93	0.7854999801087\\
6.94	0.78606568173875\\
6.95	0.786629753379319\\
6.96	0.787192200318507\\
6.97	0.787753027829076\\
6.98	0.788312241168452\\
6.99	0.788869845578728\\
7	0.789425846286666\\
7.01	0.789980248503701\\
7.02	0.790533057425947\\
7.03	0.791084278234202\\
7.04	0.791633916093953\\
7.05	0.792181976155381\\
7.06	0.792728463553371\\
7.07	0.793273383407519\\
7.08	0.79381674082214\\
7.09	0.794358540886274\\
7.1	0.794898788673701\\
7.11	0.795437489242947\\
7.12	0.795974647637295\\
7.13	0.796510268884797\\
7.14	0.797044357998287\\
7.15	0.797576919975389\\
7.16	0.798107959798534\\
7.17	0.798637482434972\\
7.18	0.799165492836783\\
7.19	0.799691995940895\\
7.2	0.800216996669098\\
7.21	0.800740499928057\\
7.22	0.801262510609331\\
7.23	0.801783033589384\\
7.24	0.802302073729607\\
7.25	0.802819635876334\\
7.26	0.803335724860857\\
7.27	0.803850345499444\\
7.28	0.804363502593361\\
7.29	0.804875200928888\\
7.3	0.805385445277337\\
7.31	0.805894240395076\\
7.32	0.806401591023543\\
7.33	0.806907501889272\\
7.34	0.807411977703911\\
7.35	0.807915023164243\\
7.36	0.808416642952207\\
7.37	0.808916841734924\\
7.38	0.809415624164713\\
7.39	0.809912994879117\\
7.4	0.810408958500928\\
7.41	0.810903519638206\\
7.42	0.811396682884305\\
7.43	0.811888452817897\\
7.44	0.812378834002993\\
7.45	0.812867830988975\\
7.46	0.813355448310611\\
7.47	0.813841690488089\\
7.48	0.814326562027037\\
7.49	0.814810067418551\\
7.5	0.81529221113922\\
7.51	0.815772997651153\\
7.52	0.816252431402006\\
7.53	0.816730516825007\\
7.54	0.817207258338986\\
7.55	0.8176826603484\\
7.56	0.81815672724336\\
7.57	0.818629463399662\\
7.58	0.819100873178813\\
7.59	0.81957096092806\\
7.6	0.820039730980416\\
7.61	0.820507187654694\\
7.62	0.820973335255531\\
7.63	0.82143817807342\\
7.64	0.82190172038474\\
7.65	0.822363966451781\\
7.66	0.822824920522782\\
7.67	0.823284586831953\\
7.68	0.823742969599509\\
7.69	0.8242000730317\\
7.7	0.824655901320843\\
7.71	0.82511045864535\\
7.72	0.825563749169762\\
7.73	0.826015777044775\\
7.74	0.826466546407281\\
7.75	0.826916061380386\\
7.76	0.827364326073456\\
7.77	0.827811344582137\\
7.78	0.828257120988393\\
7.79	0.828701659360538\\
7.8	0.829144963753267\\
7.81	0.829587038207686\\
7.82	0.83002788675135\\
7.83	0.830467513398291\\
7.84	0.830905922149052\\
7.85	0.831343116990722\\
7.86	0.831779101896967\\
7.87	0.832213880828061\\
7.88	0.832647457730926\\
7.89	0.833079836539156\\
7.9	0.83351102117306\\
7.91	0.833941015539689\\
7.92	0.834369823532872\\
7.93	0.834797449033249\\
7.94	0.835223895908306\\
7.95	0.835649168012411\\
7.96	0.83607326918684\\
7.97	0.836496203259822\\
7.98	0.836917974046564\\
7.99	0.837338585349291\\
8	0.837758040957278\\
8.01	0.838176344646886\\
8.02	0.838593500181593\\
8.03	0.839009511312034\\
8.04	0.839424381776031\\
8.05	0.83983811529863\\
8.06	0.840250715592134\\
8.07	0.840662186356141\\
8.08	0.841072531277576\\
8.09	0.841481754030727\\
8.1	0.841889858277279\\
8.11	0.842296847666352\\
8.12	0.842702725834533\\
8.13	0.84310749640591\\
8.14	0.843511162992114\\
8.15	0.843913729192344\\
8.16	0.844315198593413\\
8.17	0.844715574769774\\
8.18	0.845114861283562\\
8.19	0.845513061684625\\
8.2	0.845910179510562\\
8.21	0.846306218286758\\
8.22	0.846701181526417\\
8.23	0.8470950727306\\
8.24	0.84748789538826\\
8.25	0.847879652976279\\
8.26	0.848270348959498\\
8.27	0.848659986790758\\
8.28	0.849048569910935\\
8.29	0.849436101748972\\
8.3	0.849822585721918\\
8.31	0.850208025234961\\
8.32	0.850592423681466\\
8.33	0.850975784443008\\
8.34	0.851358110889411\\
8.35	0.851739406378778\\
8.36	0.852119674257532\\
8.37	0.85249891786045\\
8.38	0.852877140510695\\
8.39	0.853254345519857\\
8.4	0.853630536187984\\
8.41	0.854005715803622\\
8.42	0.854379887643843\\
8.43	0.85475305497429\\
8.44	0.855125221049205\\
8.45	0.855496389111468\\
8.46	0.85586656239263\\
8.47	0.856235744112951\\
8.48	0.856603937481433\\
8.49	0.856971145695859\\
8.5	0.857337371942824\\
8.51	0.857702619397769\\
8.52	0.858066891225026\\
8.53	0.858430190577839\\
8.54	0.858792520598412\\
8.55	0.859153884417938\\
8.56	0.859514285156631\\
8.57	0.85987372592377\\
8.58	0.860232209817725\\
8.59	0.860589739926\\
8.6	0.86094631932526\\
8.61	0.861301951081372\\
8.62	0.861656638249437\\
8.63	0.862010383873827\\
8.64	0.862363190988218\\
8.65	0.862715062615623\\
8.66	0.863066001768432\\
8.67	0.863416011448443\\
8.68	0.863765094646895\\
8.69	0.864113254344507\\
8.7	0.864460493511511\\
8.71	0.864806815107684\\
8.72	0.865152222082385\\
8.73	0.865496717374588\\
8.74	0.865840303912919\\
8.75	0.866182984615687\\
8.76	0.866524762390918\\
8.77	0.866865640136394\\
8.78	0.867205620739682\\
8.79	0.867544707078169\\
8.8	0.867882902019098\\
8.81	0.868220208419601\\
8.82	0.868556629126733\\
8.83	0.868892166977504\\
8.84	0.869226824798916\\
8.85	0.869560605407994\\
8.86	0.869893511611821\\
8.87	0.870225546207571\\
8.88	0.870556711982544\\
8.89	0.870887011714196\\
8.9	0.871216448170176\\
8.91	0.87154502410836\\
8.92	0.871872742276877\\
8.93	0.872199605414153\\
8.94	0.872525616248935\\
8.95	0.87285077750033\\
8.96	0.873175091877833\\
8.97	0.873498562081365\\
8.98	0.873821190801302\\
8.99	0.874142980718509\\
9	0.874463934504375\\
9.01	0.874784054820842\\
9.02	0.875103344320439\\
9.03	0.875421805646315\\
9.04	0.875739441432272\\
9.05	0.876056254302795\\
9.06	0.876372246873086\\
9.07	0.876687421749099\\
9.08	0.877001781527564\\
9.09	0.877315328796029\\
9.1	0.877628066132884\\
9.11	0.877939996107398\\
9.12	0.878251121279748\\
9.13	0.878561444201054\\
9.14	0.878870967413404\\
9.15	0.879179693449895\\
9.16	0.879487624834656\\
9.17	0.879794764082886\\
9.18	0.88010111370088\\
9.19	0.880406676186065\\
9.2	0.880711454027027\\
9.21	0.881015449703546\\
9.22	0.881318665686625\\
9.23	0.881621104438519\\
9.24	0.881922768412772\\
9.25	0.882223660054241\\
9.26	0.882523781799132\\
9.27	0.882823136075027\\
9.28	0.883121725300916\\
9.29	0.883419551887229\\
9.3	0.883716618235864\\
9.31	0.884012926740219\\
9.32	0.884308479785221\\
9.33	0.884603279747358\\
9.34	0.884897328994706\\
9.35	0.885190629886964\\
9.36	0.885483184775479\\
9.37	0.885774996003277\\
9.38	0.886066065905097\\
9.39	0.886356396807413\\
9.4	0.886645991028472\\
9.41	0.886934850878318\\
9.42	0.887222978658821\\
9.43	0.887510376663712\\
9.44	0.887797047178606\\
9.45	0.888082992481035\\
9.46	0.888368214840475\\
9.47	0.888652716518377\\
9.48	0.888936499768195\\
9.49	0.889219566835414\\
9.5	0.889501919957581\\
9.51	0.88978356136433\\
9.52	0.890064493277416\\
9.53	0.890344717910737\\
9.54	0.89062423747037\\
9.55	0.890903054154592\\
9.56	0.891181170153914\\
9.57	0.891458587651104\\
9.58	0.891735308821221\\
9.59	0.892011335831637\\
9.6	0.892286670842071\\
9.61	0.892561316004612\\
9.62	0.892835273463748\\
9.63	0.893108545356395\\
9.64	0.893381133811924\\
9.65	0.893653040952188\\
9.66	0.893924268891551\\
9.67	0.894194819736912\\
9.68	0.894464695587736\\
9.69	0.894733898536079\\
9.7	0.895002430666617\\
9.71	0.895270294056669\\
9.72	0.89553749077623\\
9.73	0.895804022887991\\
9.74	0.896069892447373\\
9.75	0.896335101502546\\
9.76	0.896599652094464\\
9.77	0.896863546256883\\
9.78	0.897126786016393\\
9.79	0.897389373392444\\
9.8	0.897651310397369\\
9.81	0.897912599036414\\
9.82	0.898173241307762\\
9.83	0.898433239202557\\
9.84	0.898692594704937\\
9.85	0.898951309792049\\
9.86	0.899209386434087\\
9.87	0.899466826594307\\
9.88	0.899723632229059\\
9.89	0.89997980528781\\
9.9	0.90023534771317\\
9.91	0.900490261440919\\
9.92	0.900744548400027\\
9.93	0.900998210512686\\
9.94	0.901251249694332\\
9.95	0.901503667853665\\
9.96	0.901755466892685\\
9.97	0.902006648706708\\
9.98	0.90225721518439\\
9.99	0.902507168207761\\
10	0.902756509652239\\
};
\addlegendentry{\sffamily{$\text{A}_{\text{sat}}\text{ = 4}$}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	4.18877344969259e-06\\
0.02	1.67548927408617e-05\\
0.03	3.76977547239074e-05\\
0.04	6.70163542299115e-05\\
0.05	0.000104709284191241\\
0.06	0.000150774735810353\\
0.07	0.000205210498776773\\
0.08	0.000268013961532177\\
0.09	0.000339182111583545\\
0.1	0.000418711535864293\\
0.11	0.00050659842114332\\
0.12	0.000602838554481859\\
0.13	0.000707427323738053\\
0.14	0.000820359718119127\\
0.15	0.000941630328781035\\
0.16	0.00107123334947545\\
0.17	0.00120916257724397\\
0.18	0.00135541141315934\\
0.19	0.00150997286311355\\
0.2	0.00167283953865271\\
0.21	0.00184400365785834\\
0.22	0.00202345704627502\\
0.23	0.00221119113788424\\
0.24	0.00240719697612397\\
0.25	0.00261146521495411\\
0.26	0.00282398611996721\\
0.27	0.00304474956954449\\
0.28	0.00327374505605674\\
0.29	0.00351096168710992\\
0.3	0.00375638818683514\\
0.31	0.0040100128972228\\
0.32	0.00427182377950043\\
0.33	0.00454180841555423\\
0.34	0.00481995400939363\\
0.35	0.0051062473886589\\
0.36	0.00540067500617117\\
0.37	0.00570322294152478\\
0.38	0.00601387690272143\\
0.39	0.00633262222784589\\
0.4	0.00665944388678282\\
0.41	0.0069943264829744\\
0.42	0.00733725425521837\\
0.43	0.00768821107950601\\
0.44	0.0080471804708998\\
0.45	0.00841414558545029\\
0.46	0.00878908922215171\\
0.47	0.009171993824936\\
0.48	0.0095628414847048\\
0.49	0.00996161394139893\\
0.5	0.0103682925861049\\
0.51	0.0107828584631983\\
0.52	0.0112052922725228\\
0.53	0.0116355743716056\\
0.54	0.0120736847779076\\
0.55	0.0125196031711084\\
0.56	0.0129733088954259\\
0.57	0.0134347809619692\\
0.58	0.0139039980511255\\
0.59	0.0143809385149789\\
0.6	0.0148655803797624\\
0.61	0.0153579013483414\\
0.62	0.0158578788027281\\
0.63	0.0163654898066272\\
0.64	0.0168807111080114\\
0.65	0.0174035191417273\\
0.66	0.0179338900321297\\
0.67	0.0184717995957449\\
0.68	0.0190172233439623\\
0.69	0.0195701364857533\\
0.7	0.0201305139304171\\
0.71	0.0206983302903535\\
0.72	0.0212735598838609\\
0.73	0.0218561767379603\\
0.74	0.0224461545912437\\
0.75	0.0230434668967466\\
0.76	0.023648086824845\\
0.77	0.0242599872661739\\
0.78	0.0248791408345703\\
0.79	0.0255055198700363\\
0.8	0.0261390964417248\\
0.81	0.0267798423509453\\
0.82	0.0274277291341905\\
0.83	0.0280827280661817\\
0.84	0.0287448101629341\\
0.85	0.0294139461848398\\
0.86	0.0300901066397692\\
0.87	0.0307732617861895\\
0.88	0.0314633816362998\\
0.89	0.0321604359591823\\
0.9	0.0328643942839692\\
0.91	0.0335752259030243\\
0.92	0.0342928998751393\\
0.93	0.0350173850287431\\
0.94	0.0357486499651252\\
0.95	0.0364866630616709\\
0.96	0.037231392475109\\
0.97	0.0379828061447706\\
0.98	0.0387408717958588\\
0.99	0.0395055569427287\\
1	0.0402768288921768\\
1.01	0.04105465474674\\
1.02	0.0418390014080022\\
1.03	0.0426298355799098\\
1.04	0.0434271237720937\\
1.05	0.0442308323031989\\
1.06	0.0450409273042191\\
1.07	0.0458573747218381\\
1.08	0.0466801403217757\\
1.09	0.047509189692138\\
1.1	0.0483444882467716\\
1.11	0.0491860012286217\\
1.12	0.0500336937130924\\
1.13	0.0508875306114091\\
1.14	0.0517474766739836\\
1.15	0.0526134964937791\\
1.16	0.0534855545096768\\
1.17	0.054363615009842\\
1.18	0.0552476421350897\\
1.19	0.0561375998822499\\
1.2	0.0570334521075303\\
1.21	0.0579351625298778\\
1.22	0.0588426947343371\\
1.23	0.0597560121754064\\
1.24	0.0606750781803889\\
1.25	0.061599855952741\\
1.26	0.0625303085754155\\
1.27	0.0634663990141996\\
1.28	0.0644080901210473\\
1.29	0.065355344637406\\
1.3	0.0663081251975365\\
1.31	0.0672663943318254\\
1.32	0.0682301144700906\\
1.33	0.0691992479448786\\
1.34	0.0701737569947533\\
1.35	0.0711536037675757\\
1.36	0.0721387503237749\\
1.37	0.0731291586396085\\
1.38	0.0741247906104132\\
1.39	0.0751256080538446\\
1.4	0.0761315727131058\\
1.41	0.0771426462601649\\
1.42	0.0781587902989599\\
1.43	0.0791799663685916\\
1.44	0.0802061359465038\\
1.45	0.0812372604516501\\
1.46	0.0822733012476473\\
1.47	0.0833142196459148\\
1.48	0.0843599769087997\\
1.49	0.085410534252687\\
1.5	0.0864658528510952\\
1.51	0.0875258938377558\\
1.52	0.0885906183096776\\
1.53	0.0896599873301945\\
1.54	0.0907339619319971\\
1.55	0.0918125031201469\\
1.56	0.0928955718750744\\
1.57	0.0939831291555583\\
1.58	0.0950751359016885\\
1.59	0.0961715530378093\\
1.6	0.0972723414754459\\
1.61	0.0983774621162108\\
1.62	0.0994868758546919\\
1.63	0.100600543581321\\
1.64	0.101718426185224\\
1.65	0.102840484557047\\
1.66	0.10396667959177\\
1.67	0.105096972191493\\
1.68	0.106231323268204\\
1.69	0.107369693746526\\
1.7	0.108512044566446\\
1.71	0.109658336686016\\
1.72	0.11080853108404\\
1.73	0.111962588762733\\
1.74	0.113120470750361\\
1.75	0.11428213810386\\
1.76	0.115447551911429\\
1.77	0.116616673295104\\
1.78	0.117789463413304\\
1.79	0.118965883463362\\
1.8	0.120145894684029\\
1.81	0.121329458357948\\
1.82	0.122516535814117\\
1.83	0.12370708843032\\
1.84	0.124901077635534\\
1.85	0.126098464912318\\
1.86	0.127299211799173\\
1.87	0.128503279892879\\
1.88	0.129710630850807\\
1.89	0.130921226393208\\
1.9	0.132135028305478\\
1.91	0.133351998440396\\
1.92	0.134572098720339\\
1.93	0.135795291139472\\
1.94	0.13702153776591\\
1.95	0.138250800743861\\
1.96	0.139483042295741\\
1.97	0.14071822472426\\
1.98	0.141956310414487\\
1.99	0.143197261835893\\
2	0.144441041544358\\
2.01	0.145687612184165\\
2.02	0.146936936489959\\
2.03	0.148188977288685\\
2.04	0.149443697501501\\
2.05	0.150701060145662\\
2.06	0.151961028336384\\
2.07	0.153223565288674\\
2.08	0.154488634319145\\
2.09	0.155756198847793\\
2.1	0.157026222399762\\
2.11	0.158298668607073\\
2.12	0.159573501210331\\
2.13	0.160850684060407\\
2.14	0.162130181120094\\
2.15	0.163411956465736\\
2.16	0.164695974288834\\
2.17	0.165982198897625\\
2.18	0.167270594718635\\
2.19	0.168561126298207\\
2.2	0.169853758304006\\
2.21	0.171148455526494\\
2.22	0.172445182880385\\
2.23	0.173743905406069\\
2.24	0.175044588271016\\
2.25	0.176347196771153\\
2.26	0.177651696332213\\
2.27	0.178958052511067\\
2.28	0.18026623099702\\
2.29	0.181576197613091\\
2.3	0.182887918317267\\
2.31	0.184201359203726\\
2.32	0.185516486504047\\
2.33	0.186833266588382\\
2.34	0.188151665966612\\
2.35	0.189471651289482\\
2.36	0.190793189349699\\
2.37	0.192116247083022\\
2.38	0.193440791569312\\
2.39	0.194766790033573\\
2.4	0.196094209846957\\
2.41	0.197423018527756\\
2.42	0.19875318374236\\
2.43	0.2000846733062\\
2.44	0.201417455184666\\
2.45	0.202751497493995\\
2.46	0.204086768502149\\
2.47	0.205423236629658\\
2.48	0.206760870450445\\
2.49	0.208099638692633\\
2.5	0.20943951023932\\
2.51	0.210780454129338\\
2.52	0.212122439557992\\
2.53	0.213465435877771\\
2.54	0.21480941259904\\
2.55	0.216154339390711\\
2.56	0.217500186080892\\
2.57	0.218846922657512\\
2.58	0.220194519268932\\
2.59	0.221542946224526\\
2.6	0.222892173995246\\
2.61	0.224242173214165\\
2.62	0.225592914677004\\
2.63	0.226944369342629\\
2.64	0.228296508333536\\
2.65	0.229649302936314\\
2.66	0.231002724602085\\
2.67	0.23235674494693\\
2.68	0.233711335752288\\
2.69	0.235066468965343\\
2.7	0.236422116699387\\
2.71	0.237778251234164\\
2.72	0.239134845016202\\
2.73	0.240491870659113\\
2.74	0.241849300943889\\
2.75	0.243207108819171\\
2.76	0.244565267401501\\
2.77	0.245923749975557\\
2.78	0.247282529994371\\
2.79	0.24864158107953\\
2.8	0.250000877021356\\
2.81	0.25136039177907\\
2.82	0.252720099480943\\
2.83	0.254079974424426\\
2.84	0.255439991076263\\
2.85	0.25680012407259\\
2.86	0.258160348219017\\
2.87	0.259520638490691\\
2.88	0.26088097003235\\
2.89	0.26224131815835\\
2.9	0.26360165835269\\
2.91	0.264961966269012\\
2.92	0.266322217730585\\
2.93	0.267682388730283\\
2.94	0.26904245543054\\
2.95	0.270402394163293\\
2.96	0.271762181429912\\
2.97	0.273121793901111\\
2.98	0.274481208416851\\
2.99	0.275840401986226\\
3	0.277199351787335\\
3.01	0.27855803516714\\
3.02	0.279916429641313\\
3.03	0.281274512894068\\
3.04	0.28263226277798\\
3.05	0.283989657313792\\
3.06	0.285346674690209\\
3.07	0.286703293263679\\
3.08	0.288059491558162\\
3.09	0.28941524826489\\
3.1	0.290770542242106\\
3.11	0.292125352514806\\
3.12	0.293479658274453\\
3.13	0.294833438878692\\
3.14	0.296186673851047\\
3.15	0.297539342880614\\
3.16	0.298891425821731\\
3.17	0.300242902693651\\
3.18	0.301593753680195\\
3.19	0.3029439591294\\
3.2	0.304293499553154\\
3.21	0.305642355626821\\
3.22	0.306990508188858\\
3.23	0.30833793824042\\
3.24	0.30968462694496\\
3.25	0.311030555627812\\
3.26	0.312375705775774\\
3.27	0.313720059036674\\
3.28	0.315063597218933\\
3.29	0.316406302291114\\
3.3	0.31774815638147\\
3.31	0.319089141777474\\
3.32	0.320429240925351\\
3.33	0.321768436429593\\
3.34	0.323106711052472\\
3.35	0.324444047713543\\
3.36	0.32578042948914\\
3.37	0.327115839611866\\
3.38	0.32845026147007\\
3.39	0.329783678607326\\
3.4	0.3311160747219\\
3.41	0.332447433666206\\
3.42	0.333777739446264\\
3.43	0.335106976221147\\
3.44	0.336435128302421\\
3.45	0.33776218015358\\
3.46	0.339088116389477\\
3.47	0.340412921775743\\
3.48	0.341736581228208\\
3.49	0.34305907981231\\
3.5	0.344380402742505\\
3.51	0.345700535381663\\
3.52	0.347019463240466\\
3.53	0.348337171976799\\
3.54	0.349653647395136\\
3.55	0.350968875445918\\
3.56	0.352282842224932\\
3.57	0.353595533972683\\
3.58	0.354906937073758\\
3.59	0.356217038056194\\
3.6	0.35752582359083\\
3.61	0.358833280490669\\
3.62	0.360139395710225\\
3.63	0.361444156344869\\
3.64	0.362747549630178\\
3.65	0.364049562941266\\
3.66	0.365350183792131\\
3.67	0.36664939983498\\
3.68	0.367947198859563\\
3.69	0.369243568792498\\
3.7	0.370538497696599\\
3.71	0.371831973770192\\
3.72	0.373123985346435\\
3.73	0.374414520892638\\
3.74	0.375703569009571\\
3.75	0.376991118430775\\
3.76	0.378277158021877\\
3.77	0.379561676779889\\
3.78	0.380844663832517\\
3.79	0.382126108437461\\
3.8	0.383405999981716\\
3.81	0.384684327980872\\
3.82	0.38596108207841\\
3.83	0.387236252044997\\
3.84	0.38850982777778\\
3.85	0.389781799299682\\
3.86	0.391052156758685\\
3.87	0.39232089042713\\
3.88	0.393587990700998\\
3.89	0.394853448099203\\
3.9	0.396117253262876\\
3.91	0.397379396954652\\
3.92	0.398639870057954\\
3.93	0.399898663576281\\
3.94	0.401155768632488\\
3.95	0.402411176468073\\
3.96	0.403664878442455\\
3.97	0.404916866032263\\
3.98	0.406167130830613\\
3.99	0.407415664546395\\
4	0.40866245900355\\
4.01	0.409907506140355\\
4.02	0.411150798008705\\
4.03	0.412392326773393\\
4.04	0.413632084711395\\
4.05	0.414870064211151\\
4.06	0.416106257771848\\
4.07	0.417340658002702\\
4.08	0.418573257622245\\
4.09	0.419804049457603\\
4.1	0.421033026443789\\
4.11	0.42226018162298\\
4.12	0.42348550814381\\
4.13	0.42470899926065\\
4.14	0.425930648332903\\
4.15	0.427150448824286\\
4.16	0.428368394302122\\
4.17	0.429584478436631\\
4.18	0.430798695000222\\
4.19	0.432011037866783\\
4.2	0.433221501010975\\
4.21	0.434430078507531\\
4.22	0.435636764530548\\
4.23	0.436841553352783\\
4.24	0.43804443934496\\
4.25	0.439245416975061\\
4.26	0.440444480807632\\
4.27	0.441641625503088\\
4.28	0.442836845817014\\
4.29	0.444030136599476\\
4.3	0.445221492794323\\
4.31	0.446410909438502\\
4.32	0.44759838166137\\
4.33	0.448783904684001\\
4.34	0.449967473818509\\
4.35	0.45114908446736\\
4.36	0.452328732122692\\
4.37	0.453506412365638\\
4.38	0.454682120865645\\
4.39	0.455855853379802\\
4.4	0.457027605752167\\
4.41	0.458197373913093\\
4.42	0.459365153878563\\
4.43	0.460530941749519\\
4.44	0.461694733711203\\
4.45	0.46285652603249\\
4.46	0.464016315065229\\
4.47	0.465174097243588\\
4.48	0.466329869083394\\
4.49	0.467483627181484\\
4.5	0.468635368215052\\
4.51	0.469785088941002\\
4.52	0.4709327861953\\
4.53	0.472078456892334\\
4.54	0.47322209802427\\
4.55	0.474363706660414\\
4.56	0.475503279946577\\
4.57	0.476640815104442\\
4.58	0.477776309430932\\
4.59	0.478909760297582\\
4.6	0.480041165149914\\
4.61	0.481170521506812\\
4.62	0.482297826959906\\
4.63	0.48342307917295\\
4.64	0.484546275881208\\
4.65	0.485667414890845\\
4.66	0.486786494078313\\
4.67	0.487903511389746\\
4.68	0.489018464840357\\
4.69	0.490131352513836\\
4.7	0.491242172561751\\
4.71	0.492350923202953\\
4.72	0.493457602722983\\
4.73	0.494562209473483\\
4.74	0.495664741871607\\
4.75	0.496765198399437\\
4.76	0.497863577603405\\
4.77	0.498959878093709\\
4.78	0.500054098543741\\
4.79	0.501146237689514\\
4.8	0.502236294329093\\
4.81	0.503324267322023\\
4.82	0.504410155588771\\
4.83	0.505493958110164\\
4.84	0.506575673926828\\
4.85	0.507655302138636\\
4.86	0.508732841904153\\
4.87	0.509808292440089\\
4.88	0.510881653020753\\
4.89	0.511952922977508\\
4.9	0.513022101698231\\
4.91	0.514089188626778\\
4.92	0.515154183262448\\
4.93	0.51621708515945\\
4.94	0.51727789392638\\
4.95	0.518336609225688\\
4.96	0.519393230773165\\
4.97	0.520447758337415\\
4.98	0.521500191739345\\
4.99	0.52255053085165\\
5	0.523598775598299\\
5.01	0.524644925954034\\
5.02	0.525688981943864\\
5.03	0.526730943642559\\
5.04	0.527770811174159\\
5.05	0.528808584711474\\
5.06	0.529844264475595\\
5.07	0.530877850735401\\
5.08	0.531909343807077\\
5.09	0.532938744053629\\
5.1	0.533966051884405\\
5.11	0.534991267754615\\
5.12	0.536014392164862\\
5.13	0.537035425660664\\
5.14	0.538054368831995\\
5.15	0.53907122231281\\
5.16	0.540085986780592\\
5.17	0.541098662955886\\
5.18	0.542109251601847\\
5.19	0.543117753523785\\
5.2	0.544124169568716\\
5.21	0.545128500624914\\
5.22	0.546130747621465\\
5.23	0.547130911527832\\
5.24	0.548128993353407\\
5.25	0.549124994147086\\
5.26	0.550118914996829\\
5.27	0.551110757029233\\
5.28	0.552100521409105\\
5.29	0.553088209339041\\
5.3	0.554073822059002\\
5.31	0.555057360845896\\
5.32	0.556038827013166\\
5.33	0.557018221910375\\
5.34	0.557995546922798\\
5.35	0.558970803471017\\
5.36	0.559943993010515\\
5.37	0.560915117031277\\
5.38	0.561884177057392\\
5.39	0.562851174646659\\
5.4	0.563816111390192\\
5.41	0.564778988912034\\
5.42	0.565739808868769\\
5.43	0.566698572949139\\
5.44	0.567655282873663\\
5.45	0.568609940394259\\
5.46	0.569562547293866\\
5.47	0.570513105386078\\
5.48	0.571461616514768\\
5.49	0.572408082553724\\
5.5	0.573352505406282\\
5.51	0.57429488700497\\
5.52	0.575235229311143\\
5.53	0.57617353431463\\
5.54	0.577109804033382\\
5.55	0.578044040513117\\
5.56	0.578976245826975\\
5.57	0.579906422075172\\
5.58	0.580834571384658\\
5.59	0.581760695908776\\
5.6	0.582684797826922\\
5.61	0.583606879344215\\
5.62	0.584526942691163\\
5.63	0.58544499012333\\
5.64	0.586361023921015\\
5.65	0.587275046388921\\
5.66	0.58818705985584\\
5.67	0.589097066674324\\
5.68	0.59000506922038\\
5.69	0.590911069893146\\
5.7	0.591815071114584\\
5.71	0.592717075329169\\
5.72	0.593617085003582\\
5.73	0.594515102626407\\
5.74	0.595411130707829\\
5.75	0.596305171779333\\
5.76	0.597197228393406\\
5.77	0.598087303123248\\
5.78	0.598975398562474\\
5.79	0.599861517324826\\
5.8	0.600745662043887\\
5.81	0.601627835372795\\
5.82	0.602508039983959\\
5.83	0.603386278568782\\
5.84	0.60426255383738\\
5.85	0.605136868518309\\
5.86	0.606009225358288\\
5.87	0.606879627121933\\
5.88	0.607748076591483\\
5.89	0.608614576566539\\
5.9	0.609479129863795\\
5.91	0.610341739316779\\
5.92	0.611202407775594\\
5.93	0.612061138106657\\
5.94	0.612917933192448\\
5.95	0.613772795931254\\
5.96	0.614625729236918\\
5.97	0.615476736038595\\
5.98	0.616325819280499\\
5.99	0.617172981921663\\
6	0.618018226935697\\
6.01	0.618861557310545\\
6.02	0.619702976048249\\
6.03	0.620542486164714\\
6.04	0.621380090689471\\
6.05	0.622215792665451\\
6.06	0.62304959514875\\
6.07	0.623881501208402\\
6.08	0.624711513926159\\
6.09	0.625539636396258\\
6.1	0.626365871725211\\
6.11	0.627190223031576\\
6.12	0.628012693445744\\
6.13	0.628833286109721\\
6.14	0.629652004176921\\
6.15	0.630468850811943\\
6.16	0.631283829190374\\
6.17	0.632096942498572\\
6.18	0.632908193933462\\
6.19	0.633717586702339\\
6.2	0.634525124022655\\
6.21	0.635330809121827\\
6.22	0.636134645237036\\
6.23	0.636936635615031\\
6.24	0.637736783511934\\
6.25	0.638535092193047\\
6.26	0.639331564932663\\
6.27	0.640126205013873\\
6.28	0.640919015728384\\
6.29	0.641710000376329\\
6.3	0.642499162266084\\
6.31	0.643286504714089\\
6.32	0.644072031044664\\
6.33	0.644855744589832\\
6.34	0.645637648689144\\
6.35	0.646417746689499\\
6.36	0.647196041944976\\
6.37	0.647972537816658\\
6.38	0.648747237672466\\
6.39	0.649520144886987\\
6.4	0.650291262841307\\
6.41	0.651060594922852\\
6.42	0.651828144525215\\
6.43	0.652593915048002\\
6.44	0.653357909896669\\
6.45	0.654120132482361\\
6.46	0.654880586221759\\
6.47	0.655639274536922\\
6.48	0.656396200855132\\
6.49	0.657151368608745\\
6.5	0.657904781235037\\
6.51	0.658656442176057\\
6.52	0.659406354878476\\
6.53	0.660154522793443\\
6.54	0.660900949376441\\
6.55	0.66164563808714\\
6.56	0.662388592389259\\
6.57	0.663129815750423\\
6.58	0.663869311642025\\
6.59	0.664607083539086\\
6.6	0.665343134920125\\
6.61	0.666077469267017\\
6.62	0.666810090064863\\
6.63	0.667541000801859\\
6.64	0.668270204969163\\
6.65	0.668997706060768\\
6.66	0.669723507573373\\
6.67	0.670447613006254\\
6.68	0.671170025861146\\
6.69	0.671890749642111\\
6.7	0.67260978785542\\
6.71	0.67332714400943\\
6.72	0.674042821614467\\
6.73	0.674756824182704\\
6.74	0.675469155228044\\
6.75	0.676179818266005\\
6.76	0.676888816813607\\
6.77	0.677596154389253\\
6.78	0.678301834512624\\
6.79	0.679005860704559\\
6.8	0.679708236486955\\
6.81	0.68040896538265\\
6.82	0.681108050915319\\
6.83	0.681805496609368\\
6.84	0.68250130598983\\
6.85	0.683195482582257\\
6.86	0.68388802991262\\
6.87	0.684578951507207\\
6.88	0.685268250892525\\
6.89	0.685955931595193\\
6.9	0.686641997141854\\
6.91	0.687326451059069\\
6.92	0.688009296873227\\
6.93	0.688690538110446\\
6.94	0.689370178296481\\
6.95	0.690048220956634\\
6.96	0.690724669615655\\
6.97	0.691399527797659\\
6.98	0.692072799026032\\
6.99	0.692744486823344\\
7	0.693414594711261\\
7.01	0.694083126210457\\
7.02	0.694750084840534\\
7.03	0.69541547411993\\
7.04	0.696079297565842\\
7.05	0.696741558694139\\
7.06	0.697402261019282\\
7.07	0.698061408054246\\
7.08	0.698719003310436\\
7.09	0.699375050297612\\
7.1	0.70002955252381\\
7.11	0.700682513495264\\
7.12	0.701333936716333\\
7.13	0.701983825689424\\
7.14	0.70263218391492\\
7.15	0.703279014891104\\
7.16	0.703924322114089\\
7.17	0.704568109077748\\
7.18	0.705210379273641\\
7.19	0.705851136190946\\
7.2	0.706490383316393\\
7.21	0.707128124134192\\
7.22	0.707764362125971\\
7.23	0.708399100770705\\
7.24	0.709032343544656\\
7.25	0.709664093921304\\
7.26	0.710294355371287\\
7.27	0.710923131362334\\
7.28	0.711550425359209\\
7.29	0.712176240823646\\
7.3	0.712800581214289\\
7.31	0.713423449986633\\
7.32	0.714044850592965\\
7.33	0.714664786482307\\
7.34	0.715283261100358\\
7.35	0.715900277889439\\
7.36	0.716515840288434\\
7.37	0.717129951732739\\
7.38	0.717742615654204\\
7.39	0.718353835481085\\
7.4	0.718963614637985\\
7.41	0.719571956545806\\
7.42	0.720178864621696\\
7.43	0.720784342279001\\
7.44	0.721388392927211\\
7.45	0.721991019971916\\
7.46	0.722592226814751\\
7.47	0.723192016853355\\
7.48	0.723790393481318\\
7.49	0.724387360088141\\
7.5	0.724982920059183\\
7.51	0.725577076775621\\
7.52	0.726169833614404\\
7.53	0.726761193948208\\
7.54	0.727351161145396\\
7.55	0.727939738569971\\
7.56	0.728526929581538\\
7.57	0.729112737535261\\
7.58	0.729697165781822\\
7.59	0.73028021766738\\
7.6	0.730861896533537\\
7.61	0.73144220571729\\
7.62	0.732021148551\\
7.63	0.732598728362354\\
7.64	0.733174948474323\\
7.65	0.733749812205129\\
7.66	0.734323322868209\\
7.67	0.734895483772178\\
7.68	0.735466298220796\\
7.69	0.736035769512933\\
7.7	0.736603900942535\\
7.71	0.73717069579859\\
7.72	0.737736157365096\\
7.73	0.73830028892103\\
7.74	0.738863093740316\\
7.75	0.739424575091793\\
7.76	0.739984736239183\\
7.77	0.740543580441066\\
7.78	0.741101110950844\\
7.79	0.741657331016717\\
7.8	0.742212243881652\\
7.81	0.742765852783356\\
7.82	0.743318160954249\\
7.83	0.743869171621433\\
7.84	0.744418888006671\\
7.85	0.744967313326357\\
7.86	0.745514450791492\\
7.87	0.746060303607657\\
7.88	0.746604874974993\\
7.89	0.747148168088169\\
7.9	0.747690186136365\\
7.91	0.748230932303246\\
7.92	0.748770409766937\\
7.93	0.749308621700007\\
7.94	0.749845571269437\\
7.95	0.750381261636608\\
7.96	0.750915695957275\\
7.97	0.751448877381544\\
7.98	0.751980809053859\\
7.99	0.752511494112973\\
8	0.753040935691935\\
8.01	0.75356913691807\\
8.02	0.754096100912956\\
8.03	0.754621830792412\\
8.04	0.755146329666472\\
8.05	0.755669600639375\\
8.06	0.756191646809546\\
8.07	0.756712471269575\\
8.08	0.757232077106204\\
8.09	0.757750467400311\\
8.1	0.758267645226893\\
8.11	0.758783613655052\\
8.12	0.759298375747978\\
8.13	0.759811934562937\\
8.14	0.760324293151253\\
8.15	0.760835454558298\\
8.16	0.761345421823476\\
8.17	0.761854197980211\\
8.18	0.762361786055932\\
8.19	0.762868189072062\\
8.2	0.763373410044007\\
8.21	0.763877451981141\\
8.22	0.764380317886797\\
8.23	0.764882010758253\\
8.24	0.765382533586724\\
8.25	0.76588188935735\\
8.26	0.766380081049185\\
8.27	0.766877111635186\\
8.28	0.767372984082208\\
8.29	0.767867701350988\\
8.3	0.76836126639614\\
8.31	0.768853682166147\\
8.32	0.769344951603349\\
8.33	0.769835077643935\\
8.34	0.770324063217938\\
8.35	0.770811911249226\\
8.36	0.771298624655491\\
8.37	0.77178420634825\\
8.38	0.772268659232826\\
8.39	0.772751986208355\\
8.4	0.773234190167768\\
8.41	0.773715273997792\\
8.42	0.774195240578942\\
8.43	0.774674092785514\\
8.44	0.77515183348558\\
8.45	0.775628465540988\\
8.46	0.776103991807347\\
8.47	0.776578415134033\\
8.48	0.777051738364178\\
8.49	0.777523964334667\\
8.5	0.777995095876135\\
8.51	0.778465135812966\\
8.52	0.778934086963282\\
8.53	0.779401952138948\\
8.54	0.779868734145565\\
8.55	0.780334435782465\\
8.56	0.780799059842715\\
8.57	0.781262609113108\\
8.58	0.781725086374165\\
8.59	0.782186494400132\\
8.6	0.782646835958977\\
8.61	0.783106113812391\\
8.62	0.783564330715784\\
8.63	0.784021489418286\\
8.64	0.784477592662746\\
8.65	0.784932643185729\\
8.66	0.785386643717519\\
8.67	0.785839596982116\\
8.68	0.786291505697238\\
8.69	0.786742372574318\\
8.7	0.787192200318507\\
8.71	0.787640991628675\\
8.72	0.788088749197408\\
8.73	0.788535475711013\\
8.74	0.788981173849516\\
8.75	0.789425846286666\\
8.76	0.789869495689932\\
8.77	0.790312124720509\\
8.78	0.790753736033318\\
8.79	0.791194332277007\\
8.8	0.791633916093953\\
8.81	0.792072490120266\\
8.82	0.792510056985791\\
8.83	0.792946619314108\\
8.84	0.793382179722536\\
8.85	0.79381674082214\\
8.86	0.794250305217725\\
8.87	0.794682875507848\\
8.88	0.795114454284816\\
8.89	0.795545044134691\\
8.9	0.795974647637295\\
8.91	0.796403267366209\\
8.92	0.796830905888784\\
8.93	0.797257565766138\\
8.94	0.797683249553164\\
8.95	0.798107959798534\\
8.96	0.798531699044703\\
8.97	0.798954469827911\\
8.98	0.799376274678192\\
8.99	0.799797116119378\\
9	0.800216996669098\\
9.01	0.800635918838793\\
9.02	0.801053885133712\\
9.03	0.801470898052923\\
9.04	0.801886960089315\\
9.05	0.802302073729607\\
9.06	0.80271624145435\\
9.07	0.803129465737935\\
9.08	0.803541749048597\\
9.09	0.803953093848424\\
9.1	0.804363502593361\\
9.11	0.804772977733215\\
9.12	0.805181521711665\\
9.13	0.805589136966263\\
9.14	0.805995825928447\\
9.15	0.806401591023543\\
9.16	0.806806434670772\\
9.17	0.80721035928326\\
9.18	0.80761336726804\\
9.19	0.808015461026064\\
9.2	0.808416642952207\\
9.21	0.808816915435276\\
9.22	0.809216280858015\\
9.23	0.809614741597114\\
9.24	0.810012300023217\\
9.25	0.810408958500928\\
9.26	0.810804719388821\\
9.27	0.811199585039444\\
9.28	0.81159355779933\\
9.29	0.811986640009005\\
9.3	0.812378834002993\\
9.31	0.812770142109828\\
9.32	0.813160566652059\\
9.33	0.81355010994626\\
9.34	0.813938774303037\\
9.35	0.814326562027037\\
9.36	0.814713475416958\\
9.37	0.815099516765554\\
9.38	0.815484688359649\\
9.39	0.815868992480139\\
9.4	0.816252431402006\\
9.41	0.816635007394324\\
9.42	0.81701672272027\\
9.43	0.817397579637132\\
9.44	0.817777580396317\\
9.45	0.81815672724336\\
9.46	0.818535022417937\\
9.47	0.818912468153868\\
9.48	0.819289066679133\\
9.49	0.819664820215876\\
9.5	0.820039730980416\\
9.51	0.820413801183258\\
9.52	0.820787033029101\\
9.53	0.821159428716847\\
9.54	0.821530990439614\\
9.55	0.82190172038474\\
9.56	0.822271620733798\\
9.57	0.822640693662604\\
9.58	0.823008941341225\\
9.59	0.823376365933992\\
9.6	0.823742969599509\\
9.61	0.824108754490659\\
9.62	0.824473722754622\\
9.63	0.824837876532878\\
9.64	0.825201217961219\\
9.65	0.825563749169762\\
9.66	0.825925472282955\\
9.67	0.826286389419592\\
9.68	0.826646502692819\\
9.69	0.827005814210145\\
9.7	0.827364326073456\\
9.71	0.827722040379021\\
9.72	0.828078959217504\\
9.73	0.828435084673977\\
9.74	0.828790418827926\\
9.75	0.829144963753267\\
9.76	0.829498721518349\\
9.77	0.829851694185974\\
9.78	0.8302038838134\\
9.79	0.830555292452356\\
9.8	0.830905922149052\\
9.81	0.831255774944187\\
9.82	0.831604852872963\\
9.83	0.831953157965096\\
9.84	0.832300692244826\\
9.85	0.832647457730926\\
9.86	0.832993456436715\\
9.87	0.83333869037007\\
9.88	0.833683161533435\\
9.89	0.834026871923831\\
9.9	0.834369823532872\\
9.91	0.834712018346769\\
9.92	0.835053458346349\\
9.93	0.835394145507058\\
9.94	0.83573408179898\\
9.95	0.83607326918684\\
9.96	0.836411709630024\\
9.97	0.836749405082583\\
9.98	0.837086357493247\\
9.99	0.837422568805438\\
10	0.837758040957278\\
};
\addlegendentry{\sffamily{$\text{A}_{\text{sat}}\text{ = 5}$}}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	2.90887400645164e-06\\
0.02	1.1635399064417e-05\\
0.03	2.61792842978075e-05\\
0.04	4.65400449400737e-05\\
0.05	7.27170023745988e-05\\
0.06	0.000104709284191241\\
0.07	0.000142515824259013\\
0.08	0.000186135362814895\\
0.09	0.000235566446568756\\
0.1	0.000290807428824382\\
0.11	0.000351856469616569\\
0.12	0.000418711535864293\\
0.13	0.000491370401539902\\
0.14	0.000569830647854316\\
0.15	0.000654089663458212\\
0.16	0.000744144644659156\\
0.17	0.000839992595654646\\
0.18	0.000941630328781035\\
0.19	0.0010490544647783\\
0.2	0.00116226143307059\\
0.21	0.00128124747206256\\
0.22	0.00140600862945139\\
0.23	0.00153654076255447\\
0.24	0.00167283953865271\\
0.25	0.00181490043534939\\
0.26	0.0019627187409445\\
0.27	0.00211628955482459\\
0.28	0.0022756077878679\\
0.29	0.00244066816286491\\
0.3	0.00261146521495411\\
0.31	0.00278799329207291\\
0.32	0.00297024655542378\\
0.33	0.00315821897995534\\
0.34	0.00335190435485847\\
0.35	0.00355129628407733\\
0.36	0.00375638818683514\\
0.37	0.00396717329817484\\
0.38	0.00418364466951419\\
0.39	0.00440579516921569\\
0.4	0.00463361748317079\\
0.41	0.0048671041153986\\
0.42	0.0051062473886589\\
0.43	0.00535103944507933\\
0.44	0.00560147224679671\\
0.45	0.00585753757661242\\
0.46	0.00611922703866165\\
0.47	0.0063865320590965\\
0.48	0.00665944388678281\\
0.49	0.00693795359401059\\
0.5	0.00722205207721791\\
0.51	0.00751173005772833\\
0.52	0.00780697808250143\\
0.53	0.00810778652489669\\
0.54	0.00841414558545029\\
0.55	0.00872604529266499\\
0.56	0.00904347550381271\\
0.57	0.0093664259057499\\
0.58	0.00969488601574552\\
0.59	0.0100288451823214\\
0.6	0.0103682925861049\\
0.61	0.0107132172406942\\
0.62	0.0110636079935349\\
0.63	0.0114194535268094\\
0.64	0.0117807423583375\\
0.65	0.0121474628424892\\
0.66	0.0125196031711084\\
0.67	0.012897151374449\\
0.68	0.0132800953221211\\
0.69	0.0136684227240495\\
0.7	0.0140621211314424\\
0.71	0.0144611779377715\\
0.72	0.0148655803797624\\
0.73	0.015275315538396\\
0.74	0.0156903703399199\\
0.75	0.0161107315568707\\
0.76	0.016536385809106\\
0.77	0.0169673195648463\\
0.78	0.0174035191417273\\
0.79	0.0178449707078617\\
0.8	0.01829166028291\\
0.81	0.0187435737391618\\
0.82	0.0192006968026252\\
0.83	0.0196630150541264\\
0.84	0.0201305139304171\\
0.85	0.0206031787252922\\
0.86	0.0210809945907142\\
0.87	0.0215639465379481\\
0.88	0.0220520194387032\\
0.89	0.0225451980262835\\
0.9	0.0230434668967466\\
0.91	0.0235468105100698\\
0.92	0.024055213191324\\
0.93	0.0245686591318554\\
0.94	0.0250871323904747\\
0.95	0.0256106168946529\\
0.96	0.0261390964417247\\
0.97	0.0266725547000988\\
0.98	0.0272109752104742\\
0.99	0.0277543413870645\\
1	0.028302636518827\\
1.01	0.0288558437706989\\
1.02	0.0294139461848398\\
1.03	0.0299769266818796\\
1.04	0.0305447680621721\\
1.05	0.0311174530070548\\
1.06	0.0316949640801134\\
1.07	0.0322772837284522\\
1.08	0.0328643942839692\\
1.09	0.0334562779646359\\
1.1	0.0340529168757829\\
1.11	0.0346542930113888\\
1.12	0.0352603882553742\\
1.13	0.0358711843829003\\
1.14	0.0364866630616709\\
1.15	0.0371068058532387\\
1.16	0.0377315942143155\\
1.17	0.0383610094980859\\
1.18	0.0389950329555242\\
1.19	0.039633645736715\\
1.2	0.0402768288921768\\
1.21	0.0409245633741886\\
1.22	0.0415768300381189\\
1.23	0.0422336096437581\\
1.24	0.0428948828566528\\
1.25	0.0435606302494425\\
1.26	0.0442308323031989\\
1.27	0.0449054694087665\\
1.28	0.0455845218681056\\
1.29	0.0462679698956369\\
1.3	0.0469557936195874\\
1.31	0.0476479730833379\\
1.32	0.0483444882467716\\
1.33	0.0490453189876237\\
1.34	0.0497504451028324\\
1.35	0.0504598463098896\\
1.36	0.0511735022481936\\
1.37	0.0518913924804008\\
1.38	0.0526134964937791\\
1.39	0.0533397937015601\\
1.4	0.0540702634442922\\
1.41	0.0548048849911934\\
1.42	0.0555436375415037\\
1.43	0.0562865002258364\\
1.44	0.0570334521075303\\
1.45	0.0577844721839996\\
1.46	0.0585395393880841\\
1.47	0.0592986325893972\\
1.48	0.060061730595674\\
1.49	0.060828812154117\\
1.5	0.061599855952741\\
1.51	0.0623748406217163\\
1.52	0.0631537447347096\\
1.53	0.063936546810224\\
1.54	0.0647232253129359\\
1.55	0.065513758655031\\
1.56	0.0663081251975365\\
1.57	0.0671063032516526\\
1.58	0.0679082710800799\\
1.59	0.0687140068983448\\
1.6	0.0695234888761227\\
1.61	0.0703366951385569\\
1.62	0.0711536037675757\\
1.63	0.0719741928032056\\
1.64	0.0727984402448816\\
1.65	0.0736263240527532\\
1.66	0.0744578221489886\\
1.67	0.0752929124190733\\
1.68	0.0761315727131057\\
1.69	0.0769737808470897\\
1.7	0.0778195146042213\\
1.71	0.078668751736173\\
1.72	0.0795214699643726\\
1.73	0.0803776469812786\\
1.74	0.0812372604516501\\
1.75	0.0821002880138133\\
1.76	0.0829667072809221\\
1.77	0.0838364958422151\\
1.78	0.0847096312642666\\
1.79	0.0855860910922332\\
1.8	0.0864658528510952\\
1.81	0.087348894046893\\
1.82	0.0882351921679574\\
1.83	0.0891247246861357\\
1.84	0.0900174690580111\\
1.85	0.0909134027261172\\
1.86	0.0918125031201469\\
1.87	0.092714747658155\\
1.88	0.0936201137477553\\
1.89	0.0945285787873114\\
1.9	0.0954401201671224\\
1.91	0.0963547152706008\\
1.92	0.0972723414754459\\
1.93	0.0981929761548099\\
1.94	0.0991165966784576\\
1.95	0.10004318041392\\
1.96	0.100972704727643\\
1.97	0.101905146986123\\
1.98	0.102840484557047\\
1.99	0.103778694810415\\
2	0.10471975511966\\
2.01	0.105663642862764\\
2.02	0.106610335423364\\
2.03	0.107559810191847\\
2.04	0.108512044566446\\
2.05	0.109467015954324\\
2.06	0.110424701772652\\
2.07	0.111385079449677\\
2.08	0.11234812642579\\
2.09	0.113313820154574\\
2.1	0.11428213810386\\
2.11	0.115253057756763\\
2.12	0.116226556612717\\
2.13	0.117202612188496\\
2.14	0.11818120201924\\
2.15	0.119162303659457\\
2.16	0.120145894684029\\
2.17	0.121131952689207\\
2.18	0.122120455293595\\
2.19	0.123111380139131\\
2.2	0.124104704892055\\
2.21	0.125100407243875\\
2.22	0.126098464912318\\
2.23	0.12709885564228\\
2.24	0.128101557206761\\
2.25	0.1291065474078\\
2.26	0.130113804077391\\
2.27	0.131123305078401\\
2.28	0.132135028305478\\
2.29	0.13314895168594\\
2.3	0.134165053180673\\
2.31	0.135183310785008\\
2.32	0.136203702529591\\
2.33	0.137226206481254\\
2.34	0.138250800743861\\
2.35	0.139277463459166\\
2.36	0.140306172807642\\
2.37	0.14133690700932\\
2.38	0.142369644324603\\
2.39	0.143404363055087\\
2.4	0.144441041544358\\
2.41	0.145479658178797\\
2.42	0.14652019138836\\
2.43	0.147562619647363\\
2.44	0.14860692147525\\
2.45	0.149653075437357\\
2.46	0.150701060145662\\
2.47	0.151750854259537\\
2.48	0.152802436486476\\
2.49	0.153855785582831\\
2.5	0.154910880354526\\
2.51	0.155967699657771\\
2.52	0.157026222399762\\
2.53	0.158086427539375\\
2.54	0.159148294087855\\
2.55	0.160211801109485\\
2.56	0.161276927722261\\
2.57	0.16234365309855\\
2.58	0.163411956465736\\
2.59	0.16448181710687\\
2.6	0.165553214361296\\
2.61	0.166626127625282\\
2.62	0.167700536352636\\
2.63	0.16877642005531\\
2.64	0.169853758304006\\
2.65	0.170932530728761\\
2.66	0.172012717019534\\
2.67	0.173094296926781\\
2.68	0.174177250262015\\
2.69	0.175261556898372\\
2.7	0.176347196771153\\
2.71	0.177434149878367\\
2.72	0.178522396281266\\
2.73	0.179611916104866\\
2.74	0.180702689538462\\
2.75	0.181794696836138\\
2.76	0.182887918317266\\
2.77	0.183982334366996\\
2.78	0.185077925436736\\
2.79	0.186174672044633\\
2.8	0.187272554776034\\
2.81	0.188371554283944\\
2.82	0.189471651289482\\
2.83	0.190572826582315\\
2.84	0.191675061021098\\
2.85	0.192778335533897\\
2.86	0.193882631118609\\
2.87	0.19498792884337\\
2.88	0.196094209846957\\
2.89	0.197201455339186\\
2.9	0.198309646601292\\
2.91	0.199418764986314\\
2.92	0.200528791919461\\
2.93	0.201639708898476\\
2.94	0.202751497493995\\
2.95	0.203864139349889\\
2.96	0.204977616183606\\
2.97	0.206091909786507\\
2.98	0.207207002024186\\
2.99	0.208322874836787\\
3	0.20943951023932\\
3.01	0.210556890321954\\
3.02	0.211674997250322\\
3.03	0.212793813265801\\
3.04	0.213913320685795\\
3.05	0.215033501904009\\
3.06	0.216154339390711\\
3.07	0.217275815692997\\
3.08	0.218397913435036\\
3.09	0.219520615318317\\
3.1	0.220643904121888\\
3.11	0.221767762702582\\
3.12	0.222892173995246\\
3.13	0.224017121012949\\
3.14	0.225142586847203\\
3.15	0.226268554668153\\
3.16	0.227395007724782\\
3.17	0.228521929345098\\
3.18	0.229649302936314\\
3.19	0.230777111985025\\
3.2	0.231905340057378\\
3.21	0.233033970799235\\
3.22	0.234162987936327\\
3.23	0.235292375274406\\
3.24	0.236422116699387\\
3.25	0.237552196177483\\
3.26	0.238682597755342\\
3.27	0.239813305560162\\
3.28	0.240944303799819\\
3.29	0.242075576762972\\
3.3	0.243207108819171\\
3.31	0.244338884418958\\
3.32	0.245470888093959\\
3.33	0.246603104456973\\
3.34	0.247735518202054\\
3.35	0.248868114104586\\
3.36	0.250000877021356\\
3.37	0.251133791890614\\
3.38	0.252266843732138\\
3.39	0.253400017647281\\
3.4	0.254533298819022\\
3.41	0.255666672512008\\
3.42	0.25680012407259\\
3.43	0.257933638928855\\
3.44	0.259067202590649\\
3.45	0.260200800649601\\
3.46	0.261334418779136\\
3.47	0.262468042734485\\
3.48	0.26360165835269\\
3.49	0.264735251552605\\
3.5	0.265868808334888\\
3.51	0.267002314781989\\
3.52	0.268135757058142\\
3.53	0.269269121409336\\
3.54	0.270402394163293\\
3.55	0.27153556172944\\
3.56	0.272668610598871\\
3.57	0.273801527344307\\
3.58	0.274934298620055\\
3.59	0.276066911161957\\
3.6	0.277199351787335\\
3.61	0.278331607394935\\
3.62	0.279463664964865\\
3.63	0.280595511558525\\
3.64	0.281727134318541\\
3.65	0.282858520468684\\
3.66	0.283989657313792\\
3.67	0.285120532239687\\
3.68	0.286251132713086\\
3.69	0.287381446281509\\
3.7	0.288511460573182\\
3.71	0.289641163296937\\
3.72	0.290770542242106\\
3.73	0.291899585278418\\
3.74	0.293028280355879\\
3.75	0.294156615504662\\
3.76	0.295284578834987\\
3.77	0.296412158536992\\
3.78	0.297539342880614\\
3.79	0.298666120215452\\
3.8	0.299792478970636\\
3.81	0.300918407654687\\
3.82	0.302043894855378\\
3.83	0.303168929239588\\
3.84	0.304293499553154\\
3.85	0.30541759462072\\
3.86	0.306541203345583\\
3.87	0.307664314709532\\
3.88	0.308786917772691\\
3.89	0.309909001673353\\
3.9	0.311030555627812\\
3.91	0.312151568930194\\
3.92	0.313272030952284\\
3.93	0.314391931143346\\
3.94	0.315511259029949\\
3.95	0.316630004215782\\
3.96	0.31774815638147\\
3.97	0.318865705284384\\
3.98	0.319982640758455\\
3.99	0.321098952713977\\
4	0.322214631137415\\
4.01	0.323329666091202\\
4.02	0.324444047713543\\
4.03	0.325557766218209\\
4.04	0.32667081189433\\
4.05	0.327783175106191\\
4.06	0.328894846293018\\
4.07	0.330005815968765\\
4.08	0.3311160747219\\
4.09	0.332225613215189\\
4.1	0.333334422185472\\
4.11	0.334442492443447\\
4.12	0.335549814873439\\
4.13	0.336656380433181\\
4.14	0.33776218015358\\
4.15	0.338867205138492\\
4.16	0.339971446564486\\
4.17	0.34107489568061\\
4.18	0.34217754380816\\
4.19	0.343279382340435\\
4.2	0.344380402742505\\
4.21	0.345480596550963\\
4.22	0.346579955373687\\
4.23	0.34767847088959\\
4.24	0.348776134848381\\
4.25	0.349872939070308\\
4.26	0.350968875445918\\
4.27	0.352063935935796\\
4.28	0.353158112570322\\
4.29	0.354251397449407\\
4.3	0.355343782742248\\
4.31	0.356435260687061\\
4.32	0.35752582359083\\
4.33	0.358615463829043\\
4.34	0.359704173845433\\
4.35	0.360791946151716\\
4.36	0.361878773327325\\
4.37	0.36296464801915\\
4.38	0.364049562941266\\
4.39	0.365133510874672\\
4.4	0.366216484667018\\
4.41	0.367298477232341\\
4.42	0.368379481550789\\
4.43	0.369459490668354\\
4.44	0.370538497696599\\
4.45	0.371616495812385\\
4.46	0.372693478257596\\
4.47	0.373769438338864\\
4.48	0.374844369427295\\
4.49	0.375918264958192\\
4.5	0.376991118430775\\
4.51	0.378062923407909\\
4.52	0.379133673515817\\
4.53	0.380203362443809\\
4.54	0.381271983943994\\
4.55	0.382339531831005\\
4.56	0.383405999981716\\
4.57	0.384471382334957\\
4.58	0.385535672891238\\
4.59	0.386598865712456\\
4.6	0.387660954921624\\
4.61	0.388721934702574\\
4.62	0.389781799299682\\
4.63	0.390840543017578\\
4.64	0.391898160220865\\
4.65	0.392954645333827\\
4.66	0.394009992840148\\
4.67	0.395064197282624\\
4.68	0.396117253262876\\
4.69	0.397169155441064\\
4.7	0.398219898535597\\
4.71	0.39926947732285\\
4.72	0.400317886636872\\
4.73	0.4013651213691\\
4.74	0.402411176468073\\
4.75	0.403456046939137\\
4.76	0.404499727844167\\
4.77	0.40554221430127\\
4.78	0.406583501484498\\
4.79	0.407623584623565\\
4.8	0.40866245900355\\
4.81	0.409700119964617\\
4.82	0.41073656290172\\
4.83	0.411771783264317\\
4.84	0.41280577655608\\
4.85	0.413838538334612\\
4.86	0.414870064211151\\
4.87	0.415900349850287\\
4.88	0.41692939096967\\
4.89	0.417957183339729\\
4.9	0.418983722783375\\
4.91	0.42000900517572\\
4.92	0.421033026443789\\
4.93	0.422055782566229\\
4.94	0.423077269573027\\
4.95	0.424097483545219\\
4.96	0.425116420614608\\
4.97	0.426134076963472\\
4.98	0.427150448824286\\
4.99	0.428165532479428\\
5	0.429179324260901\\
5.01	0.430191820550044\\
5.02	0.431203017777249\\
5.03	0.432212912421677\\
5.04	0.433221501010975\\
5.05	0.434228780120991\\
5.06	0.435234746375491\\
5.07	0.436239396445881\\
5.08	0.437242727050918\\
5.09	0.438244734956437\\
5.1	0.439245416975061\\
5.11	0.440244769965927\\
5.12	0.441242790834406\\
5.13	0.442239476531819\\
5.14	0.443234824055163\\
5.15	0.444228830446827\\
5.16	0.445221492794323\\
5.17	0.446212808229998\\
5.18	0.447202773930768\\
5.19	0.448191387117833\\
5.2	0.449178645056409\\
5.21	0.450164545055446\\
5.22	0.45114908446736\\
5.23	0.452132260687757\\
5.24	0.45311407115516\\
5.25	0.454094513350737\\
5.26	0.455073584798029\\
5.27	0.45605128306268\\
5.28	0.457027605752167\\
5.29	0.45800255051553\\
5.3	0.458976115043102\\
5.31	0.459948297066245\\
5.32	0.460919094357078\\
5.33	0.461888504728213\\
5.34	0.46285652603249\\
5.35	0.463823156162708\\
5.36	0.464788393051367\\
5.37	0.465752234670399\\
5.38	0.466714679030906\\
5.39	0.467675724182904\\
5.4	0.468635368215052\\
5.41	0.469593609254401\\
5.42	0.470550445466127\\
5.43	0.47150587505328\\
5.44	0.472459896256519\\
5.45	0.473412507353859\\
5.46	0.474363706660414\\
5.47	0.47531349252814\\
5.48	0.476261863345585\\
5.49	0.47720881753763\\
5.5	0.478154353565239\\
5.51	0.479098469925208\\
5.52	0.480041165149913\\
5.53	0.480982437807059\\
5.54	0.481922286499432\\
5.55	0.482860709864649\\
5.56	0.483797706574914\\
5.57	0.484733275336768\\
5.58	0.485667414890845\\
5.59	0.486600124011629\\
5.6	0.487531401507205\\
5.61	0.488461246219022\\
5.62	0.489389657021647\\
5.63	0.490316632822529\\
5.64	0.491242172561751\\
5.65	0.492166275211799\\
5.66	0.493088939777318\\
5.67	0.494010165294881\\
5.68	0.494929950832744\\
5.69	0.49584829549062\\
5.7	0.496765198399437\\
5.71	0.497680658721111\\
5.72	0.498594675648309\\
5.73	0.499507248404219\\
5.74	0.500418376242321\\
5.75	0.501328058446154\\
5.76	0.502236294329093\\
5.77	0.503143083234115\\
5.78	0.504048424533578\\
5.79	0.504952317628993\\
5.8	0.505854761950798\\
5.81	0.506755756958136\\
5.82	0.507655302138636\\
5.83	0.508553397008183\\
5.84	0.509450041110705\\
5.85	0.510345234017951\\
5.86	0.51123897532927\\
5.87	0.512131264671396\\
5.88	0.513022101698231\\
5.89	0.513911486090631\\
5.9	0.514799417556187\\
5.91	0.515685895829014\\
5.92	0.51657092066954\\
5.93	0.517454491864293\\
5.94	0.518336609225688\\
5.95	0.519217272591822\\
5.96	0.52009648182626\\
5.97	0.520974236817835\\
5.98	0.521850537480432\\
5.99	0.522725383752792\\
6	0.523598775598299\\
6.01	0.524470713004783\\
6.02	0.525341195984313\\
6.03	0.526210224573\\
6.04	0.52707779883079\\
6.05	0.527943918841272\\
6.06	0.528808584711474\\
6.07	0.529671796571668\\
6.08	0.530533554575173\\
6.09	0.531393858898159\\
6.1	0.532252709739453\\
6.11	0.533110107320348\\
6.12	0.533966051884405\\
6.13	0.534820543697267\\
6.14	0.535673583046465\\
6.15	0.536525170241232\\
6.16	0.53737530561231\\
6.17	0.538223989511768\\
6.18	0.53907122231281\\
6.19	0.539917004409596\\
6.2	0.54076133621705\\
6.21	0.541604218170684\\
6.22	0.54244565072641\\
6.23	0.543285634360363\\
6.24	0.544124169568716\\
6.25	0.544961256867505\\
6.26	0.545796896792447\\
6.27	0.546631089898765\\
6.28	0.547463836761012\\
6.29	0.548295137972891\\
6.3	0.549124994147086\\
6.31	0.549953405915087\\
6.32	0.550780373927016\\
6.33	0.551605898851454\\
6.34	0.552429981375276\\
6.35	0.553252622203476\\
6.36	0.554073822059002\\
6.37	0.554893581682586\\
6.38	0.555711901832578\\
6.39	0.556528783284781\\
6.4	0.557344226832285\\
6.41	0.558158233285305\\
6.42	0.558970803471017\\
6.43	0.559781938233396\\
6.44	0.560591638433056\\
6.45	0.561399904947089\\
6.46	0.562206738668906\\
6.47	0.563012140508081\\
6.48	0.563816111390192\\
6.49	0.564618652256664\\
6.5	0.565419764064617\\
6.51	0.566219447786708\\
6.52	0.56701770441098\\
6.53	0.567814534940712\\
6.54	0.568609940394259\\
6.55	0.569403921804911\\
6.56	0.57019648022074\\
6.57	0.570987616704449\\
6.58	0.571777332333225\\
6.59	0.572565628198597\\
6.6	0.573352505406282\\
6.61	0.574137965076047\\
6.62	0.574922008341562\\
6.63	0.575704636350255\\
6.64	0.576485850263174\\
6.65	0.577265651254842\\
6.66	0.578044040513117\\
6.67	0.578821019239054\\
6.68	0.579596588646766\\
6.69	0.580370749963285\\
6.7	0.581143504428425\\
6.71	0.581914853294646\\
6.72	0.582684797826922\\
6.73	0.583453339302601\\
6.74	0.584220479011276\\
6.75	0.584986218254651\\
6.76	0.58575055834641\\
6.77	0.586513500612083\\
6.78	0.587275046388921\\
6.79	0.588035197025764\\
6.8	0.588793953882912\\
6.81	0.589551318331998\\
6.82	0.590307291755865\\
6.83	0.591061875548434\\
6.84	0.591815071114584\\
6.85	0.592566879870028\\
6.86	0.593317303241183\\
6.87	0.59406634266506\\
6.88	0.594813999589128\\
6.89	0.595560275471205\\
6.9	0.596305171779333\\
6.91	0.597048689991657\\
6.92	0.597790831596311\\
6.93	0.598531598091298\\
6.94	0.599270990984374\\
6.95	0.600009011792932\\
6.96	0.600745662043887\\
6.97	0.601480943273562\\
6.98	0.602214857027572\\
6.99	0.602947404860716\\
7	0.603678588336862\\
7.01	0.604408409028835\\
7.02	0.605136868518309\\
7.03	0.605863968395696\\
7.04	0.606589710260038\\
7.05	0.607314095718898\\
7.06	0.608037126388254\\
7.07	0.608758803892391\\
7.08	0.609479129863795\\
7.09	0.610198105943051\\
7.1	0.610915733778735\\
7.11	0.611632015027313\\
7.12	0.612346951353038\\
7.13	0.613060544427845\\
7.14	0.613772795931254\\
7.15	0.614483707550266\\
7.16	0.615193280979267\\
7.17	0.615901517919923\\
7.18	0.616608420081088\\
7.19	0.617313989178703\\
7.2	0.618018226935697\\
7.21	0.618721135081896\\
7.22	0.619422715353924\\
7.23	0.620122969495107\\
7.24	0.620821899255383\\
7.25	0.621519506391206\\
7.26	0.622215792665451\\
7.27	0.622910759847328\\
7.28	0.623604409712284\\
7.29	0.624296744041918\\
7.3	0.624987764623885\\
7.31	0.625677473251814\\
7.32	0.626365871725211\\
7.33	0.62705296184938\\
7.34	0.627738745435329\\
7.35	0.628423224299683\\
7.36	0.629106400264604\\
7.37	0.6297882751577\\
7.38	0.630468850811943\\
7.39	0.631148129065585\\
7.4	0.631826111762072\\
7.41	0.632502800749965\\
7.42	0.633178197882854\\
7.43	0.633852305019281\\
7.44	0.634525124022655\\
7.45	0.635196656761172\\
7.46	0.63586690510774\\
7.47	0.636535870939895\\
7.48	0.637203556139724\\
7.49	0.637869962593789\\
7.5	0.638535092193047\\
7.51	0.639198946832776\\
7.52	0.639861528412498\\
7.53	0.640522838835903\\
7.54	0.641182880010775\\
7.55	0.641841653848919\\
7.56	0.642499162266084\\
7.57	0.643155407181894\\
7.58	0.643810390519774\\
7.59	0.644464114206876\\
7.6	0.645116580174013\\
7.61	0.645767790355582\\
7.62	0.646417746689499\\
7.63	0.647066451117127\\
7.64	0.647713905583206\\
7.65	0.648360112035789\\
7.66	0.64900507242617\\
7.67	0.649648788708817\\
7.68	0.650291262841307\\
7.69	0.650932496784261\\
7.7	0.651572492501273\\
7.71	0.65221125195885\\
7.72	0.652848777126346\\
7.73	0.653485069975898\\
7.74	0.654120132482361\\
7.75	0.654753966623247\\
7.76	0.655386574378661\\
7.77	0.65601795773124\\
7.78	0.656648118666094\\
7.79	0.657277059170737\\
7.8	0.657904781235037\\
7.81	0.65853128685115\\
7.82	0.65915657801346\\
7.83	0.659780656718523\\
7.84	0.660403524965009\\
7.85	0.661025184753641\\
7.86	0.66164563808714\\
7.87	0.662264886970167\\
7.88	0.662882933409267\\
7.89	0.663499779412814\\
7.9	0.664115426990953\\
7.91	0.664729878155548\\
7.92	0.665343134920125\\
7.93	0.665955199299821\\
7.94	0.666566073311328\\
7.95	0.667175758972838\\
7.96	0.667784258303996\\
7.97	0.668391573325844\\
7.98	0.668997706060768\\
7.99	0.669602658532452\\
8	0.670206432765822\\
8.01	0.670809030786998\\
8.02	0.671410454623243\\
8.03	0.672010706302916\\
8.04	0.672609787855419\\
8.05	0.673207701311153\\
8.06	0.673804448701466\\
8.07	0.674400032058606\\
8.08	0.674994453415676\\
8.09	0.675587714806586\\
8.1	0.676179818266005\\
8.11	0.676770765829316\\
8.12	0.677360559532571\\
8.13	0.677949201412446\\
8.14	0.678536693506195\\
8.15	0.679123037851605\\
8.16	0.679708236486955\\
8.17	0.68029229145097\\
8.18	0.680875204782779\\
8.19	0.68145697852187\\
8.2	0.682037614708051\\
8.21	0.682617115381407\\
8.22	0.683195482582257\\
8.23	0.683772718351112\\
8.24	0.684348824728638\\
8.25	0.684923803755612\\
8.26	0.685497657472886\\
8.27	0.686070387921341\\
8.28	0.686641997141854\\
8.29	0.687212487175255\\
8.3	0.68778186006229\\
8.31	0.688350117843584\\
8.32	0.688917262559601\\
8.33	0.689483296250607\\
8.34	0.690048220956634\\
8.35	0.690612038717442\\
8.36	0.691174751572484\\
8.37	0.691736361560869\\
8.38	0.692296870721325\\
8.39	0.692856281092168\\
8.4	0.693414594711261\\
8.41	0.693971813615984\\
8.42	0.694527939843198\\
8.43	0.695082975429212\\
8.44	0.695636922409748\\
8.45	0.696189782819907\\
8.46	0.696741558694139\\
8.47	0.697292252066207\\
8.48	0.697841864969158\\
8.49	0.698390399435288\\
8.5	0.698937857496112\\
8.51	0.699484241182334\\
8.52	0.70002955252381\\
8.53	0.700573793549525\\
8.54	0.701116966287558\\
8.55	0.701659072765054\\
8.56	0.702200115008191\\
8.57	0.702740095042154\\
8.58	0.703279014891104\\
8.59	0.703816876578151\\
8.6	0.704353682125322\\
8.61	0.704889433553535\\
8.62	0.705424132882573\\
8.63	0.705957782131051\\
8.64	0.706490383316393\\
8.65	0.707021938454803\\
8.66	0.70755244956124\\
8.67	0.708081918649388\\
8.68	0.708610347731633\\
8.69	0.709137738819035\\
8.7	0.709664093921304\\
8.71	0.710189415046774\\
8.72	0.710713704202375\\
8.73	0.711236963393613\\
8.74	0.711759194624542\\
8.75	0.712280399897741\\
8.76	0.712800581214289\\
8.77	0.713319740573741\\
8.78	0.713837879974107\\
8.79	0.714355001411825\\
8.8	0.714871106881739\\
8.81	0.715386198377081\\
8.82	0.715900277889439\\
8.83	0.716413347408744\\
8.84	0.716925408923242\\
8.85	0.717436464419476\\
8.86	0.71794651588226\\
8.87	0.718455565294663\\
8.88	0.718963614637985\\
8.89	0.719470665891735\\
8.9	0.719976721033612\\
8.91	0.720481782039488\\
8.92	0.720985850883379\\
8.93	0.721488929537436\\
8.94	0.721991019971916\\
8.95	0.722492124155169\\
8.96	0.722992244053614\\
8.97	0.723491381631726\\
8.98	0.723989538852011\\
8.99	0.72448671767499\\
9	0.724982920059183\\
9.01	0.725478147961086\\
9.02	0.72597240333516\\
9.03	0.726465688133804\\
9.04	0.726958004307348\\
9.05	0.727449353804027\\
9.06	0.727939738569971\\
9.07	0.728429160549182\\
9.08	0.728917621683522\\
9.09	0.729405123912695\\
9.1	0.72989166917423\\
9.11	0.730377259403466\\
9.12	0.730861896533536\\
9.13	0.731345582495354\\
9.14	0.731828319217592\\
9.15	0.732310108626675\\
9.16	0.732790952646759\\
9.17	0.733270853199718\\
9.18	0.733749812205129\\
9.19	0.73422783158026\\
9.2	0.734704913240053\\
9.21	0.735181059097112\\
9.22	0.735656271061685\\
9.23	0.736130551041659\\
9.24	0.736603900942535\\
9.25	0.737076322667425\\
9.26	0.737547818117034\\
9.27	0.738018389189645\\
9.28	0.738488037781113\\
9.29	0.738956765784845\\
9.3	0.739424575091793\\
9.31	0.739891467590439\\
9.32	0.740357445166783\\
9.33	0.740822509704333\\
9.34	0.741286663084092\\
9.35	0.741749907184545\\
9.36	0.742212243881652\\
9.37	0.74267367504883\\
9.38	0.74313420255695\\
9.39	0.743593828274319\\
9.4	0.744052554066672\\
9.41	0.744510381797165\\
9.42	0.744967313326357\\
9.43	0.745423350512206\\
9.44	0.745878495210058\\
9.45	0.746332749272633\\
9.46	0.746786114550021\\
9.47	0.747238592889667\\
9.48	0.747690186136365\\
9.49	0.748140896132247\\
9.5	0.748590724716776\\
9.51	0.749039673726732\\
9.52	0.74948774499621\\
9.53	0.749934940356606\\
9.54	0.750381261636608\\
9.55	0.750826710662194\\
9.56	0.751271289256614\\
9.57	0.75171499924039\\
9.58	0.752157842431305\\
9.59	0.752599820644393\\
9.6	0.753040935691935\\
9.61	0.753481189383448\\
9.62	0.75392058352568\\
9.63	0.7543591199226\\
9.64	0.754796800375394\\
9.65	0.755233626682454\\
9.66	0.755669600639375\\
9.67	0.756104724038947\\
9.68	0.756538998671143\\
9.69	0.756972426323122\\
9.7	0.757405008779213\\
9.71	0.757836747820917\\
9.72	0.758267645226893\\
9.73	0.758697702772957\\
9.74	0.759126922232075\\
9.75	0.759555305374356\\
9.76	0.759982853967047\\
9.77	0.760409569774525\\
9.78	0.760835454558298\\
9.79	0.761260510076991\\
9.8	0.761684738086347\\
9.81	0.762108140339218\\
9.82	0.762530718585564\\
9.83	0.762952474572442\\
9.84	0.763373410044007\\
9.85	0.763793526741505\\
9.86	0.764212826403267\\
9.87	0.764631310764707\\
9.88	0.765048981558314\\
9.89	0.765465840513651\\
9.9	0.76588188935735\\
9.91	0.766297129813108\\
9.92	0.76671156360168\\
9.93	0.76712519244088\\
9.94	0.767538018045573\\
9.95	0.767950042127673\\
9.96	0.76836126639614\\
9.97	0.768771692556976\\
9.98	0.76918132231322\\
9.99	0.769590157364947\\
10	0.769998199409263\\
};
\addlegendentry{\sffamily{$\text{A}_{\text{sat}}\text{ = 6}$}}

\end{axis}
\end{tikzpicture}%

==> figures/system.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!50, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{source}=[draw, fill=orange!50, text width=4em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{dest}=[draw, fill=cyan!50, text width=4em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]

\tikzstyle{relay} = [sensor, text width=4em, fill=yellow!50, 
    minimum height=2em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.7cm,fill=green!50]

\tikzstyle{add} = [draw,circle,radius =0.5mm]

\tikzstyle{wheel} = [draw,circle,radius=0.2cm,fill=black]

\def\blockdist{2.3}
\def\edgedist{2.5}
%\def\antenna{%
%    -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm)
%}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(1.5mm,5.5mm) -- +(-1.5mm,5.5mm) -- +(0mm,4.0mm)
}

\def\aperture{%
    -- +(0mm,4.0mm) -- +(1mm,4mm) -- +(1mm,6mm) -- +(-1mm,6mm) -- +(-1mm,4mm)-- +(0mm,4mm)
}


\usetkzobj{all}


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}

\tikzstyle{XORgate} = [draw,circle]
%\newcommand{\suma}{\Large$+$}




\begin{tikzpicture}[thick]
[>=stealth',
box/.style={rectangle,draw,minimum width=4cm,minimum height=2cm},
line/.style={->,shorten >=3mm, shorten <=3mm},
Kliens/.style={cloud, 
        cloud puffs=10, 
        cloud ignores aspect, 
        cloud puff arc=90,
        draw, 
        minimum width=35mm, 
        minimum height=20mm, 
        draw=blue!0, 
             top color= white, 
           bottom color= blue!100,
        align=center},              
        ]

\node (TX) [source] {\textbf{Source}};
\node (c1) [right = 2.5cm of TX,center1] {~};
\node (RX) [right = 2.3 cm of c1, dest] {\textbf{Receiver}};
\draw[thick] ([xshift=-7mm]TX.north) \antenna; 
\draw[thick] ([xshift=+7mm]TX.north) \antenna; 
\draw [-,,dotted,thick] ([xshift=-4mm,yshift = 3mm]TX.north) --  node [right] {~} ([xshift=4mm,yshift =3mm]TX.north);
\draw[thick] ([xshift=-7mm]RX.north) \aperture; 
\draw[thick] ([xshift=7mm]RX.north) \aperture; 
\draw [-,,dotted,thick] ([xshift=-4mm,yshift = 3mm]RX.north) --  node [right] {~} ([xshift=4mm,yshift =3mm]RX.north);

\node(relay1)[right = 2.2cm of TX,above = 2.5cm of c1,relay]{\textbf{Relay}};
\draw[thick] ([xshift=-4mm]relay1.west) \antenna; 
\draw [-,thick] ([xshift=-4mm]relay1.west) --  node [right] {~} (relay1.west);

\draw[thick] ([xshift=4mm]relay1.east) \aperture;
 \draw [-,thick] (relay1.east) --  node [right] {~} ([xshift=4mm]relay1.east);  


\draw[->, >=latex,thick,dashed] ([xshift=-8mm,yshift=6mm]TX.north)-- node[above,sloped] {\scriptsize{\textbf{Maximal Ratio Transmission}}} node[below,sloped]{} ([xshift=-6mm,yshift=6mm]relay1.west); 
\draw[->, >=latex,thick,dashed] ([xshift=8mm,yshift=6mm]TX.north)-- node[above,sloped] {} node[below,sloped]{} ([xshift=-6mm,yshift=6mm]relay1.west); 

\draw[->, >=latex,thick, dashed] ([xshift=0mm,yshift=6mm]TX.north)-- node[above,sloped] {} node[below,sloped]{} ([xshift=-6mm,yshift=6mm]relay1.west); 

\draw[->, >=latex,thick] ([xshift=6mm,yshift=6mm]relay1.east)-- node[above,sloped] {} node[below,sloped]{\scriptsize{\textbf{Selection Combining}}} ([xshift=0mm,yshift=6mm]RX.north); 

\coordinate (a) at ([xshift=-10mm,yshift = 40mm]TX.north);
\coordinate (b) at ([xshift=5mm,yshift=24mm]TX.north);

\draw[->, >=latex, red!50, line width=15pt]   (a) -- node[black,sloped]{\footnotesize{\textbf{Interference}}} node[black]{}(b); 

\coordinate (c) at ([xshift=-5mm,yshift=37mm]RX.north);
\node[cloud,cloud puffs=13, 
        cloud ignores aspect, 
        cloud puff arc=90,
        draw, 
        minimum width=5mm, 
        minimum height=5mm, 
        fill=cyan!15,draw=white,
        align=center]at (c){\scriptsize{\textbf{Turbulences}}\\ \vspace*{-0mm}\scriptsize{\textbf{Path Loss}}\\\vspace*{-0mm} \scriptsize{\textbf{Pointing Errors}}};

\coordinate (d) at ([yshift = -7mm]relay1.south);
\node [XORgate]at (d) (0,0) {\small{+}};

\draw [-,thick] ([yshift=0mm]relay1.south) --  node [right] {~} ([yshift=-4mm]relay1.south);

\draw [->, >=latex,thick] ([xshift=-7mm,yshift=-7mm]relay1.south) --  node [left = 2mm] {\scriptsize{\textbf{HPA}}} ([xshift=-2.5mm,yshift=-7mm]relay1.south);

\draw [->, >=latex,thick] ([yshift=-14.5mm]relay1.south) --  node [below=2mm of relay1.south] {\scriptsize{\textbf{Noise}}} ([yshift=-10mm]relay1.south);


\coordinate (e) at ([xshift = -7mm]RX.west);
\node [XORgate]at (e) (0,0) {\small{+}};

\draw [-,thick] ([yshift=0mm]RX.west) --  node [right] {~} ([xshift=-4mm]RX.west);

\draw [->, >=latex,thick] ([xshift=-14mm]RX.west) --  node [left = 2mm] {\scriptsize{\textbf{IQI}}} ([xshift=-9.5mm]RX.west);

\draw [<-, >=latex,thick] ([xshift=-7mm,yshift=2.5mm]RX.west) --  node [above=2mm] {\scriptsize{\textbf{Noise}}} ([xshift=-7mm,yshift=7mm]RX.west);

\node[anchor=south] 
at ([xshift = 0cm,yshift=-12mm]current bounding box.south)
{
\begin{tabular}{cl}
\normalsize{$\dashrightarrow$} & \scriptsize: \textbf{MmWave channel (Nakagami-m)} \\
\normalsize{$\longrightarrow$} & \scriptsize: \textbf{FSO channel (M\'alaga)} \\
\end{tabular}
};


\end{tikzpicture}
